Interior Point Methods and Preconditioning for PDE-Constrained Optimization Problems Involving Sparsity Terms

PDE-constrained optimization problems with control or state constraints are challenging from an analytical as well as numerical perspective. The combination of these constraints with a sparsity-promoting $\rm L^1$ term within the objective function requires sophisticated optimization methods. We propose the use of an Interior Point scheme applied to a smoothed reformulation of the discretized problem, and illustrate that such a scheme exhibits robust performance with respect to parameter changes. To increase the potency of this method we introduce fast and efficient preconditioners which enable us to solve problems from a number of PDE applications in low iteration numbers and CPU times, even when the parameters involved are altered dramatically.

==> figures/CDplot1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,  %%%%%add
height=\figureheight, %add
at={(1.424in,0.481in)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x}_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
zmin=-0.05,
zmax=0.1,
zlabel style={font=\color{white!15!black}},
zlabel={Control u},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=65]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	-2.79798316460411e-10	-2.79798316460411e-10\\
0	0.015625	-2.79798795244091e-10	-2.79798795244091e-10\\
0	0.03125	-2.79798302582623e-10	-2.79798302582623e-10\\
0	0.046875	-2.79796991131676e-10	-2.79796991131676e-10\\
0	0.0625	-2.79797046642827e-10	-2.79797046642827e-10\\
0	0.078125	-2.79797830737838e-10	-2.79797830737838e-10\\
0	0.09375	-2.7979858013838e-10	-2.7979858013838e-10\\
0	0.109375	-2.79798781366303e-10	-2.79798781366303e-10\\
0	0.125	-2.79797997271292e-10	-2.79797997271292e-10\\
0	0.140625	-2.79797872371201e-10	-2.79797872371201e-10\\
0	0.15625	-2.79796817659328e-10	-2.79796817659328e-10\\
0	0.171875	-2.79797462976461e-10	-2.79797462976461e-10\\
0	0.1875	-2.79798295643729e-10	-2.79798295643729e-10\\
0	0.203125	-2.79797754410005e-10	-2.79797754410005e-10\\
0	0.21875	-2.79797456037567e-10	-2.79797456037567e-10\\
0	0.234375	-2.79799142188786e-10	-2.79799142188786e-10\\
0	0.25	-2.7979708827619e-10	-2.7979708827619e-10\\
0	0.265625	-2.79798711977364e-10	-2.79798711977364e-10\\
0	0.28125	-2.79797462976461e-10	-2.79797462976461e-10\\
0	0.296875	-2.79798899327499e-10	-2.79798899327499e-10\\
0	0.3125	-2.79797421343098e-10	-2.79797421343098e-10\\
0	0.328125	-2.79799426683436e-10	-2.79799426683436e-10\\
0	0.34375	-2.79797233992962e-10	-2.79797233992962e-10\\
0	0.359375	-2.79797844615626e-10	-2.79797844615626e-10\\
0	0.375	-2.79798455238289e-10	-2.79798455238289e-10\\
0	0.390625	-2.79799579339102e-10	-2.79799579339102e-10\\
0	0.40625	-2.79798163804745e-10	-2.79798163804745e-10\\
0	0.421875	-2.79796984192782e-10	-2.79796984192782e-10\\
0	0.4375	-2.79799121372104e-10	-2.79799121372104e-10\\
0	0.453125	-2.79797143787341e-10	-2.79797143787341e-10\\
0	0.46875	-2.79798149926958e-10	-2.79798149926958e-10\\
0	0.484375	-2.79797400526416e-10	-2.79797400526416e-10\\
0	0.5	-2.79797754410005e-10	-2.79797754410005e-10\\
0	0.515625	-2.79796921742737e-10	-2.79796921742737e-10\\
0	0.53125	-2.79796921742737e-10	-2.79796921742737e-10\\
0	0.546875	-2.79798711977364e-10	-2.79798711977364e-10\\
0	0.5625	-2.79798934021969e-10	-2.79798934021969e-10\\
0	0.578125	-2.79796998070569e-10	-2.79796998070569e-10\\
0	0.59375	-2.7979651928689e-10	-2.7979651928689e-10\\
0	0.609375	-2.79797185420705e-10	-2.79797185420705e-10\\
0	0.625	-2.79796893987161e-10	-2.79796893987161e-10\\
0	0.640625	-2.79797969515716e-10	-2.79797969515716e-10\\
0	0.65625	-2.79796810720434e-10	-2.79796810720434e-10\\
0	0.671875	-2.79799086677635e-10	-2.79799086677635e-10\\
0	0.6875	-2.79797907065671e-10	-2.79797907065671e-10\\
0	0.703125	-2.79797678082172e-10	-2.79797678082172e-10\\
0	0.71875	-2.79799072799847e-10	-2.79799072799847e-10\\
0	0.734375	-2.79798892388605e-10	-2.79798892388605e-10\\
0	0.75	-2.79798142988064e-10	-2.79798142988064e-10\\
0	0.765625	-2.79799031166483e-10	-2.79799031166483e-10\\
0	0.78125	-2.79797997271292e-10	-2.79797997271292e-10\\
0	0.796875	-2.79797157665129e-10	-2.79797157665129e-10\\
0	0.8125	-2.79798052782443e-10	-2.79798052782443e-10\\
0	0.828125	-2.79798066660231e-10	-2.79798066660231e-10\\
0	0.84375	-2.7979882993856e-10	-2.7979882993856e-10\\
0	0.859375	-2.7979826094926e-10	-2.7979826094926e-10\\
0	0.875	-2.79799551583526e-10	-2.79799551583526e-10\\
0	0.890625	-2.79799232394407e-10	-2.79799232394407e-10\\
0	0.90625	-2.79797636448809e-10	-2.79797636448809e-10\\
0	0.921875	-2.79799287905558e-10	-2.79799287905558e-10\\
0	0.9375	-2.79799031166483e-10	-2.79799031166483e-10\\
0	0.953125	-2.79799058922059e-10	-2.79799058922059e-10\\
0	0.96875	-2.79796998070569e-10	-2.79796998070569e-10\\
0	0.984375	-2.79796817659328e-10	-2.79796817659328e-10\\
0	1	-2.79798607893955e-10	-2.79798607893955e-10\\
0.015625	0	-2.79799280966664e-10	-2.79799280966664e-10\\
0.015625	0.015625	-1.32184521715413e-05	-1.32184521715413e-05\\
0.015625	0.03125	-2.05195966654327e-05	-2.05195966654327e-05\\
0.015625	0.046875	-9.43252069274166e-06	-9.43252069274166e-06\\
0.015625	0.0625	4.52931149910063e-06	4.52931149910063e-06\\
0.015625	0.078125	2.04061066797288e-05	2.04061066797288e-05\\
0.015625	0.09375	4.16836701500794e-05	4.16836701500794e-05\\
0.015625	0.109375	6.79607794712448e-05	6.79607794712448e-05\\
0.015625	0.125	0.000104142572353623	0.000104142572353623\\
0.015625	0.140625	0.000154065297740614	0.000154065297740614\\
0.015625	0.15625	0.000225122749115056	0.000225122749115056\\
0.015625	0.171875	0.000335489119307124	0.000335489119307124\\
0.015625	0.1875	0.000481942507992519	0.000481942507992519\\
0.015625	0.203125	0.000630345103024379	0.000630345103024379\\
0.015625	0.21875	0.00103526319025855	0.00103526319025855\\
0.015625	0.234375	0.00285497433716903	0.00285497433716903\\
0.015625	0.25	0.0112208798047301	0.0112208798047301\\
0.015625	0.265625	0.0354165421690777	0.0354165421690777\\
0.015625	0.28125	0.0599241210093049	0.0599241210093049\\
0.015625	0.296875	0.0672872631476123	0.0672872631476123\\
0.015625	0.3125	0.0689323209869469	0.0689323209869469\\
0.015625	0.328125	0.0694283325067961	0.0694283325067961\\
0.015625	0.34375	0.0696402359482612	0.0696402359482612\\
0.015625	0.359375	0.0697503644598443	0.0697503644598443\\
0.015625	0.375	0.0698147014247844	0.0698147014247844\\
0.015625	0.390625	0.0698559412121618	0.0698559412121618\\
0.015625	0.40625	0.0698840004831228	0.0698840004831228\\
0.015625	0.421875	0.0699036804952181	0.0699036804952181\\
0.015625	0.4375	0.0699180009574081	0.0699180009574081\\
0.015625	0.453125	0.0699287096886032	0.0699287096886032\\
0.015625	0.46875	0.0699369153694182	0.0699369153694182\\
0.015625	0.484375	0.0699433366001977	0.0699433366001977\\
0.015625	0.5	0.0699485000872213	0.0699485000872213\\
0.015625	0.515625	0.0699527076515197	0.0699527076515197\\
0.015625	0.53125	0.0699560621098401	0.0699560621098401\\
0.015625	0.546875	0.0699587657370438	0.0699587657370438\\
0.015625	0.5625	0.0699610106896455	0.0699610106896455\\
0.015625	0.578125	0.0699628509403163	0.0699628509403163\\
0.015625	0.59375	0.0699642570243257	0.0699642570243257\\
0.015625	0.609375	0.0699653126967458	0.0699653126967458\\
0.015625	0.625	0.0699660737626469	0.0699660737626469\\
0.015625	0.640625	0.0699665652523788	0.0699665652523788\\
0.015625	0.65625	0.0699667568884811	0.0699667568884811\\
0.015625	0.671875	0.0699666635135443	0.0699666635135443\\
0.015625	0.6875	0.069966280119185	0.069966280119185\\
0.015625	0.703125	0.0699656408716338	0.0699656408716338\\
0.015625	0.71875	0.069964696155269	0.069964696155269\\
0.015625	0.734375	0.0699634287986431	0.0699634287986431\\
0.015625	0.75	0.0699617069388204	0.0699617069388204\\
0.015625	0.765625	0.0699595983455093	0.0699595983455093\\
0.015625	0.78125	0.0699568894804511	0.0699568894804511\\
0.015625	0.796875	0.0699535574903968	0.0699535574903968\\
0.015625	0.8125	0.0699492279092533	0.0699492279092533\\
0.015625	0.828125	0.0699437032503165	0.0699437032503165\\
0.015625	0.84375	0.0699363371631435	0.0699363371631435\\
0.015625	0.859375	0.0699259992176788	0.0699259992176788\\
0.015625	0.875	0.0699105780151075	0.0699105780151075\\
0.015625	0.890625	0.0698855821543505	0.0698855821543505\\
0.015625	0.90625	0.0698397834484818	0.0698397834484818\\
0.015625	0.921875	0.0697389924587754	0.0697389924587754\\
0.015625	0.9375	0.0694133261794287	0.0694133261794287\\
0.015625	0.953125	0.0671545322292705	0.0671545322292705\\
0.015625	0.96875	0.00679623565582696	0.00679623565582696\\
0.015625	0.984375	0.000463250838894933	0.000463250838894933\\
0.015625	1	-2.797975323654e-10	-2.797975323654e-10\\
0.03125	0	-2.7979651928689e-10	-2.7979651928689e-10\\
0.03125	0.015625	-2.27439326369358e-05	-2.27439326369358e-05\\
0.03125	0.03125	-2.18429044425376e-05	-2.18429044425376e-05\\
0.03125	0.046875	1.77330974769033e-06	1.77330974769033e-06\\
0.03125	0.0625	3.17948093063976e-05	3.17948093063976e-05\\
0.03125	0.078125	6.9695290252737e-05	6.9695290252737e-05\\
0.03125	0.09375	0.000124563662622047	0.000124563662622047\\
0.03125	0.109375	0.000211211585964271	0.000211211585964271\\
0.03125	0.125	0.000363383018877982	0.000363383018877982\\
0.03125	0.140625	0.00068246380390047	0.00068246380390047\\
0.03125	0.15625	0.00141941740225533	0.00141941740225533\\
0.03125	0.171875	0.00343962886535416	0.00343962886535416\\
0.03125	0.1875	0.0124057935199675	0.0124057935199675\\
0.03125	0.203125	0.0431527150219935	0.0431527150219935\\
0.03125	0.21875	0.0645869349092355	0.0645869349092355\\
0.03125	0.234375	0.0684986084008149	0.0684986084008149\\
0.03125	0.25	0.0693146930901362	0.0693146930901362\\
0.03125	0.265625	0.069581076567175	0.069581076567175\\
0.03125	0.28125	0.0697168980431898	0.0697168980431898\\
0.03125	0.296875	0.0698011036241171	0.0698011036241171\\
0.03125	0.3125	0.0698542839853663	0.0698542839853663\\
0.03125	0.328125	0.0698880862048769	0.0698880862048769\\
0.03125	0.34375	0.0699113068726143	0.0699113068726143\\
0.03125	0.359375	0.0699276449210702	0.0699276449210702\\
0.03125	0.375	0.0699396601184933	0.0699396601184933\\
0.03125	0.390625	0.0699489715403201	0.0699489715403201\\
0.03125	0.40625	0.0699562040039729	0.0699562040039729\\
0.03125	0.421875	0.0699619383825405	0.0699619383825405\\
0.03125	0.4375	0.0699665684208626	0.0699665684208626\\
0.03125	0.453125	0.0699703530446733	0.0699703530446733\\
0.03125	0.46875	0.0699734244479508	0.0699734244479508\\
0.03125	0.484375	0.0699759578172975	0.0699759578172975\\
0.03125	0.5	0.0699780053205923	0.0699780053205923\\
0.03125	0.515625	0.0699796603180865	0.0699796603180865\\
0.03125	0.53125	0.0699810320414612	0.0699810320414612\\
0.03125	0.546875	0.069982156340221	0.069982156340221\\
0.03125	0.5625	0.0699830414011423	0.0699830414011423\\
0.03125	0.578125	0.0699837537986518	0.0699837537986518\\
0.03125	0.59375	0.0699842876309226	0.0699842876309226\\
0.03125	0.609375	0.0699846960185938	0.0699846960185938\\
0.03125	0.625	0.0699849482002947	0.0699849482002947\\
0.03125	0.640625	0.0699851575285222	0.0699851575285222\\
0.03125	0.65625	0.0699851654960241	0.0699851654960241\\
0.03125	0.671875	0.0699850995382826	0.0699850995382826\\
0.03125	0.6875	0.0699849088593697	0.0699849088593697\\
0.03125	0.703125	0.069984622157852	0.069984622157852\\
0.03125	0.71875	0.0699841441285092	0.0699841441285092\\
0.03125	0.734375	0.0699836012930508	0.0699836012930508\\
0.03125	0.75	0.06998285496105	0.06998285496105\\
0.03125	0.765625	0.0699818996789342	0.0699818996789342\\
0.03125	0.78125	0.0699807018232377	0.0699807018232377\\
0.03125	0.796875	0.0699791665088426	0.0699791665088426\\
0.03125	0.8125	0.0699772560601777	0.0699772560601777\\
0.03125	0.828125	0.0699747753025819	0.0699747753025819\\
0.03125	0.84375	0.069971630497892	0.069971630497892\\
0.03125	0.859375	0.0699674899786701	0.0699674899786701\\
0.03125	0.875	0.0699619158695546	0.0699619158695546\\
0.03125	0.890625	0.069954218741438	0.069954218741438\\
0.03125	0.90625	0.0699425825663636	0.0699425825663636\\
0.03125	0.921875	0.0699232388763252	0.0699232388763252\\
0.03125	0.9375	0.069882527568157	0.069882527568157\\
0.03125	0.953125	0.0697632294950628	0.0697632294950628\\
0.03125	0.96875	0.0692349813110775	0.0692349813110775\\
0.03125	0.984375	0.00301360577383503	0.00301360577383503\\
0.03125	1	-2.79798982594226e-10	-2.79798982594226e-10\\
0.046875	0	-2.79799093616528e-10	-2.79799093616528e-10\\
0.046875	0.015625	-1.48805775647627e-05	-1.48805775647627e-05\\
0.046875	0.03125	-4.69014555144065e-06	-4.69014555144065e-06\\
0.046875	0.046875	3.21418648862536e-05	3.21418648862536e-05\\
0.046875	0.0625	8.04432716104126e-05	8.04432716104126e-05\\
0.046875	0.078125	0.000152760005471574	0.000152760005471574\\
0.046875	0.09375	0.000279283769458672	0.000279283769458672\\
0.046875	0.109375	0.000549776315893012	0.000549776315893012\\
0.046875	0.125	0.00130139553354127	0.00130139553354127\\
0.046875	0.140625	0.00396986465891312	0.00396986465891312\\
0.046875	0.15625	0.0140405426118732	0.0140405426118732\\
0.046875	0.171875	0.0456825623403433	0.0456825623403433\\
0.046875	0.1875	0.0651103600098303	0.0651103600098303\\
0.046875	0.203125	0.068430367543799	0.068430367543799\\
0.046875	0.21875	0.069287013390084	0.069287013390084\\
0.046875	0.234375	0.0696066164769787	0.0696066164769787\\
0.046875	0.25	0.0697515817899386	0.0697515817899386\\
0.046875	0.265625	0.0698289546952478	0.0698289546952478\\
0.046875	0.28125	0.0698743678050065	0.0698743678050065\\
0.046875	0.296875	0.0699039609737182	0.0699039609737182\\
0.046875	0.3125	0.0699241490803359	0.0699241490803359\\
0.046875	0.328125	0.0699384523643792	0.0699384523643792\\
0.046875	0.34375	0.0699494025929207	0.0699494025929207\\
0.046875	0.359375	0.0699577464701729	0.0699577464701729\\
0.046875	0.375	0.0699642770204344	0.0699642770204344\\
0.046875	0.390625	0.0699694459087868	0.0699694459087868\\
0.046875	0.40625	0.0699735589215758	0.0699735589215758\\
0.046875	0.421875	0.0699768686572288	0.0699768686572288\\
0.046875	0.4375	0.0699794830748707	0.0699794830748707\\
0.046875	0.453125	0.0699816484287236	0.0699816484287236\\
0.046875	0.46875	0.0699833407057078	0.0699833407057078\\
0.046875	0.484375	0.0699847629143673	0.0699847629143673\\
0.046875	0.5	0.0699858885242135	0.0699858885242135\\
0.046875	0.515625	0.0699868502706331	0.0699868502706331\\
0.046875	0.53125	0.0699875909124641	0.0699875909124641\\
0.046875	0.546875	0.0699882245232532	0.0699882245232532\\
0.046875	0.5625	0.0699887178389355	0.0699887178389355\\
0.046875	0.578125	0.0699891030172453	0.0699891030172453\\
0.046875	0.59375	0.0699894101708772	0.0699894101708772\\
0.046875	0.609375	0.0699896201120997	0.0699896201120997\\
0.046875	0.625	0.0699897694521627	0.0699897694521627\\
0.046875	0.640625	0.069989840964102	0.069989840964102\\
0.046875	0.65625	0.0699898440776513	0.0699898440776513\\
0.046875	0.671875	0.0699897735090632	0.0699897735090632\\
0.046875	0.6875	0.0699896430874956	0.0699896430874956\\
0.046875	0.703125	0.0699894235544331	0.0699894235544331\\
0.046875	0.71875	0.0699891425065124	0.0699891425065124\\
0.046875	0.734375	0.0699887540893121	0.0699887540893121\\
0.046875	0.75	0.0699882664463169	0.0699882664463169\\
0.046875	0.765625	0.0699876728162556	0.0699876728162556\\
0.046875	0.78125	0.0699869278342102	0.0699869278342102\\
0.046875	0.796875	0.0699860060497843	0.0699860060497843\\
0.046875	0.8125	0.0699848197557195	0.0699848197557195\\
0.046875	0.828125	0.0699832949982029	0.0699832949982029\\
0.046875	0.84375	0.069981391219772	0.069981391219772\\
0.046875	0.859375	0.0699788396030089	0.0699788396030089\\
0.046875	0.875	0.069975292866261	0.069975292866261\\
0.046875	0.890625	0.0699704186898852	0.0699704186898852\\
0.046875	0.90625	0.0699632778560215	0.0699632778560215\\
0.046875	0.921875	0.0699521582429656	0.0699521582429656\\
0.046875	0.9375	0.0699324286514946	0.0699324286514946\\
0.046875	0.953125	0.0698842184235191	0.0698842184235191\\
0.046875	0.96875	0.0696803792518065	0.0696803792518065\\
0.046875	0.984375	0.036993995448277	0.036993995448277\\
0.046875	1	-2.7979651928689e-10	-2.7979651928689e-10\\
0.0625	0	-2.79798302582623e-10	-2.79798302582623e-10\\
0.0625	0.015625	-7.94636835043272e-06	-7.94636835043272e-06\\
0.0625	0.03125	1.12638327119935e-05	1.12638327119935e-05\\
0.0625	0.046875	6.08219407917882e-05	6.08219407917882e-05\\
0.0625	0.0625	0.00013251918530946	0.00013251918530946\\
0.0625	0.078125	0.000261842252344697	0.000261842252344697\\
0.0625	0.09375	0.000552300083822833	0.000552300083822833\\
0.0625	0.109375	0.00145349559095144	0.00145349559095144\\
0.0625	0.125	0.00534955951961485	0.00534955951961485\\
0.0625	0.140625	0.0210211457914724	0.0210211457914724\\
0.0625	0.15625	0.0533674896318847	0.0533674896318847\\
0.0625	0.171875	0.0662879428450841	0.0662879428450841\\
0.0625	0.1875	0.0688075126015069	0.0688075126015069\\
0.0625	0.203125	0.0694520856750037	0.0694520856750037\\
0.0625	0.21875	0.0696853438290147	0.0696853438290147\\
0.0625	0.234375	0.0697936688184438	0.0697936688184438\\
0.0625	0.25	0.069854762522928	0.069854762522928\\
0.0625	0.265625	0.0698921432058459	0.0698921432058459\\
0.0625	0.28125	0.0699169072410436	0.0699169072410436\\
0.0625	0.296875	0.0699341179071658	0.0699341179071658\\
0.0625	0.3125	0.0699469400778265	0.0699469400778265\\
0.0625	0.328125	0.0699565256829167	0.0699565256829167\\
0.0625	0.34375	0.0699639332053124	0.0699639332053124\\
0.0625	0.359375	0.069969701149848	0.069969701149848\\
0.0625	0.375	0.0699742167998756	0.0699742167998756\\
0.0625	0.390625	0.0699777769966172	0.0699777769966172\\
0.0625	0.40625	0.069980600296898	0.069980600296898\\
0.0625	0.421875	0.069982836183555	0.069982836183555\\
0.0625	0.4375	0.0699846511437931	0.0699846511437931\\
0.0625	0.453125	0.0699861299805713	0.0699861299805713\\
0.0625	0.46875	0.069987323293391	0.069987323293391\\
0.0625	0.484375	0.0699883054466585	0.0699883054466585\\
0.0625	0.5	0.0699891117826072	0.0699891117826072\\
0.0625	0.515625	0.0699897729949857	0.0699897729949857\\
0.0625	0.53125	0.069990318595542	0.069990318595542\\
0.0625	0.546875	0.0699907630516616	0.0699907630516616\\
0.0625	0.5625	0.0699911213690434	0.0699911213690434\\
0.0625	0.578125	0.0699914038536685	0.0699914038536685\\
0.0625	0.59375	0.0699916203686467	0.0699916203686467\\
0.0625	0.609375	0.0699917712597734	0.0699917712597734\\
0.0625	0.625	0.0699918670610542	0.0699918670610542\\
0.0625	0.640625	0.0699919073072198	0.0699919073072198\\
0.0625	0.65625	0.0699918925195958	0.0699918925195958\\
0.0625	0.671875	0.0699918218904717	0.0699918218904717\\
0.0625	0.6875	0.0699916960427697	0.0699916960427697\\
0.0625	0.703125	0.0699915175020705	0.0699915175020705\\
0.0625	0.71875	0.0699912698055286	0.0699912698055286\\
0.0625	0.734375	0.0699909554357698	0.0699909554357698\\
0.0625	0.75	0.0699905639221931	0.0699905639221931\\
0.0625	0.765625	0.0699900785769788	0.0699900785769788\\
0.0625	0.78125	0.0699894878232702	0.0699894878232702\\
0.0625	0.796875	0.0699887535316716	0.0699887535316716\\
0.0625	0.8125	0.0699878482147524	0.0699878482147524\\
0.0625	0.828125	0.0699867242852124	0.0699867242852124\\
0.0625	0.84375	0.0699852785393121	0.0699852785393121\\
0.0625	0.859375	0.0699833368530278	0.0699833368530278\\
0.0625	0.875	0.0699807887319717	0.0699807887319717\\
0.0625	0.890625	0.0699770650762593	0.0699770650762593\\
0.0625	0.90625	0.0699716876404624	0.0699716876404624\\
0.0625	0.921875	0.0699632617977106	0.0699632617977106\\
0.0625	0.9375	0.0699489780859218	0.0699489780859218\\
0.0625	0.953125	0.069918055223589	0.069918055223589\\
0.0625	0.96875	0.0697991192028967	0.0697991192028967\\
0.0625	0.984375	0.0634705990346399	0.0634705990346399\\
0.0625	1	-2.79797032765039e-10	-2.79797032765039e-10\\
0.078125	0	-2.79796429081269e-10	-2.79796429081269e-10\\
0.078125	0.015625	-2.55555267533394e-06	-2.55555267533394e-06\\
0.078125	0.03125	2.40629939673445e-05	2.40629939673445e-05\\
0.078125	0.046875	8.74931574185366e-05	8.74931574185366e-05\\
0.078125	0.0625	0.000190797772547614	0.000190797772547614\\
0.078125	0.078125	0.000409751069527939	0.000409751069527939\\
0.078125	0.09375	0.00106241215277133	0.00106241215277133\\
0.078125	0.109375	0.0039825085850022	0.0039825085850022\\
0.078125	0.125	0.0176863820295138	0.0176863820295138\\
0.078125	0.140625	0.0487627323967679	0.0487627323967679\\
0.078125	0.15625	0.0655845903479703	0.0655845903479703\\
0.078125	0.171875	0.0687198341913742	0.0687198341913742\\
0.078125	0.1875	0.0694376726306782	0.0694376726306782\\
0.078125	0.203125	0.0696808288890761	0.0696808288890761\\
0.078125	0.21875	0.069793458499215	0.069793458499215\\
0.078125	0.234375	0.0698555134968919	0.0698555134968919\\
0.078125	0.25	0.0698934410493617	0.0698934410493617\\
0.078125	0.265625	0.0699182997298762	0.0699182997298762\\
0.078125	0.28125	0.069936038982355	0.069936038982355\\
0.078125	0.296875	0.0699487614250626	0.0699487614250626\\
0.078125	0.3125	0.0699584695896437	0.0699584695896437\\
0.078125	0.328125	0.0699657935264414	0.0699657935264414\\
0.078125	0.34375	0.0699714643110288	0.0699714643110288\\
0.078125	0.359375	0.0699758802076113	0.0699758802076113\\
0.078125	0.375	0.0699793396321338	0.0699793396321338\\
0.078125	0.390625	0.0699820658167675	0.0699820658167675\\
0.078125	0.40625	0.0699842198971024	0.0699842198971024\\
0.078125	0.421875	0.0699859624264388	0.0699859624264388\\
0.078125	0.4375	0.0699873720617711	0.0699873720617711\\
0.078125	0.453125	0.0699885198030303	0.0699885198030303\\
0.078125	0.46875	0.0699894643519379	0.0699894643519379\\
0.078125	0.484375	0.0699902444554723	0.0699902444554723\\
0.078125	0.5	0.0699908894986268	0.0699908894986268\\
0.078125	0.515625	0.0699914221191643	0.0699914221191643\\
0.078125	0.53125	0.0699918666654317	0.0699918666654317\\
0.078125	0.546875	0.0699922207970245	0.0699922207970245\\
0.078125	0.5625	0.0699925127803295	0.0699925127803295\\
0.078125	0.578125	0.0699927377771095	0.0699927377771095\\
0.078125	0.59375	0.069992902814079	0.069992902814079\\
0.078125	0.609375	0.0699930211461748	0.0699930211461748\\
0.078125	0.625	0.0699930899626589	0.0699930899626589\\
0.078125	0.640625	0.0699931107332681	0.0699931107332681\\
0.078125	0.65625	0.0699930798414024	0.0699930798414024\\
0.078125	0.671875	0.0699930093047372	0.0699930093047372\\
0.078125	0.6875	0.069992889855092	0.069992889855092\\
0.078125	0.703125	0.0699927188862237	0.0699927188862237\\
0.078125	0.71875	0.0699924926329367	0.0699924926329367\\
0.078125	0.734375	0.0699922051993108	0.0699922051993108\\
0.078125	0.75	0.0699918488802303	0.0699918488802303\\
0.078125	0.765625	0.0699914186042645	0.0699914186042645\\
0.078125	0.78125	0.0699908930401232	0.0699908930401232\\
0.078125	0.796875	0.0699902560012712	0.0699902560012712\\
0.078125	0.8125	0.0699894719937672	0.0699894719937672\\
0.078125	0.828125	0.0699885113424668	0.0699885113424668\\
0.078125	0.84375	0.0699872814042771	0.0699872814042771\\
0.078125	0.859375	0.0699856934312239	0.0699856934312239\\
0.078125	0.875	0.0699835699565865	0.0699835699565865\\
0.078125	0.890625	0.0699805238702173	0.0699805238702173\\
0.078125	0.90625	0.0699760305019483	0.0699760305019483\\
0.078125	0.921875	0.069969018062377	0.069969018062377\\
0.078125	0.9375	0.0699571399502724	0.0699571399502724\\
0.078125	0.953125	0.0699328741196637	0.0699328741196637\\
0.078125	0.96875	0.0698489790544534	0.0698489790544534\\
0.078125	0.984375	0.0676817740112084	0.0676817740112084\\
0.078125	1	-2.79797830737838e-10	-2.79797830737838e-10\\
0.09375	0	-2.79796907864949e-10	-2.79796907864949e-10\\
0.09375	0.015625	1.74734070345793e-06	1.74734070345793e-06\\
0.09375	0.03125	3.60626989193708e-05	3.60626989193708e-05\\
0.09375	0.046875	0.00011215248169531	0.00011215248169531\\
0.09375	0.0625	0.00025196172008509	0.00025196172008509\\
0.09375	0.078125	0.000606801475311011	0.000606801475311011\\
0.09375	0.09375	0.00199671284781565	0.00199671284781565\\
0.09375	0.109375	0.00959127428781981	0.00959127428781981\\
0.09375	0.125	0.0353644646515091	0.0353644646515091\\
0.09375	0.140625	0.0619955412141046	0.0619955412141046\\
0.09375	0.15625	0.0681536359028172	0.0681536359028172\\
0.09375	0.171875	0.0692944974645295	0.0692944974645295\\
0.09375	0.1875	0.0696285384722657	0.0696285384722657\\
0.09375	0.203125	0.0697684437999233	0.0697684437999233\\
0.09375	0.21875	0.069841195717588	0.069841195717588\\
0.09375	0.234375	0.0698845312312131	0.0698845312312131\\
0.09375	0.25	0.0699129072422114	0.0699129072422114\\
0.09375	0.265625	0.0699326765505061	0.0699326765505061\\
0.09375	0.28125	0.0699469530825196	0.0699469530825196\\
0.09375	0.296875	0.0699573028858708	0.0699573028858708\\
0.09375	0.3125	0.0699652417697278	0.0699652417697278\\
0.09375	0.328125	0.0699712871302155	0.0699712871302155\\
0.09375	0.34375	0.0699759367064597	0.0699759367064597\\
0.09375	0.359375	0.0699795614302841	0.0699795614302841\\
0.09375	0.375	0.0699823968859573	0.0699823968859573\\
0.09375	0.390625	0.0699846407482007	0.0699846407482007\\
0.09375	0.40625	0.0699864328493003	0.0699864328493003\\
0.09375	0.421875	0.0699878850613502	0.0699878850613502\\
0.09375	0.4375	0.0699890660369869	0.0699890660369869\\
0.09375	0.453125	0.0699900326997261	0.0699900326997261\\
0.09375	0.46875	0.0699908392232894	0.0699908392232894\\
0.09375	0.484375	0.0699915068343257	0.0699915068343257\\
0.09375	0.5	0.0699920532230372	0.0699920532230372\\
0.09375	0.515625	0.0699925104038943	0.0699925104038943\\
0.09375	0.53125	0.069992885491421	0.069992885491421\\
0.09375	0.546875	0.0699931917496376	0.0699931917496376\\
0.09375	0.5625	0.0699934363281795	0.0699934363281795\\
0.09375	0.578125	0.0699936232411215	0.0699936232411215\\
0.09375	0.59375	0.0699937604052825	0.0699937604052825\\
0.09375	0.609375	0.069993853548965	0.069993853548965\\
0.09375	0.625	0.069993902098449	0.069993902098449\\
0.09375	0.640625	0.0699939061894291	0.0699939061894291\\
0.09375	0.65625	0.0699938707021571	0.0699938707021571\\
0.09375	0.671875	0.0699937930827421	0.0699937930827421\\
0.09375	0.6875	0.0699936729702561	0.0699936729702561\\
0.09375	0.703125	0.0699935075508541	0.0699935075508541\\
0.09375	0.71875	0.0699932855095146	0.0699932855095146\\
0.09375	0.734375	0.069993015310693	0.069993015310693\\
0.09375	0.75	0.0699926865777534	0.0699926865777534\\
0.09375	0.765625	0.0699922796610394	0.0699922796610394\\
0.09375	0.78125	0.069991791461524	0.069991791461524\\
0.09375	0.796875	0.0699912006645527	0.0699912006645527\\
0.09375	0.8125	0.0699904809037057	0.0699904809037057\\
0.09375	0.828125	0.0699895977521044	0.0699895977521044\\
0.09375	0.84375	0.0699884977080221	0.0699884977080221\\
0.09375	0.859375	0.0699870810563963	0.0699870810563963\\
0.09375	0.875	0.0699851675727636	0.0699851675727636\\
0.09375	0.890625	0.0699825333101605	0.0699825333101605\\
0.09375	0.90625	0.0699786228432177	0.0699786228432177\\
0.09375	0.921875	0.0699724330904636	0.0699724330904636\\
0.09375	0.9375	0.0699618798839141	0.0699618798839141\\
0.09375	0.953125	0.0699409215142919	0.0699409215142919\\
0.09375	0.96875	0.0698742131632443	0.0698742131632443\\
0.09375	0.984375	0.068735575990994	0.068735575990994\\
0.09375	1	-2.79797192359599e-10	-2.79797192359599e-10\\
0.109375	0	-2.79798600955061e-10	-2.79798600955061e-10\\
0.109375	0.015625	4.78582385272035e-06	4.78582385272035e-06\\
0.109375	0.03125	4.38925370775553e-05	4.38925370775553e-05\\
0.109375	0.046875	0.000132696120439693	0.000132696120439693\\
0.109375	0.0625	0.000312872623554551	0.000312872623554551\\
0.109375	0.078125	0.000844320672364582	0.000844320672364582\\
0.109375	0.09375	0.00344336283089215	0.00344336283089215\\
0.109375	0.109375	0.0177023410176789	0.0177023410176789\\
0.109375	0.125	0.0497119407534078	0.0497119407534078\\
0.109375	0.140625	0.0661731648350673	0.0661731648350673\\
0.109375	0.15625	0.0689023295543755	0.0689023295543755\\
0.109375	0.171875	0.0694996619062822	0.0694996619062822\\
0.109375	0.1875	0.0697120397339346	0.0697120397339346\\
0.109375	0.203125	0.0698105571510329	0.0698105571510329\\
0.109375	0.21875	0.0698665653097089	0.0698665653097089\\
0.109375	0.234375	0.0699014334491086	0.0699014334491086\\
0.109375	0.25	0.0699252215733085	0.0699252215733085\\
0.109375	0.265625	0.0699418132769053	0.0699418132769053\\
0.109375	0.28125	0.0699537846808137	0.0699537846808137\\
0.109375	0.296875	0.0699628393475699	0.0699628393475699\\
0.109375	0.3125	0.0699696688604051	0.0699696688604051\\
0.109375	0.328125	0.069974861106733	0.069974861106733\\
0.109375	0.34375	0.0699788698265076	0.0699788698265076\\
0.109375	0.359375	0.0699819820450441	0.0699819820450441\\
0.109375	0.375	0.0699844308561402	0.0699844308561402\\
0.109375	0.390625	0.0699863777938973	0.0699863777938973\\
0.109375	0.40625	0.069987939950198	0.069987939950198\\
0.109375	0.421875	0.0699892058294407	0.0699892058294407\\
0.109375	0.4375	0.0699902471868492	0.0699902471868492\\
0.109375	0.453125	0.06999110641318	0.06999110641318\\
0.109375	0.46875	0.0699918119114094	0.0699918119114094\\
0.109375	0.484375	0.0699924022798121	0.0699924022798121\\
0.109375	0.5	0.069992887619481	0.069992887619481\\
0.109375	0.515625	0.0699932896620376	0.0699932896620376\\
0.109375	0.53125	0.0699936231238174	0.0699936231238174\\
0.109375	0.546875	0.0699938862459943	0.0699938862459943\\
0.109375	0.5625	0.0699940983942445	0.0699940983942445\\
0.109375	0.578125	0.0699942588561655	0.0699942588561655\\
0.109375	0.59375	0.0699943749347166	0.0699943749347166\\
0.109375	0.609375	0.0699944481673894	0.0699944481673894\\
0.109375	0.625	0.0699944829160519	0.0699944829160519\\
0.109375	0.640625	0.0699944777979488	0.0699944777979488\\
0.109375	0.65625	0.0699944340167625	0.0699944340167625\\
0.109375	0.671875	0.0699943529897921	0.0699943529897921\\
0.109375	0.6875	0.069994227555794	0.069994227555794\\
0.109375	0.703125	0.0699940613494641	0.0699940613494641\\
0.109375	0.71875	0.0699938518451121	0.0699938518451121\\
0.109375	0.734375	0.0699935890756962	0.0699935890756962\\
0.109375	0.75	0.0699932678826446	0.0699932678826446\\
0.109375	0.765625	0.0699928793321843	0.0699928793321843\\
0.109375	0.78125	0.0699924060855459	0.0699924060855459\\
0.109375	0.796875	0.0699918423439675	0.0699918423439675\\
0.109375	0.8125	0.0699911605270713	0.0699911605270713\\
0.109375	0.828125	0.0699903306476728	0.0699903306476728\\
0.109375	0.84375	0.0699892970946001	0.0699892970946001\\
0.109375	0.859375	0.0699879717505916	0.0699879717505916\\
0.109375	0.875	0.0699862314569945	0.0699862314569945\\
0.109375	0.890625	0.0699838175310135	0.0699838175310135\\
0.109375	0.90625	0.0699802376980887	0.0699802376980887\\
0.109375	0.921875	0.0699746325624726	0.0699746325624726\\
0.109375	0.9375	0.0699649497230143	0.0699649497230143\\
0.109375	0.953125	0.0699459457911107	0.0699459457911107\\
0.109375	0.96875	0.0698886513166855	0.0698886513166855\\
0.109375	0.984375	0.0691046207342471	0.0691046207342471\\
0.109375	1	-2.79798434421608e-10	-2.79798434421608e-10\\
0.125	0	-2.79799385050072e-10	-2.79799385050072e-10\\
0.125	0.015625	6.98649996631618e-06	6.98649996631618e-06\\
0.125	0.03125	4.84455078236797e-05	4.84455078236797e-05\\
0.125	0.046875	0.000147184494781104	0.000147184494781104\\
0.125	0.0625	0.00036250629295078	0.00036250629295078\\
0.125	0.078125	0.00110771794237742	0.00110771794237742\\
0.125	0.09375	0.00526854586021314	0.00526854586021314\\
0.125	0.109375	0.0259148909166879	0.0259148909166879\\
0.125	0.125	0.0578520017468058	0.0578520017468058\\
0.125	0.140625	0.067639343653282	0.067639343653282\\
0.125	0.15625	0.0692017523079496	0.0692017523079496\\
0.125	0.171875	0.0695993444884366	0.0695993444884366\\
0.125	0.1875	0.0697552629041805	0.0697552629041805\\
0.125	0.203125	0.0698354639536597	0.0698354639536597\\
0.125	0.21875	0.0698824120034232	0.0698824120034232\\
0.125	0.234375	0.0699126605679561	0.0699126605679561\\
0.125	0.25	0.0699329717889179	0.0699329717889179\\
0.125	0.265625	0.0699477955447508	0.0699477955447508\\
0.125	0.28125	0.069958567767669	0.069958567767669\\
0.125	0.296875	0.0699666593953934	0.0699666593953934\\
0.125	0.3125	0.0699727274259223	0.0699727274259223\\
0.125	0.328125	0.0699773460910584	0.0699773460910584\\
0.125	0.34375	0.0699809203884262	0.0699809203884262\\
0.125	0.359375	0.0699836954577291	0.0699836954577291\\
0.125	0.375	0.0699858873480196	0.0699858873480196\\
0.125	0.390625	0.0699876363491173	0.0699876363491173\\
0.125	0.40625	0.0699890460947204	0.0699890460947204\\
0.125	0.421875	0.0699901936201266	0.0699901936201266\\
0.125	0.4375	0.0699911315921014	0.0699911315921014\\
0.125	0.453125	0.0699919148647725	0.0699919148647725\\
0.125	0.46875	0.0699925525813098	0.0699925525813098\\
0.125	0.484375	0.0699930883756851	0.0699930883756851\\
0.125	0.5	0.0699935272200532	0.0699935272200532\\
0.125	0.515625	0.0699938877999156	0.0699938877999156\\
0.125	0.53125	0.0699941807012885	0.0699941807012885\\
0.125	0.546875	0.0699944195055646	0.0699944195055646\\
0.125	0.5625	0.0699946043219623	0.0699946043219623\\
0.125	0.578125	0.0699947439879777	0.0699947439879777\\
0.125	0.59375	0.0699948420097084	0.0699948420097084\\
0.125	0.609375	0.0699949013345351	0.0699949013345351\\
0.125	0.625	0.0699949221219959	0.0699949221219959\\
0.125	0.640625	0.0699949079937105	0.0699949079937105\\
0.125	0.65625	0.0699948579465922	0.0699948579465922\\
0.125	0.671875	0.0699947708886716	0.0699947708886716\\
0.125	0.6875	0.0699946457634394	0.0699946457634394\\
0.125	0.703125	0.0699944805492772	0.0699944805492772\\
0.125	0.71875	0.0699942694972256	0.0699942694972256\\
0.125	0.734375	0.0699940094635795	0.0699940094635795\\
0.125	0.75	0.0699936930866472	0.0699936930866472\\
0.125	0.765625	0.0699933172461966	0.0699933172461966\\
0.125	0.78125	0.0699928555166785	0.0699928555166785\\
0.125	0.796875	0.069992312724508	0.069992312724508\\
0.125	0.8125	0.0699916504469674	0.0699916504469674\\
0.125	0.828125	0.0699908460910154	0.0699908460910154\\
0.125	0.84375	0.0699898546585705	0.0699898546585705\\
0.125	0.859375	0.069988597271029	0.069988597271029\\
0.125	0.875	0.0699869516031968	0.0699869516031968\\
0.125	0.890625	0.0699846631241746	0.0699846631241746\\
0.125	0.90625	0.0699813238630532	0.0699813238630532\\
0.125	0.921875	0.0699760905829092	0.0699760905829092\\
0.125	0.9375	0.0699670138843707	0.0699670138843707\\
0.125	0.953125	0.0699493347916128	0.0699493347916128\\
0.125	0.96875	0.0698975609332807	0.0698975609332807\\
0.125	0.984375	0.0692844848658766	0.0692844848658766\\
0.125	1	-2.7979769195996e-10	-2.7979769195996e-10\\
0.140625	0	-2.79799190761043e-10	-2.79799190761043e-10\\
0.140625	0.015625	6.74289902160511e-06	6.74289902160511e-06\\
0.140625	0.03125	5.03030126458264e-05	5.03030126458264e-05\\
0.140625	0.046875	0.000154660223530444	0.000154660223530444\\
0.140625	0.0625	0.00039975195530724	0.00039975195530724\\
0.140625	0.078125	0.00131845620086457	0.00131845620086457\\
0.140625	0.09375	0.0070739091270335	0.0070739091270335\\
0.140625	0.109375	0.0325324172979891	0.0325324172979891\\
0.140625	0.125	0.0618447379039099	0.0618447379039099\\
0.140625	0.140625	0.0682719879096189	0.0682719879096189\\
0.140625	0.15625	0.0693452718668955	0.0693452718668955\\
0.140625	0.171875	0.0696519038954322	0.0696519038954322\\
0.140625	0.1875	0.0697818063692845	0.0697818063692845\\
0.140625	0.203125	0.0698515286777866	0.0698515286777866\\
0.140625	0.21875	0.0698929008516329	0.0698929008516329\\
0.140625	0.234375	0.0699199352678216	0.0699199352678216\\
0.140625	0.25	0.0699387378595204	0.0699387378595204\\
0.140625	0.265625	0.0699521234836023	0.0699521234836023\\
0.140625	0.28125	0.0699619997587705	0.0699619997587705\\
0.140625	0.296875	0.0699693939647371	0.0699693939647371\\
0.140625	0.3125	0.0699749529859305	0.0699749529859305\\
0.140625	0.328125	0.0699791743129723	0.0699791743129723\\
0.140625	0.34375	0.0699824435111919	0.0699824435111919\\
0.140625	0.359375	0.0699849870577382	0.0699849870577382\\
0.140625	0.375	0.0699870040471827	0.0699870040471827\\
0.140625	0.390625	0.0699886107111588	0.0699886107111588\\
0.140625	0.40625	0.0699899063631087	0.0699899063631087\\
0.140625	0.421875	0.0699909702053854	0.0699909702053854\\
0.140625	0.4375	0.0699918329692872	0.0699918329692872\\
0.140625	0.453125	0.0699925513881168	0.0699925513881168\\
0.140625	0.46875	0.0699931434938604	0.0699931434938604\\
0.140625	0.484375	0.0699936322368563	0.0699936322368563\\
0.140625	0.5	0.0699940369077441	0.0699940369077441\\
0.140625	0.515625	0.0699943648278597	0.0699943648278597\\
0.140625	0.53125	0.0699946312304642	0.0699946312304642\\
0.140625	0.546875	0.0699948450022387	0.0699948450022387\\
0.140625	0.5625	0.0699950094379632	0.0699950094379632\\
0.140625	0.578125	0.0699951312315561	0.0699951312315561\\
0.140625	0.59375	0.0699952139259768	0.0699952139259768\\
0.140625	0.609375	0.069995260067335	0.069995260067335\\
0.140625	0.625	0.0699952714376371	0.0699952714376371\\
0.140625	0.640625	0.0699952487745795	0.0699952487745795\\
0.140625	0.65625	0.0699951921560983	0.0699951921560983\\
0.140625	0.671875	0.0699951005322268	0.0699951005322268\\
0.140625	0.6875	0.0699949727596318	0.0699949727596318\\
0.140625	0.703125	0.0699948054827922	0.0699948054827922\\
0.140625	0.71875	0.0699945958959746	0.0699945958959746\\
0.140625	0.734375	0.0699943358554461	0.0699943358554461\\
0.140625	0.75	0.0699940224465016	0.0699940224465016\\
0.140625	0.765625	0.0699936477594608	0.0699936477594608\\
0.140625	0.78125	0.0699931983841737	0.0699931983841737\\
0.140625	0.796875	0.0699926618998467	0.0699926618998467\\
0.140625	0.8125	0.0699920114508637	0.0699920114508637\\
0.140625	0.828125	0.0699912277040568	0.0699912277040568\\
0.140625	0.84375	0.0699902581630716	0.0699902581630716\\
0.140625	0.859375	0.0699890390417385	0.0699890390417385\\
0.140625	0.875	0.0699874470943045	0.0699874470943045\\
0.140625	0.890625	0.069985257816548	0.069985257816548\\
0.140625	0.90625	0.0699820856904124	0.0699820856904124\\
0.140625	0.921875	0.0699770807541545	0.0699770807541545\\
0.140625	0.9375	0.0699684072455171	0.0699684072455171\\
0.140625	0.953125	0.0699514982716151	0.0699514982716151\\
0.140625	0.96875	0.0699033443468645	0.0699033443468645\\
0.140625	0.984375	0.0693804891309115	0.0693804891309115\\
0.140625	1	-2.79799051983165e-10	-2.79799051983165e-10\\
0.15625	0	-2.79796887048267e-10	-2.79796887048267e-10\\
0.15625	0.015625	6.18025233346022e-06	6.18025233346022e-06\\
0.15625	0.03125	4.98294080779959e-05	4.98294080779959e-05\\
0.15625	0.046875	0.000156457201890969	0.000156457201890969\\
0.15625	0.0625	0.000414064055165621	0.000414064055165621\\
0.15625	0.078125	0.00145286765870669	0.00145286765870669\\
0.15625	0.09375	0.00839915466510376	0.00839915466510376\\
0.15625	0.109375	0.0369463595890931	0.0369463595890931\\
0.15625	0.125	0.0637649082995137	0.0637649082995137\\
0.15625	0.140625	0.0685623908822591	0.0685623908822591\\
0.15625	0.15625	0.069419464342216	0.069419464342216\\
0.15625	0.171875	0.0696819234724412	0.0696819234724412\\
0.15625	0.1875	0.0697985190740385	0.0697985190740385\\
0.15625	0.203125	0.0698611407376496	0.0698611407376496\\
0.15625	0.21875	0.0698995909754083	0.0698995909754083\\
0.15625	0.234375	0.0699250435025529	0.0699250435025529\\
0.15625	0.25	0.0699426969894425	0.0699426969894425\\
0.15625	0.265625	0.0699551970684354	0.0699551970684354\\
0.15625	0.28125	0.0699644869802041	0.0699644869802041\\
0.15625	0.296875	0.0699714494958298	0.0699714494958298\\
0.15625	0.3125	0.0699766332565904	0.0699766332565904\\
0.15625	0.328125	0.069980579971699	0.069980579971699\\
0.15625	0.34375	0.0699836350210172	0.0699836350210172\\
0.15625	0.359375	0.0699860141807465	0.0699860141807465\\
0.15625	0.375	0.069987893406055	0.069987893406055\\
0.15625	0.390625	0.0699893984841818	0.0699893984841818\\
0.15625	0.40625	0.069990619375796	0.069990619375796\\
0.15625	0.421875	0.0699916123078803	0.0699916123078803\\
0.15625	0.4375	0.0699924126516222	0.0699924126516222\\
0.15625	0.453125	0.0699930808831267	0.0699930808831267\\
0.15625	0.46875	0.0699936338333689	0.0699936338333689\\
0.15625	0.484375	0.0699940878852975	0.0699940878852975\\
0.15625	0.5	0.0699944573034032	0.0699944573034032\\
0.15625	0.515625	0.0699947606318582	0.0699947606318582\\
0.15625	0.53125	0.0699950041220948	0.0699950041220948\\
0.15625	0.546875	0.0699951964289712	0.0699951964289712\\
0.15625	0.5625	0.0699953437169867	0.0699953437169867\\
0.15625	0.578125	0.0699954507350392	0.0699954507350392\\
0.15625	0.59375	0.0699955202622874	0.0699955202622874\\
0.15625	0.609375	0.069995555740062	0.069995555740062\\
0.15625	0.625	0.0699955578158047	0.0699955578158047\\
0.15625	0.640625	0.0699955278925526	0.0699955278925526\\
0.15625	0.65625	0.0699954648491522	0.0699954648491522\\
0.15625	0.671875	0.0699953686740926	0.0699953686740926\\
0.15625	0.6875	0.0699952370402062	0.0699952370402062\\
0.15625	0.703125	0.0699950677488638	0.0699950677488638\\
0.15625	0.71875	0.069994855540807	0.069994855540807\\
0.15625	0.734375	0.0699945973168024	0.0699945973168024\\
0.15625	0.75	0.0699942862968651	0.0699942862968651\\
0.15625	0.765625	0.069993909759133	0.069993909759133\\
0.15625	0.78125	0.0699934671875834	0.0699934671875834\\
0.15625	0.796875	0.0699929317207385	0.0699929317207385\\
0.15625	0.8125	0.0699922889272503	0.0699922889272503\\
0.15625	0.828125	0.0699915094687783	0.0699915094687783\\
0.15625	0.84375	0.0699905546802483	0.0699905546802483\\
0.15625	0.859375	0.0699893573387489	0.0699893573387489\\
0.15625	0.875	0.0699877966008294	0.0699877966008294\\
0.15625	0.890625	0.0699856902184503	0.0699856902184503\\
0.15625	0.90625	0.0699826178653893	0.0699826178653893\\
0.15625	0.921875	0.0699777336899616	0.0699777336899616\\
0.15625	0.9375	0.0699693515608336	0.0699693515608336\\
0.15625	0.953125	0.0699529273484272	0.0699529273484272\\
0.15625	0.96875	0.0699071752795868	0.0699071752795868\\
0.15625	0.984375	0.0694405908456168	0.0694405908456168\\
0.15625	1	-2.79798802182984e-10	-2.79798802182984e-10\\
0.171875	0	-2.79798927083075e-10	-2.79798927083075e-10\\
0.171875	0.015625	4.45152189068582e-06	4.45152189068582e-06\\
0.171875	0.03125	4.59875313296532e-05	4.59875313296532e-05\\
0.171875	0.046875	0.000150473142868114	0.000150473142868114\\
0.171875	0.0625	0.000408503387663885	0.000408503387663885\\
0.171875	0.078125	0.00147957618579797	0.00147957618579797\\
0.171875	0.09375	0.00887437333300627	0.00887437333300627\\
0.171875	0.109375	0.0390773872984968	0.0390773872984968\\
0.171875	0.125	0.0645483650316975	0.0645483650316975\\
0.171875	0.140625	0.0686981143630295	0.0686981143630295\\
0.171875	0.15625	0.0694610639610085	0.0694610639610085\\
0.171875	0.171875	0.0696993956515721	0.0696993956515721\\
0.171875	0.1875	0.0698081981410035	0.0698081981410035\\
0.171875	0.203125	0.069867830895736	0.069867830895736\\
0.171875	0.21875	0.0699041554069482	0.0699041554069482\\
0.171875	0.234375	0.0699285836189023	0.0699285836189023\\
0.171875	0.25	0.069945375685903	0.069945375685903\\
0.171875	0.265625	0.0699575154680089	0.0699575154680089\\
0.171875	0.28125	0.0699664220623826	0.0699664220623826\\
0.171875	0.296875	0.0699730168196498	0.0699730168196498\\
0.171875	0.3125	0.0699779605980548	0.0699779605980548\\
0.171875	0.328125	0.0699817186719086	0.0699817186719086\\
0.171875	0.34375	0.0699846074169098	0.0699846074169098\\
0.171875	0.359375	0.0699868571890756	0.0699868571890756\\
0.171875	0.375	0.0699886387198888	0.0699886387198888\\
0.171875	0.390625	0.0699900623630855	0.0699900623630855\\
0.171875	0.40625	0.0699912137272527	0.0699912137272527\\
0.171875	0.421875	0.0699921525060729	0.0699921525060729\\
0.171875	0.4375	0.0699929114847847	0.0699929114847847\\
0.171875	0.453125	0.0699935401133944	0.0699935401133944\\
0.171875	0.46875	0.0699940556943733	0.0699940556943733\\
0.171875	0.484375	0.0699944745311483	0.0699944745311483\\
0.171875	0.5	0.069994819962362	0.069994819962362\\
0.171875	0.515625	0.0699950994645091	0.0699950994645091\\
0.171875	0.53125	0.0699953227883903	0.0699953227883903\\
0.171875	0.546875	0.0699954979621	0.0699954979621\\
0.171875	0.5625	0.0699956295058721	0.0699956295058721\\
0.171875	0.578125	0.0699957226846344	0.0699957226846344\\
0.171875	0.59375	0.0699957812168702	0.0699957812168702\\
0.171875	0.609375	0.0699958066583293	0.0699958066583293\\
0.171875	0.625	0.0699958003233558	0.0699958003233558\\
0.171875	0.640625	0.069995763265131	0.069995763265131\\
0.171875	0.65625	0.0699956939913187	0.0699956939913187\\
0.171875	0.671875	0.0699955928231951	0.0699955928231951\\
0.171875	0.6875	0.0699954574879586	0.0699954574879586\\
0.171875	0.703125	0.0699952844163729	0.0699952844163729\\
0.171875	0.71875	0.0699950703764004	0.0699950703764004\\
0.171875	0.734375	0.0699948106861192	0.0699948106861192\\
0.171875	0.75	0.0699944984546581	0.0699944984546581\\
0.171875	0.765625	0.069994122996674	0.069994122996674\\
0.171875	0.78125	0.0699936751568101	0.0699936751568101\\
0.171875	0.796875	0.0699931451959483	0.0699931451959483\\
0.171875	0.8125	0.0699925055993306	0.0699925055993306\\
0.171875	0.828125	0.0699917317578307	0.0699917317578307\\
0.171875	0.84375	0.0699907784716726	0.0699907784716726\\
0.171875	0.859375	0.0699895886918002	0.0699895886918002\\
0.171875	0.875	0.0699880540903881	0.0699880540903881\\
0.171875	0.890625	0.0699859727093374	0.0699859727093374\\
0.171875	0.90625	0.0699829247759987	0.0699829247759987\\
0.171875	0.921875	0.069978203880024	0.069978203880024\\
0.171875	0.9375	0.0699699861510616	0.0699699861510616\\
0.171875	0.953125	0.0699539334629457	0.0699539334629457\\
0.171875	0.96875	0.0699096199056144	0.0699096199056144\\
0.171875	0.984375	0.06947706495439	0.06947706495439\\
0.171875	1	-2.79797504609824e-10	-2.79797504609824e-10\\
0.1875	0	-2.79798892388605e-10	-2.79798892388605e-10\\
0.1875	0.015625	1.1303956706035e-06	1.1303956706035e-06\\
0.1875	0.03125	3.87984660042947e-05	3.87984660042947e-05\\
0.1875	0.046875	0.000138243582657976	0.000138243582657976\\
0.1875	0.0625	0.000380477147051292	0.000380477147051292\\
0.1875	0.078125	0.00138767955170747	0.00138767955170747\\
0.1875	0.09375	0.00855089309797173	0.00855089309797173\\
0.1875	0.109375	0.0393123610219045	0.0393123610219045\\
0.1875	0.125	0.0648087224213166	0.0648087224213166\\
0.1875	0.140625	0.0687521662170634	0.0687521662170634\\
0.1875	0.15625	0.0694800418150506	0.0694800418150506\\
0.1875	0.171875	0.0697096404757693	0.0697096404757693\\
0.1875	0.1875	0.0698141365005371	0.0698141365005371\\
0.1875	0.203125	0.0698714695160963	0.0698714695160963\\
0.1875	0.21875	0.0699071736413353	0.0699071736413353\\
0.1875	0.234375	0.0699310580479024	0.0699310580479024\\
0.1875	0.25	0.0699476332075566	0.0699476332075566\\
0.1875	0.265625	0.0699593802111797	0.0699593802111797\\
0.1875	0.28125	0.0699679599958018	0.0699679599958018\\
0.1875	0.296875	0.0699742880096704	0.0699742880096704\\
0.1875	0.3125	0.0699790463041105	0.0699790463041105\\
0.1875	0.328125	0.0699826610723472	0.0699826610723472\\
0.1875	0.34375	0.0699854170270769	0.0699854170270769\\
0.1875	0.359375	0.0699875712570104	0.0699875712570104\\
0.1875	0.375	0.0699892753850437	0.0699892753850437\\
0.1875	0.390625	0.0699906363163911	0.0699906363163911\\
0.1875	0.40625	0.0699917386988002	0.0699917386988002\\
0.1875	0.421875	0.0699926273089936	0.0699926273089936\\
0.1875	0.4375	0.0699933445614066	0.0699933445614066\\
0.1875	0.453125	0.0699939400093422	0.0699939400093422\\
0.1875	0.46875	0.0699944234561037	0.0699944234561037\\
0.1875	0.484375	0.0699948183244143	0.0699948183244143\\
0.1875	0.5	0.069995139363011	0.069995139363011\\
0.1875	0.515625	0.0699953983851052	0.0699953983851052\\
0.1875	0.53125	0.0699956030168658	0.0699956030168658\\
0.1875	0.546875	0.0699957627081281	0.0699957627081281\\
0.1875	0.5625	0.0699958795824854	0.0699958795824854\\
0.1875	0.578125	0.0699959616605307	0.0699959616605307\\
0.1875	0.59375	0.0699960094731577	0.0699960094731577\\
0.1875	0.609375	0.0699960259852001	0.0699960259852001\\
0.1875	0.625	0.0699960103021404	0.0699960103021404\\
0.1875	0.640625	0.0699959675483576	0.0699959675483576\\
0.1875	0.65625	0.069995891448093	0.069995891448093\\
0.1875	0.671875	0.0699957850435171	0.0699957850435171\\
0.1875	0.6875	0.0699956454515029	0.0699956454515029\\
0.1875	0.703125	0.0699954684224846	0.0699954684224846\\
0.1875	0.71875	0.0699952510952302	0.0699952510952302\\
0.1875	0.734375	0.0699949875244464	0.0699949875244464\\
0.1875	0.75	0.0699946712067982	0.0699946712067982\\
0.1875	0.765625	0.0699942937686852	0.0699942937686852\\
0.1875	0.78125	0.0699938478472398	0.0699938478472398\\
0.1875	0.796875	0.0699933119849672	0.0699933119849672\\
0.1875	0.8125	0.0699926666568657	0.0699926666568657\\
0.1875	0.828125	0.0699918913311936	0.0699918913311936\\
0.1875	0.84375	0.0699909428627129	0.0699909428627129\\
0.1875	0.859375	0.0699897512471591	0.0699897512471591\\
0.1875	0.875	0.0699882175470454	0.0699882175470454\\
0.1875	0.890625	0.0699861549714356	0.0699861549714356\\
0.1875	0.90625	0.069983156094751	0.069983156094751\\
0.1875	0.921875	0.0699784743583525	0.0699784743583525\\
0.1875	0.9375	0.0699703534020767	0.0699703534020767\\
0.1875	0.953125	0.0699545013491444	0.0699545013491444\\
0.1875	0.96875	0.0699108861424324	0.0699108861424324\\
0.1875	0.984375	0.0694946001295454	0.0694946001295454\\
0.1875	1	-2.79797032765039e-10	-2.79797032765039e-10\\
0.203125	0	-2.79797747471111e-10	-2.79797747471111e-10\\
0.203125	0.015625	-3.23048004216954e-06	-3.23048004216954e-06\\
0.203125	0.03125	2.97060426153698e-05	2.97060426153698e-05\\
0.203125	0.046875	0.000121028934573479	0.000121028934573479\\
0.203125	0.0625	0.000338511544363355	0.000338511544363355\\
0.203125	0.078125	0.00121808862432793	0.00121808862432793\\
0.203125	0.09375	0.00746324225843399	0.00746324225843399\\
0.203125	0.109375	0.0375223694378289	0.0375223694378289\\
0.203125	0.125	0.0645884302663883	0.0645884302663883\\
0.203125	0.140625	0.0687300932883235	0.0687300932883235\\
0.203125	0.15625	0.069480237415626	0.069480237415626\\
0.203125	0.171875	0.0697113642898171	0.0697113642898171\\
0.203125	0.1875	0.0698162074389606	0.0698162074389606\\
0.203125	0.203125	0.0698734239771306	0.0698734239771306\\
0.203125	0.21875	0.0699092878771117	0.0699092878771117\\
0.203125	0.234375	0.0699327836817877	0.0699327836817877\\
0.203125	0.25	0.0699490100105208	0.0699490100105208\\
0.203125	0.265625	0.069960771816798	0.069960771816798\\
0.203125	0.28125	0.0699691580563139	0.0699691580563139\\
0.203125	0.296875	0.0699753536677883	0.0699753536677883\\
0.203125	0.3125	0.0699799670236522	0.0699799670236522\\
0.203125	0.328125	0.0699834675985165	0.0699834675985165\\
0.203125	0.34375	0.0699861300553361	0.0699861300553361\\
0.203125	0.359375	0.0699882069096315	0.0699882069096315\\
0.203125	0.375	0.0699898430715582	0.0699898430715582\\
0.203125	0.390625	0.069991146886542	0.069991146886542\\
0.203125	0.40625	0.0699921973486853	0.0699921973486853\\
0.203125	0.421875	0.069993050231505	0.069993050231505\\
0.203125	0.4375	0.0699937399221229	0.0699937399221229\\
0.203125	0.453125	0.0699942991644229	0.0699942991644229\\
0.203125	0.46875	0.0699947562635412	0.0699947562635412\\
0.203125	0.484375	0.069995126913121	0.069995126913121\\
0.203125	0.5	0.0699954268426529	0.0699954268426529\\
0.203125	0.515625	0.0699956664213618	0.0699956664213618\\
0.203125	0.53125	0.0699958553235061	0.0699958553235061\\
0.203125	0.546875	0.0699959990170307	0.0699959990170307\\
0.203125	0.5625	0.0699961055134894	0.0699961055134894\\
0.203125	0.578125	0.0699961745116792	0.0699961745116792\\
0.203125	0.59375	0.0699962137651351	0.0699962137651351\\
0.203125	0.609375	0.0699962207795122	0.0699962207795122\\
0.203125	0.625	0.0699961977846629	0.0699961977846629\\
0.203125	0.640625	0.069996146902591	0.069996146902591\\
0.203125	0.65625	0.0699960668445956	0.0699960668445956\\
0.203125	0.671875	0.0699959532697439	0.0699959532697439\\
0.203125	0.6875	0.0699958091556504	0.0699958091556504\\
0.203125	0.703125	0.069995626827177	0.069995626827177\\
0.203125	0.71875	0.0699954052431955	0.0699954052431955\\
0.203125	0.734375	0.0699951377307643	0.0699951377307643\\
0.203125	0.75	0.0699948170287072	0.0699948170287072\\
0.203125	0.765625	0.0699944360020263	0.0699944360020263\\
0.203125	0.78125	0.0699939819791184	0.0699939819791184\\
0.203125	0.796875	0.0699934381381404	0.0699934381381404\\
0.203125	0.8125	0.069992794628145	0.069992794628145\\
0.203125	0.828125	0.0699920105868808	0.0699920105868808\\
0.203125	0.84375	0.069991057190087	0.069991057190087\\
0.203125	0.859375	0.0699898600485972	0.0699898600485972\\
0.203125	0.875	0.069988324041504	0.069988324041504\\
0.203125	0.890625	0.0699862484614997	0.0699862484614997\\
0.203125	0.90625	0.0699832568851449	0.0699832568851449\\
0.203125	0.921875	0.0699785871821007	0.0699785871821007\\
0.203125	0.9375	0.0699705190924187	0.0699705190924187\\
0.203125	0.953125	0.0699546909782359	0.0699546909782359\\
0.203125	0.96875	0.0699116005920932	0.0699116005920932\\
0.203125	0.984375	0.0695071319542317	0.0695071319542317\\
0.203125	1	-2.79797192359599e-10	-2.79797192359599e-10\\
0.21875	0	-2.79798642588425e-10	-2.79798642588425e-10\\
0.21875	0.015625	-7.74631365644607e-06	-7.74631365644607e-06\\
0.21875	0.03125	1.92444485882878e-05	1.92444485882878e-05\\
0.21875	0.046875	9.93231493860477e-05	9.93231493860477e-05\\
0.21875	0.0625	0.0002865562975405	0.0002865562975405\\
0.21875	0.078125	0.00100148128482556	0.00100148128482556\\
0.21875	0.09375	0.00597314573474509	0.00597314573474509\\
0.21875	0.109375	0.0341600861730374	0.0341600861730374\\
0.21875	0.125	0.0639232580451421	0.0639232580451421\\
0.21875	0.140625	0.0686498881371637	0.0686498881371637\\
0.21875	0.15625	0.0694622016051122	0.0694622016051122\\
0.21875	0.171875	0.0697069844462135	0.0697069844462135\\
0.21875	0.1875	0.0698156774140097	0.0698156774140097\\
0.21875	0.203125	0.0698739129814492	0.0698739129814492\\
0.21875	0.21875	0.0699101592968517	0.0699101592968517\\
0.21875	0.234375	0.0699340560015219	0.0699340560015219\\
0.21875	0.25	0.0699502930893389	0.0699502930893389\\
0.21875	0.265625	0.0699618662727576	0.0699618662727576\\
0.21875	0.28125	0.0699701337609148	0.0699701337609148\\
0.21875	0.296875	0.0699762378801583	0.0699762378801583\\
0.21875	0.3125	0.0699807672234984	0.0699807672234984\\
0.21875	0.328125	0.0699841618455161	0.0699841618455161\\
0.21875	0.34375	0.06998675152	0.06998675152\\
0.21875	0.359375	0.0699887783164276	0.0699887783164276\\
0.21875	0.375	0.0699903660048287	0.0699903660048287\\
0.21875	0.390625	0.0699916167322768	0.0699916167322768\\
0.21875	0.40625	0.0699926266308019	0.0699926266308019\\
0.21875	0.421875	0.0699934380103915	0.0699934380103915\\
0.21875	0.4375	0.0699940967291508	0.0699940967291508\\
0.21875	0.453125	0.0699946296753865	0.0699946296753865\\
0.21875	0.46875	0.0699950607568646	0.0699950607568646\\
0.21875	0.484375	0.0699954099318003	0.0699954099318003\\
0.21875	0.5	0.0699956893191059	0.0699956893191059\\
0.21875	0.515625	0.0699959124655039	0.0699959124655039\\
0.21875	0.53125	0.069996086522541	0.069996086522541\\
0.21875	0.546875	0.069996216167963	0.069996216167963\\
0.21875	0.5625	0.0699963102925399	0.0699963102925399\\
0.21875	0.578125	0.0699963699007318	0.0699963699007318\\
0.21875	0.59375	0.0699963973076078	0.0699963973076078\\
0.21875	0.609375	0.0699963971875721	0.0699963971875721\\
0.21875	0.625	0.069996366719962	0.069996366719962\\
0.21875	0.640625	0.0699963086979156	0.0699963086979156\\
0.21875	0.65625	0.0699962218585197	0.0699962218585197\\
0.21875	0.671875	0.0699961040756583	0.0699961040756583\\
0.21875	0.6875	0.0699959524530188	0.0699959524530188\\
0.21875	0.703125	0.0699957653582827	0.0699957653582827\\
0.21875	0.71875	0.0699955387818876	0.0699955387818876\\
0.21875	0.734375	0.0699952659831777	0.0699952659831777\\
0.21875	0.75	0.0699949403749317	0.0699949403749317\\
0.21875	0.765625	0.0699945538187757	0.0699945538187757\\
0.21875	0.78125	0.0699940913753238	0.0699940913753238\\
0.21875	0.796875	0.0699935449022589	0.0699935449022589\\
0.21875	0.8125	0.0699928902482803	0.0699928902482803\\
0.21875	0.828125	0.0699920928427988	0.0699920928427988\\
0.21875	0.84375	0.0699911318327287	0.0699911318327287\\
0.21875	0.859375	0.0699899230337731	0.0699899230337731\\
0.21875	0.875	0.0699883756340904	0.0699883756340904\\
0.21875	0.890625	0.0699862971204669	0.0699862971204669\\
0.21875	0.90625	0.069983297470552	0.069983297470552\\
0.21875	0.921875	0.0699786099550122	0.0699786099550122\\
0.21875	0.9375	0.0699705247675818	0.0699705247675818\\
0.21875	0.953125	0.0699546504596082	0.0699546504596082\\
0.21875	0.96875	0.0699115093831033	0.0699115093831033\\
0.21875	0.984375	0.0695061679856854	0.0695061679856854\\
0.21875	1	-2.79799516889057e-10	-2.79799516889057e-10\\
0.234375	0	-2.79797275626326e-10	-2.79797275626326e-10\\
0.234375	0.015625	-1.21412451550082e-05	-1.21412451550082e-05\\
0.234375	0.03125	7.21423697302748e-06	7.21423697302748e-06\\
0.234375	0.046875	7.66248685960964e-05	7.66248685960964e-05\\
0.234375	0.0625	0.00023186322000027	0.00023186322000027\\
0.234375	0.078125	0.000786142712811132	0.000786142712811132\\
0.234375	0.09375	0.0044023404686553	0.0044023404686553\\
0.234375	0.109375	0.0290013049930796	0.0290013049930796\\
0.234375	0.125	0.0625674313220762	0.0625674313220762\\
0.234375	0.140625	0.0685144499708518	0.0685144499708518\\
0.234375	0.15625	0.0694321350798237	0.0694321350798237\\
0.234375	0.171875	0.0696990964065826	0.0696990964065826\\
0.234375	0.1875	0.0698119128228511	0.0698119128228511\\
0.234375	0.203125	0.06987357430522	0.06987357430522\\
0.234375	0.21875	0.0699104022873651	0.0699104022873651\\
0.234375	0.234375	0.0699345627466059	0.0699345627466059\\
0.234375	0.25	0.0699511371147749	0.0699511371147749\\
0.234375	0.265625	0.0699626249534771	0.0699626249534771\\
0.234375	0.28125	0.0699709687243042	0.0699709687243042\\
0.234375	0.296875	0.0699769778547701	0.0699769778547701\\
0.234375	0.3125	0.0699814591549033	0.0699814591549033\\
0.234375	0.328125	0.0699847981562561	0.0699847981562561\\
0.234375	0.34375	0.0699873349143941	0.0699873349143941\\
0.234375	0.359375	0.0699892921422337	0.0699892921422337\\
0.234375	0.375	0.0699908388847271	0.0699908388847271\\
0.234375	0.390625	0.0699920474767057	0.0699920474767057\\
0.234375	0.40625	0.0699930207238467	0.0699930207238467\\
0.234375	0.421875	0.0699938037286335	0.0699938037286335\\
0.234375	0.4375	0.0699944287825275	0.0699944287825275\\
0.234375	0.453125	0.069994935884555	0.069994935884555\\
0.234375	0.46875	0.069995344414072	0.069995344414072\\
0.234375	0.484375	0.0699956718782789	0.0699956718782789\\
0.234375	0.5	0.0699959335123524	0.0699959335123524\\
0.234375	0.515625	0.0699961408137776	0.0699961408137776\\
0.234375	0.53125	0.0699962982766016	0.0699962982766016\\
0.234375	0.546875	0.0699964176370377	0.0699964176370377\\
0.234375	0.5625	0.0699964988541256	0.0699964988541256\\
0.234375	0.578125	0.069996548947752	0.069996548947752\\
0.234375	0.59375	0.0699965679816325	0.0699965679816325\\
0.234375	0.609375	0.0699965572684618	0.0699965572684618\\
0.234375	0.625	0.0699965211494014	0.0699965211494014\\
0.234375	0.640625	0.0699964543849177	0.0699964543849177\\
0.234375	0.65625	0.0699963617476908	0.0699963617476908\\
0.234375	0.671875	0.0699962373066447	0.0699962373066447\\
0.234375	0.6875	0.0699960810278053	0.0699960810278053\\
0.234375	0.703125	0.0699958881063036	0.0699958881063036\\
0.234375	0.71875	0.0699956553638994	0.0699956553638994\\
0.234375	0.734375	0.0699953757499327	0.0699953757499327\\
0.234375	0.75	0.0699950434979051	0.0699950434979051\\
0.234375	0.765625	0.0699946479526316	0.0699946479526316\\
0.234375	0.78125	0.0699941784995748	0.0699941784995748\\
0.234375	0.796875	0.0699936192541585	0.0699936192541585\\
0.234375	0.8125	0.0699929509483936	0.0699929509483936\\
0.234375	0.828125	0.0699921443784797	0.0699921443784797\\
0.234375	0.84375	0.0699911695971364	0.0699911695971364\\
0.234375	0.859375	0.0699899437178998	0.0699899437178998\\
0.234375	0.875	0.0699883757928729	0.0699883757928729\\
0.234375	0.890625	0.0699862582101924	0.0699862582101924\\
0.234375	0.90625	0.0699832346284162	0.0699832346284162\\
0.234375	0.921875	0.0699784875046921	0.0699784875046921\\
0.234375	0.9375	0.0699703402468095	0.0699703402468095\\
0.234375	0.953125	0.0699544122362442	0.0699544122362442\\
0.234375	0.96875	0.0699106994595668	0.0699106994595668\\
0.234375	0.984375	0.0694994766223999	0.0694994766223999\\
0.234375	1	-2.79798025026867e-10	-2.79798025026867e-10\\
0.25	0	-2.79797719715535e-10	-2.79797719715535e-10\\
0.25	0.015625	-1.80849502559709e-05	-1.80849502559709e-05\\
0.25	0.03125	-4.48893559096568e-06	-4.48893559096568e-06\\
0.25	0.046875	5.26253239009896e-05	5.26253239009896e-05\\
0.25	0.0625	0.000176911192501051	0.000176911192501051\\
0.25	0.078125	0.000584453799326178	0.000584453799326178\\
0.25	0.09375	0.0030249312293471	0.0030249312293471\\
0.25	0.109375	0.0227698614402033	0.0227698614402033\\
0.25	0.125	0.0602043028188769	0.0602043028188769\\
0.25	0.140625	0.0682648232282868	0.0682648232282868\\
0.25	0.15625	0.0693872751403065	0.0693872751403065\\
0.25	0.171875	0.0696831414773666	0.0696831414773666\\
0.25	0.1875	0.069806536064637	0.069806536064637\\
0.25	0.203125	0.0698714727534989	0.0698714727534989\\
0.25	0.21875	0.0699100831252118	0.0699100831252118\\
0.25	0.234375	0.0699349482090378	0.0699349482090378\\
0.25	0.25	0.0699516086901146	0.0699516086901146\\
0.25	0.265625	0.0699632700962883	0.0699632700962883\\
0.25	0.28125	0.0699716194384428	0.0699716194384428\\
0.25	0.296875	0.0699776592052846	0.0699776592052846\\
0.25	0.3125	0.0699820736181816	0.0699820736181816\\
0.25	0.328125	0.0699853665877754	0.0699853665877754\\
0.25	0.34375	0.0699878617376115	0.0699878617376115\\
0.25	0.359375	0.0699897820192725	0.0699897820192725\\
0.25	0.375	0.0699912794050736	0.0699912794050736\\
0.25	0.390625	0.0699924569237288	0.0699924569237288\\
0.25	0.40625	0.0699933952107799	0.0699933952107799\\
0.25	0.421875	0.0699941422686154	0.0699941422686154\\
0.25	0.4375	0.0699947421583599	0.0699947421583599\\
0.25	0.453125	0.0699952242205	0.0699952242205\\
0.25	0.46875	0.0699956110149557	0.0699956110149557\\
0.25	0.484375	0.0699959180916047	0.0699959180916047\\
0.25	0.5	0.0699961626236877	0.0699961626236877\\
0.25	0.515625	0.0699963532714094	0.0699963532714094\\
0.25	0.53125	0.069996498106322	0.069996498106322\\
0.25	0.546875	0.0699966031628272	0.0699966031628272\\
0.25	0.5625	0.0699966754331309	0.0699966754331309\\
0.25	0.578125	0.0699967139167437	0.0699967139167437\\
0.25	0.59375	0.069996724496773	0.069996724496773\\
0.25	0.609375	0.0699967075680462	0.0699967075680462\\
0.25	0.625	0.0699966630996137	0.0699966630996137\\
0.25	0.640625	0.0699965900183053	0.0699965900183053\\
0.25	0.65625	0.0699964890838748	0.0699964890838748\\
0.25	0.671875	0.0699963587772271	0.0699963587772271\\
0.25	0.6875	0.0699961963437379	0.0699961963437379\\
0.25	0.703125	0.0699959969006334	0.0699959969006334\\
0.25	0.71875	0.0699957558739494	0.0699957558739494\\
0.25	0.734375	0.0699954698074912	0.0699954698074912\\
0.25	0.75	0.0699951292161172	0.0699951292161172\\
0.25	0.765625	0.0699947249296737	0.0699947249296737\\
0.25	0.78125	0.0699942467942037	0.0699942467942037\\
0.25	0.796875	0.0699936751105599	0.0699936751105599\\
0.25	0.8125	0.0699929962985315	0.0699929962985315\\
0.25	0.828125	0.0699921684973853	0.0699921684973853\\
0.25	0.84375	0.0699911745381627	0.0699911745381627\\
0.25	0.859375	0.0699899266776374	0.0699899266776374\\
0.25	0.875	0.0699883284394695	0.0699883284394695\\
0.25	0.890625	0.0699861806205142	0.0699861806205142\\
0.25	0.90625	0.069983122574875	0.069983122574875\\
0.25	0.921875	0.0699783226150995	0.0699783226150995\\
0.25	0.9375	0.0699700203956383	0.0699700203956383\\
0.25	0.953125	0.0699538160633104	0.0699538160633104\\
0.25	0.96875	0.0699095318867481	0.0699095318867481\\
0.25	0.984375	0.0694882626152434	0.0694882626152434\\
0.25	1	-2.79797324198583e-10	-2.79797324198583e-10\\
0.265625	0	-2.79799163005467e-10	-2.79799163005467e-10\\
0.265625	0.015625	-2.44690068283175e-05	-2.44690068283175e-05\\
0.265625	0.03125	-1.8432531314139e-05	-1.8432531314139e-05\\
0.265625	0.046875	2.71057807107317e-05	2.71057807107317e-05\\
0.265625	0.0625	0.000124161565328734	0.000124161565328734\\
0.265625	0.078125	0.000412127899069842	0.000412127899069842\\
0.265625	0.09375	0.00195866363399551	0.00195866363399551\\
0.265625	0.109375	0.0158448160280735	0.0158448160280735\\
0.265625	0.125	0.0561891933365188	0.0561891933365188\\
0.265625	0.140625	0.0678877906884597	0.0678877906884597\\
0.265625	0.15625	0.0693186061068003	0.0693186061068003\\
0.265625	0.171875	0.0696648155046139	0.0696648155046139\\
0.265625	0.1875	0.0697991528937999	0.0697991528937999\\
0.265625	0.203125	0.0698685581479326	0.0698685581479326\\
0.265625	0.21875	0.0699090726759765	0.0699090726759765\\
0.265625	0.234375	0.0699347707635386	0.0699347707635386\\
0.265625	0.25	0.0699519658621324	0.0699519658621324\\
0.265625	0.265625	0.0699637619405309	0.0699637619405309\\
0.265625	0.28125	0.0699721993699853	0.0699721993699853\\
0.265625	0.296875	0.0699782674318919	0.0699782674318919\\
0.265625	0.3125	0.0699826480320273	0.0699826480320273\\
0.265625	0.328125	0.0699858951674686	0.0699858951674686\\
0.265625	0.34375	0.0699883455749599	0.0699883455749599\\
0.265625	0.359375	0.0699902286650167	0.0699902286650167\\
0.265625	0.375	0.0699916973968176	0.0699916973968176\\
0.265625	0.390625	0.0699928360157568	0.0699928360157568\\
0.265625	0.40625	0.0699937429382818	0.0699937429382818\\
0.265625	0.421875	0.0699944635783047	0.0699944635783047\\
0.265625	0.4375	0.0699950381225304	0.0699950381225304\\
0.265625	0.453125	0.0699954962170778	0.0699954962170778\\
0.265625	0.46875	0.0699958607216531	0.0699958607216531\\
0.265625	0.484375	0.0699961497794906	0.0699961497794906\\
0.265625	0.5	0.0699963774367751	0.0699963774367751\\
0.265625	0.515625	0.0699965535661809	0.0699965535661809\\
0.265625	0.53125	0.0699966863926564	0.0699966863926564\\
0.265625	0.546875	0.0699967790341099	0.0699967790341099\\
0.265625	0.5625	0.0699968399493797	0.0699968399493797\\
0.265625	0.578125	0.0699968710199005	0.0699968710199005\\
0.265625	0.59375	0.0699968709875742	0.0699968709875742\\
0.265625	0.609375	0.0699968452975947	0.0699968452975947\\
0.265625	0.625	0.0699967928616995	0.0699967928616995\\
0.265625	0.640625	0.0699967131060016	0.0699967131060016\\
0.265625	0.65625	0.0699966061453738	0.0699966061453738\\
0.265625	0.671875	0.0699964686507713	0.0699964686507713\\
0.265625	0.6875	0.0699962982068147	0.0699962982068147\\
0.265625	0.703125	0.0699960911328882	0.0699960911328882\\
0.265625	0.71875	0.0699958439420739	0.0699958439420739\\
0.265625	0.734375	0.0699955490735137	0.0699955490735137\\
0.265625	0.75	0.0699951992492757	0.0699951992492757\\
0.265625	0.765625	0.0699947845401545	0.0699947845401545\\
0.265625	0.78125	0.0699942920211426	0.0699942920211426\\
0.265625	0.796875	0.0699937069435688	0.0699937069435688\\
0.265625	0.8125	0.0699930071032741	0.0699930071032741\\
0.265625	0.828125	0.0699921725481999	0.0699921725481999\\
0.265625	0.84375	0.0699911479813029	0.0699911479813029\\
0.265625	0.859375	0.0699898729807536	0.0699898729807536\\
0.265625	0.875	0.0699882365382102	0.0699882365382102\\
0.265625	0.890625	0.0699860493769925	0.0699860493769925\\
0.265625	0.90625	0.069982886387538	0.069982886387538\\
0.265625	0.921875	0.0699779978183185	0.0699779978183185\\
0.265625	0.9375	0.0699695543059804	0.0699695543059804\\
0.265625	0.953125	0.0699531055919487	0.0699531055919487\\
0.265625	0.96875	0.0699077855724739	0.0699077855724739\\
0.265625	0.984375	0.069468904410665	0.069468904410665\\
0.265625	1	-2.79797698898854e-10	-2.79797698898854e-10\\
0.28125	0	-2.79798371971562e-10	-2.79798371971562e-10\\
0.28125	0.015625	-3.00852728532282e-05	-3.00852728532282e-05\\
0.28125	0.03125	-3.19807438014153e-05	-3.19807438014153e-05\\
0.28125	0.046875	2.02847012054037e-06	2.02847012054037e-06\\
0.28125	0.0625	7.67305718768024e-05	7.67305718768024e-05\\
0.28125	0.078125	0.000280267602456604	0.000280267602456604\\
0.28125	0.09375	0.0012279944460721	0.0012279944460721\\
0.28125	0.109375	0.00964475721665948	0.00964475721665948\\
0.28125	0.125	0.0494984855055291	0.0494984855055291\\
0.28125	0.140625	0.0672605419860541	0.0672605419860541\\
0.28125	0.15625	0.0692151641018386	0.0692151641018386\\
0.28125	0.171875	0.069637118594585	0.069637118594585\\
0.28125	0.1875	0.0697898847368264	0.0697898847368264\\
0.28125	0.203125	0.069864361588033	0.069864361588033\\
0.28125	0.21875	0.0699072291805484	0.0699072291805484\\
0.28125	0.234375	0.0699342773974337	0.0699342773974337\\
0.28125	0.25	0.0699520763213865	0.0699520763213865\\
0.28125	0.265625	0.0699641805777693	0.0699641805777693\\
0.28125	0.28125	0.0699726976631754	0.0699726976631754\\
0.28125	0.296875	0.0699787878890474	0.0699787878890474\\
0.28125	0.3125	0.0699831523689203	0.0699831523689203\\
0.28125	0.328125	0.0699863944579225	0.0699863944579225\\
0.28125	0.34375	0.0699888068559015	0.0699888068559015\\
0.28125	0.359375	0.0699906600077592	0.0699906600077592\\
0.28125	0.375	0.0699920845622575	0.0699920845622575\\
0.28125	0.390625	0.0699932022859964	0.0699932022859964\\
0.28125	0.40625	0.0699940764340452	0.0699940764340452\\
0.28125	0.421875	0.0699947686629233	0.0699947686629233\\
0.28125	0.4375	0.0699953173735765	0.0699953173735765\\
0.28125	0.453125	0.069995752547768	0.069995752547768\\
0.28125	0.46875	0.0699960971166699	0.0699960971166699\\
0.28125	0.484375	0.069996368708094	0.069996368708094\\
0.28125	0.5	0.0699965809339498	0.0699965809339498\\
0.28125	0.515625	0.0699967415884601	0.0699967415884601\\
0.28125	0.53125	0.0699968619171557	0.0699968619171557\\
0.28125	0.546875	0.0699969447769529	0.0699969447769529\\
0.28125	0.5625	0.0699969949511969	0.0699969949511969\\
0.28125	0.578125	0.0699970147947822	0.0699970147947822\\
0.28125	0.59375	0.0699970086201653	0.0699970086201653\\
0.28125	0.609375	0.0699969740281527	0.0699969740281527\\
0.28125	0.625	0.0699969144666733	0.0699969144666733\\
0.28125	0.640625	0.0699968276456372	0.0699968276456372\\
0.28125	0.65625	0.069996713645831	0.069996713645831\\
0.28125	0.671875	0.0699965676043205	0.0699965676043205\\
0.28125	0.6875	0.0699963908722939	0.0699963908722939\\
0.28125	0.703125	0.0699961761347033	0.0699961761347033\\
0.28125	0.71875	0.0699959198719301	0.0699959198719301\\
0.28125	0.734375	0.0699956142808655	0.0699956142808655\\
0.28125	0.75	0.0699952540116424	0.0699952540116424\\
0.28125	0.765625	0.0699948277688889	0.0699948277688889\\
0.28125	0.78125	0.0699943225690385	0.0699943225690385\\
0.28125	0.796875	0.0699937218515675	0.0699937218515675\\
0.28125	0.8125	0.0699930042388602	0.0699930042388602\\
0.28125	0.828125	0.0699921401621775	0.0699921401621775\\
0.28125	0.84375	0.0699910828924816	0.0699910828924816\\
0.28125	0.859375	0.0699897778792008	0.0699897778792008\\
0.28125	0.875	0.0699880972978388	0.0699880972978388\\
0.28125	0.890625	0.0699858390835532	0.0699858390835532\\
0.28125	0.90625	0.0699826133162775	0.0699826133162775\\
0.28125	0.921875	0.0699775786491325	0.0699775786491325\\
0.28125	0.9375	0.0699689289623482	0.0699689289623482\\
0.28125	0.953125	0.069952078632724	0.069952078632724\\
0.28125	0.96875	0.069905133109172	0.069905133109172\\
0.28125	0.984375	0.0694375078578862	0.0694375078578862\\
0.28125	1	-2.79799294844452e-10	-2.79799294844452e-10\\
0.296875	0	-2.79799884650433e-10	-2.79799884650433e-10\\
0.296875	0.015625	-3.63817717870015e-05	-3.63817717870015e-05\\
0.296875	0.03125	-4.64715410835575e-05	-4.64715410835575e-05\\
0.296875	0.046875	-2.18650058378344e-05	-2.18650058378344e-05\\
0.296875	0.0625	3.35099954170085e-05	3.35099954170085e-05\\
0.296875	0.078125	0.000175553750510328	0.000175553750510328\\
0.296875	0.09375	0.000742607146373883	0.000742607146373883\\
0.296875	0.109375	0.00518446076951042	0.00518446076951042\\
0.296875	0.125	0.0395510792325589	0.0395510792325589\\
0.296875	0.140625	0.0662025922651064	0.0662025922651064\\
0.296875	0.15625	0.0690624450814813	0.0690624450814813\\
0.296875	0.171875	0.069598813616343	0.069598813616343\\
0.296875	0.1875	0.0697766033058295	0.0697766033058295\\
0.296875	0.203125	0.0698583385683809	0.0698583385683809\\
0.296875	0.21875	0.0699048766266545	0.0699048766266545\\
0.296875	0.234375	0.0699333192810086	0.0699333192810086\\
0.296875	0.25	0.0699518971710838	0.0699518971710838\\
0.296875	0.265625	0.0699644094946117	0.0699644094946117\\
0.296875	0.28125	0.0699731082025638	0.0699731082025638\\
0.296875	0.296875	0.0699792574962162	0.0699792574962162\\
0.296875	0.3125	0.069983651651186	0.069983651651186\\
0.296875	0.328125	0.0699868573776913	0.0699868573776913\\
0.296875	0.34375	0.0699892490703338	0.0699892490703338\\
0.296875	0.359375	0.0699910593691858	0.0699910593691858\\
0.296875	0.375	0.0699924605064327	0.0699924605064327\\
0.296875	0.390625	0.0699935460328691	0.0699935460328691\\
0.296875	0.40625	0.0699943905976918	0.0699943905976918\\
0.296875	0.421875	0.0699950558931589	0.0699950558931589\\
0.296875	0.4375	0.0699955808138735	0.0699955808138735\\
0.296875	0.453125	0.069995994294688	0.069995994294688\\
0.296875	0.46875	0.0699963184852436	0.0699963184852436\\
0.296875	0.484375	0.0699965732971006	0.0699965732971006\\
0.296875	0.5	0.0699967695922031	0.0699967695922031\\
0.296875	0.515625	0.0699969177831268	0.0699969177831268\\
0.296875	0.53125	0.0699970266102034	0.0699970266102034\\
0.296875	0.546875	0.0699970992683078	0.0699970992683078\\
0.296875	0.5625	0.0699971388238156	0.0699971388238156\\
0.296875	0.578125	0.0699971499407927	0.0699971499407927\\
0.296875	0.59375	0.0699971349708583	0.0699971349708583\\
0.296875	0.609375	0.069997093462299	0.069997093462299\\
0.296875	0.625	0.0699970258256052	0.0699970258256052\\
0.296875	0.640625	0.0699969320018753	0.0699969320018753\\
0.296875	0.65625	0.0699968095841496	0.0699968095841496\\
0.296875	0.671875	0.0699966568451548	0.0699966568451548\\
0.296875	0.6875	0.0699964716619185	0.0699964716619185\\
0.296875	0.703125	0.0699962474358063	0.0699962474358063\\
0.296875	0.71875	0.0699959826394291	0.0699959826394291\\
0.296875	0.734375	0.0699956663913374	0.0699956663913374\\
0.296875	0.75	0.0699952936773422	0.0699952936773422\\
0.296875	0.765625	0.0699948532204628	0.0699948532204628\\
0.296875	0.78125	0.0699943300433449	0.0699943300433449\\
0.296875	0.796875	0.0699937133785379	0.0699937133785379\\
0.296875	0.8125	0.0699929711543231	0.0699929711543231\\
0.296875	0.828125	0.0699920759340729	0.0699920759340729\\
0.296875	0.84375	0.0699909953388546	0.0699909953388546\\
0.296875	0.859375	0.0699896400312072	0.0699896400312072\\
0.296875	0.875	0.069987909264936	0.069987909264936\\
0.296875	0.890625	0.0699855801717611	0.0699855801717611\\
0.296875	0.90625	0.0699822670152814	0.0699822670152814\\
0.296875	0.921875	0.0699770508731985	0.0699770508731985\\
0.296875	0.9375	0.0699681417260088	0.0699681417260088\\
0.296875	0.953125	0.0699506303417474	0.0699506303417474\\
0.296875	0.96875	0.0699020069862849	0.0699020069862849\\
0.296875	0.984375	0.0693941305211627	0.0693941305211627\\
0.296875	1	-2.79797476854249e-10	-2.79797476854249e-10\\
0.3125	0	-2.79798621771743e-10	-2.79798621771743e-10\\
0.3125	0.015625	-4.34704068053315e-05	-4.34704068053315e-05\\
0.3125	0.03125	-6.15132053903161e-05	-6.15132053903161e-05\\
0.3125	0.046875	-4.56469605638645e-05	-4.56469605638645e-05\\
0.3125	0.0625	-6.06735334858228e-06	-6.06735334858228e-06\\
0.3125	0.078125	9.26364712290928e-05	9.26364712290928e-05\\
0.3125	0.09375	0.000429824145370826	0.000429824145370826\\
0.3125	0.109375	0.00265732436690345	0.00265732436690345\\
0.3125	0.125	0.0273003829363976	0.0273003829363976\\
0.3125	0.140625	0.0642459458336652	0.0642459458336652\\
0.3125	0.15625	0.0688407466147299	0.0688407466147299\\
0.3125	0.171875	0.0695465354695019	0.0695465354695019\\
0.3125	0.1875	0.0697588099709798	0.0697588099709798\\
0.3125	0.203125	0.069851447828776	0.069851447828776\\
0.3125	0.21875	0.0699015436654286	0.0699015436654286\\
0.3125	0.234375	0.0699320872704637	0.0699320872704637\\
0.3125	0.25	0.0699514523562827	0.0699514523562827\\
0.3125	0.265625	0.0699645664863859	0.0699645664863859\\
0.3125	0.28125	0.0699734497474512	0.0699734497474512\\
0.3125	0.296875	0.0699796621254364	0.0699796621254364\\
0.3125	0.3125	0.0699840752498809	0.0699840752498809\\
0.3125	0.328125	0.0699872860379721	0.0699872860379721\\
0.3125	0.34375	0.0699896522191177	0.0699896522191177\\
0.3125	0.359375	0.0699914435181331	0.0699914435181331\\
0.3125	0.375	0.0699928091548493	0.0699928091548493\\
0.3125	0.390625	0.0699938639086205	0.0699938639086205\\
0.3125	0.40625	0.0699946847516807	0.0699946847516807\\
0.3125	0.421875	0.0699953244324387	0.0699953244324387\\
0.3125	0.4375	0.0699958267443814	0.0699958267443814\\
0.3125	0.453125	0.0699962184247956	0.0699962184247956\\
0.3125	0.46875	0.0699965249164526	0.0699965249164526\\
0.3125	0.484375	0.0699967651126242	0.0699967651126242\\
0.3125	0.5	0.069996946300453	0.069996946300453\\
0.3125	0.515625	0.0699970823546079	0.0699970823546079\\
0.3125	0.53125	0.0699971790669309	0.0699971790669309\\
0.3125	0.546875	0.0699972424055158	0.0699972424055158\\
0.3125	0.5625	0.0699972735774366	0.0699972735774366\\
0.3125	0.578125	0.0699972761825014	0.0699972761825014\\
0.3125	0.59375	0.0699972526656801	0.0699972526656801\\
0.3125	0.609375	0.0699972032418411	0.0699972032418411\\
0.3125	0.625	0.0699971297940503	0.0699971297940503\\
0.3125	0.640625	0.0699970266663876	0.0699970266663876\\
0.3125	0.65625	0.0699968968747755	0.0699968968747755\\
0.3125	0.671875	0.0699967356560798	0.0699967356560798\\
0.3125	0.6875	0.0699965400934815	0.0699965400934815\\
0.3125	0.703125	0.0699963093452721	0.0699963093452721\\
0.3125	0.71875	0.0699960309886231	0.0699960309886231\\
0.3125	0.734375	0.0699957048469211	0.0699957048469211\\
0.3125	0.75	0.0699953176784354	0.0699953176784354\\
0.3125	0.765625	0.0699948607852526	0.0699948607852526\\
0.3125	0.78125	0.0699943192424234	0.0699943192424234\\
0.3125	0.796875	0.0699936785480895	0.0699936785480895\\
0.3125	0.8125	0.0699929120590281	0.0699929120590281\\
0.3125	0.828125	0.0699919908596921	0.0699919908596921\\
0.3125	0.84375	0.0699908591986187	0.0699908591986187\\
0.3125	0.859375	0.0699894676334574	0.0699894676334574\\
0.3125	0.875	0.069987671932928	0.069987671932928\\
0.3125	0.890625	0.0699852522126446	0.0699852522126446\\
0.3125	0.90625	0.0699817898945758	0.0699817898945758\\
0.3125	0.921875	0.0699763900402856	0.0699763900402856\\
0.3125	0.9375	0.0699671716697306	0.0699671716697306\\
0.3125	0.953125	0.0699490881128167	0.0699490881128167\\
0.3125	0.96875	0.0698980686483896	0.0698980686483896\\
0.3125	0.984375	0.0693411337052901	0.0693411337052901\\
0.3125	1	-2.79798663405106e-10	-2.79798663405106e-10\\
0.328125	0	-2.79797046642827e-10	-2.79797046642827e-10\\
0.328125	0.015625	-5.0080304637638e-05	-5.0080304637638e-05\\
0.328125	0.03125	-7.54142222665504e-05	-7.54142222665504e-05\\
0.328125	0.046875	-6.92805164146255e-05	-6.92805164146255e-05\\
0.328125	0.0625	-4.2352796819608e-05	-4.2352796819608e-05\\
0.328125	0.078125	2.5758381512597e-05	2.5758381512597e-05\\
0.328125	0.09375	0.000230178363823753	0.000230178363823753\\
0.328125	0.109375	0.00134287434550365	0.00134287434550365\\
0.328125	0.125	0.0149582985204992	0.0149582985204992\\
0.328125	0.140625	0.0601511543338307	0.0601511543338307\\
0.328125	0.15625	0.0684578351531668	0.0684578351531668\\
0.328125	0.171875	0.0694766725500373	0.0694766725500373\\
0.328125	0.1875	0.0697352708082146	0.0697352708082146\\
0.328125	0.203125	0.0698429471998249	0.0698429471998249\\
0.328125	0.21875	0.0698975487483833	0.0698975487483833\\
0.328125	0.234375	0.0699305548042565	0.0699305548042565\\
0.328125	0.25	0.0699509000248709	0.0699509000248709\\
0.328125	0.265625	0.0699644586130944	0.0699644586130944\\
0.328125	0.28125	0.0699736873243898	0.0699736873243898\\
0.328125	0.296875	0.0699800122883414	0.0699800122883414\\
0.328125	0.3125	0.0699844614830339	0.0699844614830339\\
0.328125	0.328125	0.0699876711706783	0.0699876711706783\\
0.328125	0.34375	0.0699900311607856	0.0699900311607856\\
0.328125	0.359375	0.0699917907584799	0.0699917907584799\\
0.328125	0.375	0.0699931325463241	0.0699931325463241\\
0.328125	0.390625	0.0699941622334197	0.0699941622334197\\
0.328125	0.40625	0.0699949566151936	0.0699949566151936\\
0.328125	0.421875	0.0699955727411213	0.0699955727411213\\
0.328125	0.4375	0.0699960521472107	0.0699960521472107\\
0.328125	0.453125	0.069996426294142	0.069996426294142\\
0.328125	0.46875	0.0699967160843047	0.0699967160843047\\
0.328125	0.484375	0.0699969413080007	0.0699969413080007\\
0.328125	0.5	0.0699971098516254	0.0699971098516254\\
0.328125	0.515625	0.0699972335602244	0.0699972335602244\\
0.328125	0.53125	0.0699973196493517	0.0699973196493517\\
0.328125	0.546875	0.0699973730906717	0.0699973730906717\\
0.328125	0.5625	0.0699973967631938	0.0699973967631938\\
0.328125	0.578125	0.0699973917815388	0.0699973917815388\\
0.328125	0.59375	0.0699973602148619	0.0699973602148619\\
0.328125	0.609375	0.0699973042895585	0.0699973042895585\\
0.328125	0.625	0.06999722068578	0.06999722068578\\
0.328125	0.640625	0.0699971109932944	0.0699971109932944\\
0.328125	0.65625	0.0699969727197869	0.0699969727197869\\
0.328125	0.671875	0.0699968036521842	0.0699968036521842\\
0.328125	0.6875	0.0699965992703693	0.0699965992703693\\
0.328125	0.703125	0.0699963568297752	0.0699963568297752\\
0.328125	0.71875	0.0699960682857135	0.0699960682857135\\
0.328125	0.734375	0.0699957270995727	0.0699957270995727\\
0.328125	0.75	0.0699953255992389	0.0699953255992389\\
0.328125	0.765625	0.0699948502368549	0.0699948502368549\\
0.328125	0.78125	0.0699942888400028	0.0699942888400028\\
0.328125	0.796875	0.0699936216627498	0.0699936216627498\\
0.328125	0.8125	0.0699928210483284	0.0699928210483284\\
0.328125	0.828125	0.0699918676532545	0.0699918676532545\\
0.328125	0.84375	0.0699906968459799	0.0699906968459799\\
0.328125	0.859375	0.0699892422251504	0.0699892422251504\\
0.328125	0.875	0.0699873723259329	0.0699873723259329\\
0.328125	0.890625	0.0699848559790652	0.0699848559790652\\
0.328125	0.90625	0.0699812458675019	0.0699812458675019\\
0.328125	0.921875	0.0699756239931908	0.0699756239931908\\
0.328125	0.9375	0.0699659754612751	0.0699659754612751\\
0.328125	0.953125	0.0699471147768165	0.0699471147768165\\
0.328125	0.96875	0.0698932621823011	0.0698932621823011\\
0.328125	0.984375	0.0692669756537959	0.0692669756537959\\
0.328125	1	-2.79796665003662e-10	-2.79796665003662e-10\\
0.34375	0	-2.79799204638831e-10	-2.79799204638831e-10\\
0.34375	0.015625	-5.72270312097156e-05	-5.72270312097156e-05\\
0.34375	0.03125	-9.09659608207945e-05	-9.09659608207945e-05\\
0.34375	0.046875	-9.42013060000938e-05	-9.42013060000938e-05\\
0.34375	0.0625	-7.78827201809403e-05	-7.78827201809403e-05\\
0.34375	0.078125	-2.99121013128771e-05	-2.99121013128771e-05\\
0.34375	0.09375	9.98135587461666e-05	9.98135587461666e-05\\
0.34375	0.109375	0.000660097960950419	0.000660097960950419\\
0.34375	0.125	0.00625646370571335	0.00625646370571335\\
0.34375	0.140625	0.0513942394489077	0.0513942394489077\\
0.34375	0.15625	0.0678379829772214	0.0678379829772214\\
0.34375	0.171875	0.0693713889418883	0.0693713889418883\\
0.34375	0.1875	0.0697066384025364	0.0697066384025364\\
0.34375	0.203125	0.0698313665920605	0.0698313665920605\\
0.34375	0.21875	0.0698927398798838	0.0698927398798838\\
0.34375	0.234375	0.0699282088673364	0.0699282088673364\\
0.34375	0.25	0.0699500656384027	0.0699500656384027\\
0.34375	0.265625	0.0699642833289839	0.0699642833289839\\
0.34375	0.28125	0.0699737956903371	0.0699737956903371\\
0.34375	0.296875	0.0699802953607545	0.0699802953607545\\
0.34375	0.3125	0.0699848160975778	0.0699848160975778\\
0.34375	0.328125	0.0699880296307266	0.0699880296307266\\
0.34375	0.34375	0.0699903744382553	0.0699903744382553\\
0.34375	0.359375	0.0699921110653003	0.0699921110653003\\
0.34375	0.375	0.0699934293785797	0.0699934293785797\\
0.34375	0.390625	0.0699944338067526	0.0699944338067526\\
0.34375	0.40625	0.0699952045969602	0.0699952045969602\\
0.34375	0.421875	0.0699957984252661	0.0699957984252661\\
0.34375	0.4375	0.0699962594409292	0.0699962594409292\\
0.34375	0.453125	0.0699966147087993	0.0699966147087993\\
0.34375	0.46875	0.0699968901666637	0.0699968901666637\\
0.34375	0.484375	0.0699971008477452	0.0699971008477452\\
0.34375	0.5	0.069997256809479	0.069997256809479\\
0.34375	0.515625	0.0699973723212432	0.0699973723212432\\
0.34375	0.53125	0.069997448170272	0.069997448170272\\
0.34375	0.546875	0.0699974932999971	0.0699974932999971\\
0.34375	0.5625	0.0699975083342196	0.0699975083342196\\
0.34375	0.578125	0.0699974952351173	0.0699974952351173\\
0.34375	0.59375	0.0699974577658203	0.0699974577658203\\
0.34375	0.609375	0.0699973934269602	0.0699973934269602\\
0.34375	0.625	0.0699973041281398	0.0699973041281398\\
0.34375	0.640625	0.0699971859233504	0.0699971859233504\\
0.34375	0.65625	0.0699970382462873	0.0699970382462873\\
0.34375	0.671875	0.069996861066564	0.069996861066564\\
0.34375	0.6875	0.0699966480276432	0.0699966480276432\\
0.34375	0.703125	0.0699963908676685	0.0699963908676685\\
0.34375	0.71875	0.0699960914960284	0.0699960914960284\\
0.34375	0.734375	0.0699957349639723	0.0699957349639723\\
0.34375	0.75	0.069995315268129	0.069995315268129\\
0.34375	0.765625	0.0699948201255186	0.0699948201255186\\
0.34375	0.78125	0.069994232019545	0.069994232019545\\
0.34375	0.796875	0.0699935390382859	0.0699935390382859\\
0.34375	0.8125	0.0699927064114408	0.0699927064114408\\
0.34375	0.828125	0.0699917075698387	0.0699917075698387\\
0.34375	0.84375	0.0699904809158193	0.0699904809158193\\
0.34375	0.859375	0.0699889622980603	0.0699889622980603\\
0.34375	0.875	0.0699870092906127	0.0699870092906127\\
0.34375	0.890625	0.0699843687316729	0.0699843687316729\\
0.34375	0.90625	0.0699805913485572	0.0699805913485572\\
0.34375	0.921875	0.0699746797242564	0.0699746797242564\\
0.34375	0.9375	0.0699645827305683	0.0699645827305683\\
0.34375	0.953125	0.0699448664494329	0.0699448664494329\\
0.34375	0.96875	0.0698873498766536	0.0698873498766536\\
0.34375	0.984375	0.0691678720088242	0.0691678720088242\\
0.34375	1	-2.79797074398402e-10	-2.79797074398402e-10\\
0.359375	0	-2.79799933222691e-10	-2.79799933222691e-10\\
0.359375	0.015625	-6.42249539891143e-05	-6.42249539891143e-05\\
0.359375	0.03125	-0.000105437191724057	-0.000105437191724057\\
0.359375	0.046875	-0.000117275718252756	-0.000117275718252756\\
0.359375	0.0625	-0.000111809747081449	-0.000111809747081449\\
0.359375	0.078125	-7.83878751721232e-05	-7.83878751721232e-05\\
0.359375	0.09375	7.13559222610352e-06	7.13559222610352e-06\\
0.359375	0.109375	0.00029741721693802	0.00029741721693802\\
0.359375	0.125	0.00238183844061339	0.00238183844061339\\
0.359375	0.140625	0.035849500936927	0.035849500936927\\
0.359375	0.15625	0.0667122909178298	0.0667122909178298\\
0.359375	0.171875	0.0692113584672902	0.0692113584672902\\
0.359375	0.1875	0.0696654676055913	0.0696654676055913\\
0.359375	0.203125	0.0698160899890162	0.0698160899890162\\
0.359375	0.21875	0.0698865951079675	0.0698865951079675\\
0.359375	0.234375	0.0699252379760464	0.0699252379760464\\
0.359375	0.25	0.069948838897549	0.069948838897549\\
0.359375	0.265625	0.0699639216047681	0.0699639216047681\\
0.359375	0.28125	0.0699738254476633	0.0699738254476633\\
0.359375	0.296875	0.0699804690222397	0.0699804690222397\\
0.359375	0.3125	0.0699850781656812	0.0699850781656812\\
0.359375	0.328125	0.0699883069486457	0.0699883069486457\\
0.359375	0.34375	0.0699906650736734	0.0699906650736734\\
0.359375	0.359375	0.0699923915198817	0.0699923915198817\\
0.359375	0.375	0.0699936930723378	0.0699936930723378\\
0.359375	0.390625	0.0699946745010956	0.0699946745010956\\
0.359375	0.40625	0.0699954252145304	0.0699954252145304\\
0.359375	0.421875	0.0699959996234145	0.0699959996234145\\
0.359375	0.4375	0.0699964421833447	0.0699964421833447\\
0.359375	0.453125	0.0699967826469736	0.0699967826469736\\
0.359375	0.46875	0.0699970453056211	0.0699970453056211\\
0.359375	0.484375	0.0699972425706778	0.0699972425706778\\
0.359375	0.5	0.069997388941312	0.069997388941312\\
0.359375	0.515625	0.0699974948570405	0.0699974948570405\\
0.359375	0.53125	0.0699975622624128	0.0699975622624128\\
0.359375	0.546875	0.0699975995737232	0.0699975995737232\\
0.359375	0.5625	0.0699976071122822	0.0699976071122822\\
0.359375	0.578125	0.0699975877888369	0.0699975877888369\\
0.359375	0.59375	0.0699975427650756	0.0699975427650756\\
0.359375	0.609375	0.0699974707387258	0.0699974707387258\\
0.359375	0.625	0.0699973730370065	0.0699973730370065\\
0.359375	0.640625	0.0699972474698419	0.0699972474698419\\
0.359375	0.65625	0.0699970922332059	0.0699970922332059\\
0.359375	0.671875	0.0699969059719314	0.0699969059719314\\
0.359375	0.6875	0.0699966802872399	0.0699966802872399\\
0.359375	0.703125	0.0699964133332327	0.0699964133332327\\
0.359375	0.71875	0.0699960978574333	0.0699960978574333\\
0.359375	0.734375	0.0699957249698733	0.0699957249698733\\
0.359375	0.75	0.0699952854021845	0.0699952854021845\\
0.359375	0.765625	0.0699947668799213	0.0699947668799213\\
0.359375	0.78125	0.0699941527972829	0.0699941527972829\\
0.359375	0.796875	0.0699934247760175	0.0699934247760175\\
0.359375	0.8125	0.0699925539194926	0.0699925539194926\\
0.359375	0.828125	0.0699915089556655	0.0699915089556655\\
0.359375	0.84375	0.0699902215530989	0.0699902215530989\\
0.359375	0.859375	0.0699886306625202	0.0699886306625202\\
0.359375	0.875	0.0699865736220488	0.0699865736220488\\
0.359375	0.890625	0.0699837956100485	0.0699837956100485\\
0.359375	0.90625	0.0699797940101263	0.0699797940101263\\
0.359375	0.921875	0.0699735650603516	0.0699735650603516\\
0.359375	0.9375	0.069962907370799	0.069962907370799\\
0.359375	0.953125	0.0699420472832846	0.0699420472832846\\
0.359375	0.96875	0.0698802029448605	0.0698802029448605\\
0.359375	0.984375	0.0690285064879606	0.0690285064879606\\
0.359375	1	-2.7979911443321e-10	-2.7979911443321e-10\\
0.375	0	-2.79799086677635e-10	-2.79799086677635e-10\\
0.375	0.015625	-7.14413077439218e-05	-7.14413077439218e-05\\
0.375	0.03125	-0.000121212677579988	-0.000121212677579988\\
0.375	0.046875	-0.000140605221071361	-0.000140605221071361\\
0.375	0.0625	-0.000143827211045489	-0.000143827211045489\\
0.375	0.078125	-0.00012357056144424	-0.00012357056144424\\
0.375	0.09375	-6.30885128917614e-05	-6.30885128917614e-05\\
0.375	0.109375	0.000100913477843885	0.000100913477843885\\
0.375	0.125	0.000972458621253309	0.000972458621253309\\
0.375	0.140625	0.0178508605107398	0.0178508605107398\\
0.375	0.15625	0.0642166242786249	0.0642166242786249\\
0.375	0.171875	0.0689554671240585	0.0689554671240585\\
0.375	0.1875	0.0696096117033645	0.0696096117033645\\
0.375	0.203125	0.0697970604327884	0.0697970604327884\\
0.375	0.21875	0.0698789992150379	0.0698789992150379\\
0.375	0.234375	0.0699219998734992	0.0699219998734992\\
0.375	0.25	0.0699472534528312	0.0699472534528312\\
0.375	0.265625	0.0699633325334699	0.0699633325334699\\
0.375	0.28125	0.0699736468063241	0.0699736468063241\\
0.375	0.296875	0.0699805584730551	0.0699805584730551\\
0.375	0.3125	0.0699852706430593	0.0699852706430593\\
0.375	0.328125	0.0699885479684826	0.0699885479684826\\
0.375	0.34375	0.0699909033274195	0.0699909033274195\\
0.375	0.359375	0.0699926286971548	0.0699926286971548\\
0.375	0.375	0.0699939159626148	0.0699939159626148\\
0.375	0.390625	0.0699948822629119	0.0699948822629119\\
0.375	0.40625	0.0699956160389474	0.0699956160389474\\
0.375	0.421875	0.0699961743922252	0.0699961743922252\\
0.375	0.4375	0.0699966020766105	0.0699966020766105\\
0.375	0.453125	0.0699969303746291	0.0699969303746291\\
0.375	0.46875	0.0699971781125182	0.0699971781125182\\
0.375	0.484375	0.0699973653540805	0.0699973653540805\\
0.375	0.5	0.069997503846883	0.069997503846883\\
0.375	0.515625	0.0699976001485568	0.0699976001485568\\
0.375	0.53125	0.0699976610892212	0.0699976610892212\\
0.375	0.546875	0.0699976910049335	0.0699976910049335\\
0.375	0.5625	0.0699976922883905	0.0699976922883905\\
0.375	0.578125	0.0699976663136964	0.0699976663136964\\
0.375	0.59375	0.0699976141170986	0.0699976141170986\\
0.375	0.609375	0.0699975357235338	0.0699975357235338\\
0.375	0.625	0.0699974308643623	0.0699974308643623\\
0.375	0.640625	0.0699972971753016	0.0699972971753016\\
0.375	0.65625	0.0699971333789863	0.0699971333789863\\
0.375	0.671875	0.0699969349299311	0.0699969349299311\\
0.375	0.6875	0.0699966975777361	0.0699966975777361\\
0.375	0.703125	0.0699964171285681	0.0699964171285681\\
0.375	0.71875	0.0699960869282592	0.0699960869282592\\
0.375	0.734375	0.0699956955471437	0.0699956955471437\\
0.375	0.75	0.0699952333740302	0.0699952333740302\\
0.375	0.765625	0.069994688752568	0.069994688752568\\
0.375	0.78125	0.0699940438937916	0.0699940438937916\\
0.375	0.796875	0.0699932768205195	0.0699932768205195\\
0.375	0.8125	0.0699923620944209	0.0699923620944209\\
0.375	0.828125	0.0699912536810736	0.0699912536810736\\
0.375	0.84375	0.0699899089596724	0.0699899089596724\\
0.375	0.859375	0.0699882265061977	0.0699882265061977\\
0.375	0.875	0.0699860513620816	0.0699860513620816\\
0.375	0.890625	0.0699831030766467	0.0699831030766467\\
0.375	0.90625	0.0699788592935422	0.0699788592935422\\
0.375	0.921875	0.0699722438388936	0.0699722438388936\\
0.375	0.9375	0.0699610316806347	0.0699610316806347\\
0.375	0.953125	0.06993877067232	0.06993877067232\\
0.375	0.96875	0.0698714586291156	0.0698714586291156\\
0.375	0.984375	0.0688408252911852	0.0688408252911852\\
0.375	1	-2.79797400526416e-10	-2.79797400526416e-10\\
0.390625	0	-2.79798406666032e-10	-2.79798406666032e-10\\
0.390625	0.015625	-7.89569795452113e-05	-7.89569795452113e-05\\
0.390625	0.03125	-0.000135785557288423	-0.000135785557288423\\
0.390625	0.046875	-0.000165177140899582	-0.000165177140899582\\
0.390625	0.0625	-0.000178495366668187	-0.000178495366668187\\
0.390625	0.078125	-0.000166987442943061	-0.000166987442943061\\
0.390625	0.09375	-0.000122628008652056	-0.000122628008652056\\
0.390625	0.109375	-1.89891871170022e-05	-1.89891871170022e-05\\
0.390625	0.125	0.000386799756758243	0.000386799756758243\\
0.390625	0.140625	0.00527361590121337	0.00527361590121337\\
0.390625	0.15625	0.0574895655188677	0.0574895655188677\\
0.390625	0.171875	0.0685258094345726	0.0685258094345726\\
0.390625	0.1875	0.0695313887884344	0.0695313887884344\\
0.390625	0.203125	0.0697720947213622	0.0697720947213622\\
0.390625	0.21875	0.0698691672652122	0.0698691672652122\\
0.390625	0.234375	0.0699173477639055	0.0699173477639055\\
0.390625	0.25	0.0699452259923163	0.0699452259923163\\
0.390625	0.265625	0.0699623223529077	0.0699623223529077\\
0.390625	0.28125	0.0699733308003262	0.0699733308003262\\
0.390625	0.296875	0.0699805042616368	0.0699805042616368\\
0.390625	0.3125	0.0699853476587604	0.0699853476587604\\
0.390625	0.328125	0.0699887115204041	0.0699887115204041\\
0.390625	0.34375	0.0699910913339066	0.0699910913339066\\
0.390625	0.359375	0.0699928131513658	0.0699928131513658\\
0.390625	0.375	0.0699940957523559	0.0699940957523559\\
0.390625	0.390625	0.0699950519266068	0.0699950519266068\\
0.390625	0.40625	0.0699957723348336	0.0699957723348336\\
0.390625	0.421875	0.0699963177382191	0.0699963177382191\\
0.390625	0.4375	0.0699967341755299	0.0699967341755299\\
0.390625	0.453125	0.0699970492080009	0.0699970492080009\\
0.390625	0.46875	0.0699972904873861	0.0699972904873861\\
0.390625	0.484375	0.069997469284093	0.069997469284093\\
0.390625	0.5	0.0699975989417001	0.0699975989417001\\
0.390625	0.515625	0.069997687927275	0.069997687927275\\
0.390625	0.53125	0.0699977426034971	0.0699977426034971\\
0.390625	0.546875	0.0699977667808908	0.0699977667808908\\
0.390625	0.5625	0.0699977616698056	0.0699977616698056\\
0.390625	0.578125	0.0699977306207726	0.0699977306207726\\
0.390625	0.59375	0.069997671448762	0.069997671448762\\
0.390625	0.609375	0.0699975865892877	0.0699975865892877\\
0.390625	0.625	0.0699974745380037	0.0699974745380037\\
0.390625	0.640625	0.0699973330923091	0.0699973330923091\\
0.390625	0.65625	0.0699971591800368	0.0699971591800368\\
0.390625	0.671875	0.0699969500961192	0.0699969500961192\\
0.390625	0.6875	0.0699967008619835	0.0699967008619835\\
0.390625	0.703125	0.0699964043778645	0.0699964043778645\\
0.390625	0.71875	0.0699960541420335	0.0699960541420335\\
0.390625	0.734375	0.0699956429335404	0.0699956429335404\\
0.390625	0.75	0.0699951562773635	0.0699951562773635\\
0.390625	0.765625	0.0699945825476926	0.0699945825476926\\
0.390625	0.78125	0.069993903034069	0.069993903034069\\
0.390625	0.796875	0.0699930921358512	0.0699930921358512\\
0.390625	0.8125	0.0699921291098553	0.0699921291098553\\
0.390625	0.828125	0.0699909587579178	0.0699909587579178\\
0.390625	0.84375	0.0699895279935573	0.0699895279935573\\
0.390625	0.859375	0.0699877484669482	0.0699877484669482\\
0.390625	0.875	0.0699854333166816	0.0699854333166816\\
0.390625	0.890625	0.0699822907687687	0.0699822907687687\\
0.390625	0.90625	0.0699777591595129	0.0699777591595129\\
0.390625	0.921875	0.0699706995087895	0.0699706995087895\\
0.390625	0.9375	0.0699587520798407	0.0699587520798407\\
0.390625	0.953125	0.0699351198050096	0.0699351198050096\\
0.390625	0.96875	0.0698607106451792	0.0698607106451792\\
0.390625	0.984375	0.06854529306148	0.06854529306148\\
0.390625	1	-2.79797997271292e-10	-2.79797997271292e-10\\
0.40625	0	-2.7979882993856e-10	-2.7979882993856e-10\\
0.40625	0.015625	-8.49889479985946e-05	-8.49889479985946e-05\\
0.40625	0.03125	-0.000150030973876463	-0.000150030973876463\\
0.40625	0.046875	-0.000189893257961723	-0.000189893257961723\\
0.40625	0.0625	-0.000211626619172639	-0.000211626619172639\\
0.40625	0.078125	-0.000211799820106954	-0.000211799820106954\\
0.40625	0.09375	-0.000178561300120058	-0.000178561300120058\\
0.40625	0.109375	-0.00010286800912678	-0.00010286800912678\\
0.40625	0.125	0.000103350405976034	0.000103350405976034\\
0.40625	0.140625	0.00142353883193083	0.00142353883193083\\
0.40625	0.15625	0.0402595203426465	0.0402595203426465\\
0.40625	0.171875	0.0676959624597268	0.0676959624597268\\
0.40625	0.1875	0.0694044876529753	0.0694044876529753\\
0.40625	0.203125	0.0697375964519087	0.0697375964519087\\
0.40625	0.21875	0.0698560220519207	0.0698560220519207\\
0.40625	0.234375	0.0699113062035111	0.0699113062035111\\
0.40625	0.25	0.0699425365881815	0.0699425365881815\\
0.40625	0.265625	0.069960969046637	0.069960969046637\\
0.40625	0.28125	0.0699727022507338	0.0699727022507338\\
0.40625	0.296875	0.0699803065935659	0.0699803065935659\\
0.40625	0.3125	0.0699853367827789	0.0699853367827789\\
0.40625	0.328125	0.0699887739172028	0.0699887739172028\\
0.40625	0.34375	0.0699911927567497	0.0699911927567497\\
0.40625	0.359375	0.0699929411347215	0.0699929411347215\\
0.40625	0.375	0.0699942267240144	0.0699942267240144\\
0.40625	0.390625	0.0699951799498675	0.0699951799498675\\
0.40625	0.40625	0.0699958931520764	0.0699958931520764\\
0.40625	0.421875	0.0699964324076656	0.0699964324076656\\
0.40625	0.4375	0.0699968394240114	0.0699968394240114\\
0.40625	0.453125	0.0699971459821627	0.0699971459821627\\
0.40625	0.46875	0.0699973785943682	0.0699973785943682\\
0.40625	0.484375	0.0699975504070205	0.0699975504070205\\
0.40625	0.5	0.0699976739476712	0.0699976739476712\\
0.40625	0.515625	0.0699977577347838	0.0699977577347838\\
0.40625	0.53125	0.0699978071691807	0.0699978071691807\\
0.40625	0.546875	0.0699978251573509	0.0699978251573509\\
0.40625	0.5625	0.0699978155259075	0.0699978155259075\\
0.40625	0.578125	0.0699977781260919	0.0699977781260919\\
0.40625	0.59375	0.0699977135395169	0.0699977135395169\\
0.40625	0.609375	0.0699976223790419	0.0699976223790419\\
0.40625	0.625	0.0699975032293979	0.0699975032293979\\
0.40625	0.640625	0.0699973511817615	0.0699973511817615\\
0.40625	0.65625	0.0699971677837634	0.0699971677837634\\
0.40625	0.671875	0.0699969463831575	0.0699969463831575\\
0.40625	0.6875	0.0699966824102778	0.0699966824102778\\
0.40625	0.703125	0.0699963709288715	0.0699963709288715\\
0.40625	0.71875	0.0699960012001023	0.0699960012001023\\
0.40625	0.734375	0.0699955652409638	0.0699955652409638\\
0.40625	0.75	0.0699950503774554	0.0699950503774554\\
0.40625	0.765625	0.0699944419510164	0.0699944419510164\\
0.40625	0.78125	0.0699937221314349	0.0699937221314349\\
0.40625	0.796875	0.0699928650134645	0.0699928650134645\\
0.40625	0.8125	0.0699918391432174	0.0699918391432174\\
0.40625	0.828125	0.0699905992998424	0.0699905992998424\\
0.40625	0.84375	0.0699890811753847	0.0699890811753847\\
0.40625	0.859375	0.069987174628756	0.069987174628756\\
0.40625	0.875	0.0699846987253823	0.0699846987253823\\
0.40625	0.890625	0.0699813380672405	0.0699813380672405\\
0.40625	0.90625	0.0699764547765473	0.0699764547765473\\
0.40625	0.921875	0.0699688809728827	0.0699688809728827\\
0.40625	0.9375	0.0699560154136214	0.0699560154136214\\
0.40625	0.953125	0.0699305616062929	0.0699305616062929\\
0.40625	0.96875	0.069847701724978	0.069847701724978\\
0.40625	0.984375	0.0680700103363577	0.0680700103363577\\
0.40625	1	-2.7979737277084e-10	-2.7979737277084e-10\\
0.421875	0	-2.79797914004565e-10	-2.79797914004565e-10\\
0.421875	0.015625	-9.0560649358985e-05	-9.0560649358985e-05\\
0.421875	0.03125	-0.000165000233405016	-0.000165000233405016\\
0.421875	0.046875	-0.000214464209390205	-0.000214464209390205\\
0.421875	0.0625	-0.000248809368396385	-0.000248809368396385\\
0.421875	0.078125	-0.000258666027654279	-0.000258666027654279\\
0.421875	0.09375	-0.000235073235817394	-0.000235073235817394\\
0.421875	0.109375	-0.000174156503206243	-0.000174156503206243\\
0.421875	0.125	-4.57427923603052e-05	-4.57427923603052e-05\\
0.421875	0.140625	0.000468558053587503	0.000468558053587503\\
0.421875	0.15625	0.0157632238354027	0.0157632238354027\\
0.421875	0.171875	0.0658167272586728	0.0658167272586728\\
0.421875	0.1875	0.0691964374595525	0.0691964374595525\\
0.421875	0.203125	0.069689574970314	0.069689574970314\\
0.421875	0.21875	0.069837843511883	0.069837843511883\\
0.421875	0.234375	0.0699039721597512	0.0699039721597512\\
0.421875	0.25	0.0699386342877085	0.0699386342877085\\
0.421875	0.265625	0.0699591566854483	0.0699591566854483\\
0.421875	0.28125	0.0699718296566035	0.0699718296566035\\
0.421875	0.296875	0.069979875414906	0.069979875414906\\
0.421875	0.3125	0.0699851674292772	0.0699851674292772\\
0.421875	0.328125	0.0699887388782428	0.0699887388782428\\
0.421875	0.34375	0.0699912303150571	0.0699912303150571\\
0.421875	0.359375	0.0699930069855401	0.0699930069855401\\
0.421875	0.375	0.0699943032600056	0.0699943032600056\\
0.421875	0.390625	0.06999526097919	0.06999526097919\\
0.421875	0.40625	0.0699959747766227	0.0699959747766227\\
0.421875	0.421875	0.0699965097439539	0.0699965097439539\\
0.421875	0.4375	0.0699969122326281	0.0699969122326281\\
0.421875	0.453125	0.0699972130069609	0.0699972130069609\\
0.421875	0.46875	0.0699974415589229	0.0699974415589229\\
0.421875	0.484375	0.0699976084799638	0.0699976084799638\\
0.421875	0.5	0.0699977289179299	0.0699977289179299\\
0.421875	0.515625	0.0699978076319762	0.0699978076319762\\
0.421875	0.53125	0.0699978523570444	0.0699978523570444\\
0.421875	0.546875	0.0699978659635262	0.0699978659635262\\
0.421875	0.5625	0.0699978516075682	0.0699978516075682\\
0.421875	0.578125	0.0699978086382829	0.0699978086382829\\
0.421875	0.59375	0.0699977382991022	0.0699977382991022\\
0.421875	0.609375	0.0699976409260748	0.0699976409260748\\
0.421875	0.625	0.0699975131019467	0.0699975131019467\\
0.421875	0.640625	0.0699973524787475	0.0699973524787475\\
0.421875	0.65625	0.0699971592547617	0.0699971592547617\\
0.421875	0.671875	0.0699969244689684	0.0699969244689684\\
0.421875	0.6875	0.0699966440957401	0.0699966440957401\\
0.421875	0.703125	0.0699963136269249	0.0699963136269249\\
0.421875	0.71875	0.0699959212506037	0.0699959212506037\\
0.421875	0.734375	0.069995458310764	0.069995458310764\\
0.421875	0.75	0.0699949112130175	0.0699949112130175\\
0.421875	0.765625	0.0699942645240385	0.0699942645240385\\
0.421875	0.78125	0.0699934980015043	0.0699934980015043\\
0.421875	0.796875	0.0699925829512181	0.0699925829512181\\
0.421875	0.8125	0.069991495490027	0.069991495490027\\
0.421875	0.828125	0.0699901716724967	0.0699901716724967\\
0.421875	0.84375	0.0699885493776888	0.0699885493776888\\
0.421875	0.859375	0.0699865019267722	0.0699865019267722\\
0.421875	0.875	0.0699838326322328	0.0699838326322328\\
0.421875	0.890625	0.0699801956822113	0.0699801956822113\\
0.421875	0.90625	0.0699749201658493	0.0699749201658493\\
0.421875	0.921875	0.0699667269175649	0.0699667269175649\\
0.421875	0.9375	0.0699529105998217	0.0699529105998217\\
0.421875	0.953125	0.0699249712041861	0.0699249712041861\\
0.421875	0.96875	0.0698318035665081	0.0698318035665081\\
0.421875	0.984375	0.0672956224226649	0.0672956224226649\\
0.421875	1	-2.79796276425603e-10	-2.79796276425603e-10\\
0.4375	0	-2.79798406666032e-10	-2.79798406666032e-10\\
0.4375	0.015625	-9.62615563096484e-05	-9.62615563096484e-05\\
0.4375	0.03125	-0.000180124441591572	-0.000180124441591572\\
0.4375	0.046875	-0.000241601146956693	-0.000241601146956693\\
0.4375	0.0625	-0.000287978006494358	-0.000287978006494358\\
0.4375	0.078125	-0.000310393393786478	-0.000310393393786478\\
0.4375	0.09375	-0.000292723377518918	-0.000292723377518918\\
0.4375	0.109375	-0.000241444010204123	-0.000241444010204123\\
0.4375	0.125	-0.000143601858588525	-0.000143601858588525\\
0.4375	0.140625	0.000108170624129287	0.000108170624129287\\
0.4375	0.15625	0.00267715903144471	0.00267715903144471\\
0.4375	0.171875	0.0594484047978905	0.0594484047978905\\
0.4375	0.1875	0.0688182114527126	0.0688182114527126\\
0.4375	0.203125	0.069616921885299	0.069616921885299\\
0.4375	0.21875	0.0698135143744668	0.0698135143744668\\
0.4375	0.234375	0.0698932820224864	0.0698932820224864\\
0.4375	0.25	0.0699336977452836	0.0699336977452836\\
0.4375	0.265625	0.0699566378689135	0.0699566378689135\\
0.4375	0.28125	0.069970512472251	0.069970512472251\\
0.4375	0.296875	0.0699792068800935	0.0699792068800935\\
0.4375	0.3125	0.0699848221618915	0.0699848221618915\\
0.4375	0.328125	0.0699885847892095	0.0699885847892095\\
0.4375	0.34375	0.069991156521579	0.069991156521579\\
0.4375	0.359375	0.0699929962987866	0.0699929962987866\\
0.4375	0.375	0.0699943186486749	0.0699943186486749\\
0.4375	0.390625	0.0699952909297311	0.0699952909297311\\
0.4375	0.40625	0.0699960123964451	0.0699960123964451\\
0.4375	0.421875	0.0699965485302054	0.0699965485302054\\
0.4375	0.4375	0.0699969515184512	0.0699969515184512\\
0.4375	0.453125	0.0699972515357504	0.0699972515357504\\
0.4375	0.46875	0.0699974783646909	0.0699974783646909\\
0.4375	0.484375	0.0699976421085092	0.0699976421085092\\
0.4375	0.5	0.0699977592800874	0.0699977592800874\\
0.4375	0.515625	0.0699978354953482	0.0699978354953482\\
0.4375	0.53125	0.0699978768993917	0.0699978768993917\\
0.4375	0.546875	0.0699978864863012	0.0699978864863012\\
0.4375	0.5625	0.0699978678250739	0.0699978678250739\\
0.4375	0.578125	0.0699978195172881	0.0699978195172881\\
0.4375	0.59375	0.0699977438560024	0.0699977438560024\\
0.4375	0.609375	0.0699976386637263	0.0699976386637263\\
0.4375	0.625	0.0699975025516977	0.0699975025516977\\
0.4375	0.640625	0.0699973323840304	0.0699973323840304\\
0.4375	0.65625	0.0699971272310002	0.0699971272310002\\
0.4375	0.671875	0.0699968785964165	0.0699968785964165\\
0.4375	0.6875	0.0699965804899164	0.0699965804899164\\
0.4375	0.703125	0.0699962288056012	0.0699962288056012\\
0.4375	0.71875	0.0699958103322592	0.0699958103322592\\
0.4375	0.734375	0.0699953168293121	0.0699953168293121\\
0.4375	0.75	0.0699947329503718	0.0699947329503718\\
0.4375	0.765625	0.0699940413276425	0.0699940413276425\\
0.4375	0.78125	0.069993220126392	0.069993220126392\\
0.4375	0.796875	0.0699922446243901	0.0699922446243901\\
0.4375	0.8125	0.0699910747138739	0.0699910747138739\\
0.4375	0.828125	0.0699896500039309	0.0699896500039309\\
0.4375	0.84375	0.0699879045101407	0.0699879045101407\\
0.4375	0.859375	0.069985699184742	0.069985699184742\\
0.4375	0.875	0.0699828123925167	0.0699828123925167\\
0.4375	0.890625	0.0699788537929798	0.0699788537929798\\
0.4375	0.90625	0.069973114847191	0.069973114847191\\
0.4375	0.921875	0.0699642229132337	0.0699642229132337\\
0.4375	0.9375	0.0699491271527987	0.0699491271527987\\
0.4375	0.953125	0.0699184508835888	0.0699184508835888\\
0.4375	0.96875	0.0698118981972751	0.0698118981972751\\
0.4375	0.984375	0.0658802943039013	0.0658802943039013\\
0.4375	1	-2.79798767488515e-10	-2.79798767488515e-10\\
0.453125	0	-2.79797421343098e-10	-2.79797421343098e-10\\
0.453125	0.015625	-0.000102716137455553	-0.000102716137455553\\
0.453125	0.03125	-0.000196273678608859	-0.000196273678608859\\
0.453125	0.046875	-0.000267759801956343	-0.000267759801956343\\
0.453125	0.0625	-0.000329911929787748	-0.000329911929787748\\
0.453125	0.078125	-0.000365413686776201	-0.000365413686776201\\
0.453125	0.09375	-0.000362377041478683	-0.000362377041478683\\
0.453125	0.109375	-0.000311875862268284	-0.000311875862268284\\
0.453125	0.125	-0.000225876708278115	-0.000225876708278115\\
0.453125	0.140625	-7.1439504699922e-05	-7.1439504699922e-05\\
0.453125	0.15625	0.000514572419831311	0.000514572419831311\\
0.453125	0.171875	0.0375142920896323	0.0375142920896323\\
0.453125	0.1875	0.068072844304182	0.068072844304182\\
0.453125	0.203125	0.0694978624150446	0.0694978624150446\\
0.453125	0.21875	0.0697802753893588	0.0697802753893588\\
0.453125	0.234375	0.069879781420752	0.069879781420752\\
0.453125	0.25	0.0699274381876261	0.0699274381876261\\
0.453125	0.265625	0.0699532922912963	0.0699532922912963\\
0.453125	0.28125	0.0699687519821572	0.0699687519821572\\
0.453125	0.296875	0.0699782337482105	0.0699782337482105\\
0.453125	0.3125	0.0699842795890281	0.0699842795890281\\
0.453125	0.328125	0.0699882734764407	0.0699882734764407\\
0.453125	0.34375	0.0699909831718989	0.0699909831718989\\
0.453125	0.359375	0.0699928962764404	0.0699928962764404\\
0.453125	0.375	0.0699942639479329	0.0699942639479329\\
0.453125	0.390625	0.0699952630134206	0.0699952630134206\\
0.453125	0.40625	0.0699959996048421	0.0699959996048421\\
0.453125	0.421875	0.0699965459977263	0.0699965459977263\\
0.453125	0.4375	0.0699969539132376	0.0699969539132376\\
0.453125	0.453125	0.0699972572885398	0.0699972572885398\\
0.453125	0.46875	0.0699974842251552	0.0699974842251552\\
0.453125	0.484375	0.0699976486009181	0.0699976486009181\\
0.453125	0.5	0.0699977641432575	0.0699977641432575\\
0.453125	0.515625	0.069997840131399	0.069997840131399\\
0.453125	0.53125	0.0699978782053387	0.0699978782053387\\
0.453125	0.546875	0.0699978849656379	0.0699978849656379\\
0.453125	0.5625	0.0699978622294615	0.0699978622294615\\
0.453125	0.578125	0.0699978095765072	0.0699978095765072\\
0.453125	0.59375	0.0699977276201522	0.0699977276201522\\
0.453125	0.609375	0.0699976159616459	0.0699976159616459\\
0.453125	0.625	0.0699974699045676	0.0699974699045676\\
0.453125	0.640625	0.0699972895184417	0.0699972895184417\\
0.453125	0.65625	0.0699970707368464	0.0699970707368464\\
0.453125	0.671875	0.0699968035433408	0.0699968035433408\\
0.453125	0.6875	0.0699964882952852	0.0699964882952852\\
0.453125	0.703125	0.0699961097055547	0.0699961097055547\\
0.453125	0.71875	0.0699956642573384	0.0699956642573384\\
0.453125	0.734375	0.0699951345025483	0.0699951345025483\\
0.453125	0.75	0.0699945087949919	0.0699945087949919\\
0.453125	0.765625	0.0699937682520263	0.0699937682520263\\
0.453125	0.78125	0.0699928840761074	0.0699928840761074\\
0.453125	0.796875	0.0699918343817285	0.0699918343817285\\
0.453125	0.8125	0.0699905804126854	0.0699905804126854\\
0.453125	0.828125	0.0699890454146346	0.0699890454146346\\
0.453125	0.84375	0.0699871486666031	0.0699871486666031\\
0.453125	0.859375	0.0699847468028866	0.0699847468028866\\
0.453125	0.875	0.0699815997883744	0.0699815997883744\\
0.453125	0.890625	0.0699772682405469	0.0699772682405469\\
0.453125	0.90625	0.0699709816757504	0.0699709816757504\\
0.453125	0.921875	0.0699612333174126	0.0699612333174126\\
0.453125	0.9375	0.0699447152048855	0.0699447152048855\\
0.453125	0.953125	0.0699103002027273	0.0699103002027273\\
0.453125	0.96875	0.0697873112899068	0.0697873112899068\\
0.453125	0.984375	0.0632229301286636	0.0632229301286636\\
0.453125	1	-2.79797907065671e-10	-2.79797907065671e-10\\
0.46875	0	-2.79798191560321e-10	-2.79798191560321e-10\\
0.46875	0.015625	-0.000108421913963295	-0.000108421913963295\\
0.46875	0.03125	-0.000209317714348884	-0.000209317714348884\\
0.46875	0.046875	-0.0002971717361775	-0.0002971717361775\\
0.46875	0.0625	-0.000377982712683511	-0.000377982712683511\\
0.46875	0.078125	-0.00043203606238353	-0.00043203606238353\\
0.46875	0.09375	-0.000440990530289543	-0.000440990530289543\\
0.46875	0.109375	-0.00039638074926421	-0.00039638074926421\\
0.46875	0.125	-0.000309205012893125	-0.000309205012893125\\
0.46875	0.140625	-0.000182155709466904	-0.000182155709466904\\
0.46875	0.15625	9.46886633437721e-05	9.46886633437721e-05\\
0.46875	0.171875	0.00741518046975251	0.00741518046975251\\
0.46875	0.1875	0.0660385214013936	0.0660385214013936\\
0.46875	0.203125	0.0692820714793048	0.0692820714793048\\
0.46875	0.21875	0.0697291004346505	0.0697291004346505\\
0.46875	0.234375	0.0698607226644997	0.0698607226644997\\
0.46875	0.25	0.0699185459287051	0.0699185459287051\\
0.46875	0.265625	0.0699488636048371	0.0699488636048371\\
0.46875	0.28125	0.0699662523850395	0.0699662523850395\\
0.46875	0.296875	0.069976822601867	0.069976822601867\\
0.46875	0.3125	0.0699834565099506	0.0699834565099506\\
0.46875	0.328125	0.0699877734971296	0.0699877734971296\\
0.46875	0.34375	0.0699906658021675	0.0699906658021675\\
0.46875	0.359375	0.0699926858195506	0.0699926858195506\\
0.46875	0.375	0.0699941273315836	0.0699941273315836\\
0.46875	0.390625	0.0699951690059737	0.0699951690059737\\
0.46875	0.40625	0.0699959320551921	0.0699959320551921\\
0.46875	0.421875	0.0699964972869843	0.0699964972869843\\
0.46875	0.4375	0.0699969175886872	0.0699969175886872\\
0.46875	0.453125	0.0699972293187697	0.0699972293187697\\
0.46875	0.46875	0.0699974590581468	0.0699974590581468\\
0.46875	0.484375	0.0699976272659036	0.0699976272659036\\
0.46875	0.5	0.0699977431520067	0.0699977431520067\\
0.46875	0.515625	0.0699978171090463	0.0699978171090463\\
0.46875	0.53125	0.0699978551321706	0.0699978551321706\\
0.46875	0.546875	0.0699978592450133	0.0699978592450133\\
0.46875	0.5625	0.0699978324395691	0.0699978324395691\\
0.46875	0.578125	0.0699977754089734	0.0699977754089734\\
0.46875	0.59375	0.0699976866278555	0.0699976866278555\\
0.46875	0.609375	0.0699975665056349	0.0699975665056349\\
0.46875	0.625	0.0699974126549141	0.0699974126549141\\
0.46875	0.640625	0.0699972191487293	0.0699972191487293\\
0.46875	0.65625	0.0699969821677757	0.0699969821677757\\
0.46875	0.671875	0.0699966979865762	0.0699966979865762\\
0.46875	0.6875	0.0699963593159645	0.0699963593159645\\
0.46875	0.703125	0.0699959553033859	0.0699959553033859\\
0.46875	0.71875	0.0699954732637056	0.0699954732637056\\
0.46875	0.734375	0.069994904338448	0.069994904338448\\
0.46875	0.75	0.0699942289774249	0.0699942289774249\\
0.46875	0.765625	0.0699934277041129	0.0699934277041129\\
0.46875	0.78125	0.0699924785047295	0.0699924785047295\\
0.46875	0.796875	0.0699913420620252	0.0699913420620252\\
0.46875	0.8125	0.0699899697832722	0.0699899697832722\\
0.46875	0.828125	0.0699883032722864	0.0699883032722864\\
0.46875	0.84375	0.0699862478548925	0.0699862478548925\\
0.46875	0.859375	0.0699836154292278	0.0699836154292278\\
0.46875	0.875	0.0699801515644982	0.0699801515644982\\
0.46875	0.890625	0.0699753865224409	0.0699753865224409\\
0.46875	0.90625	0.0699684534266493	0.0699684534266493\\
0.46875	0.921875	0.0699577437177981	0.0699577437177981\\
0.46875	0.9375	0.0699393903041043	0.0699393903041043\\
0.46875	0.953125	0.0699006159939704	0.0699006159939704\\
0.46875	0.96875	0.0697567184421697	0.0697567184421697\\
0.46875	0.984375	0.0583431008294158	0.0583431008294158\\
0.46875	1	-2.79798961777544e-10	-2.79798961777544e-10\\
0.484375	0	-2.7979635969233e-10	-2.7979635969233e-10\\
0.484375	0.015625	-0.000113633406422175	-0.000113633406422175\\
0.484375	0.03125	-0.00022357924730517	-0.00022357924730517\\
0.484375	0.046875	-0.000325749293391585	-0.000325749293391585\\
0.484375	0.0625	-0.00042764649450697	-0.00042764649450697\\
0.484375	0.078125	-0.00050865019275577	-0.00050865019275577\\
0.484375	0.09375	-0.000537587168086455	-0.000537587168086455\\
0.484375	0.109375	-0.000499924888334008	-0.000499924888334008\\
0.484375	0.125	-0.000404808816177732	-0.000404808816177732\\
0.484375	0.140625	-0.000277112366395635	-0.000277112366395635\\
0.484375	0.15625	-9.8539757959584e-05	-9.8539757959584e-05\\
0.484375	0.171875	0.000606806294693434	0.000606806294693434\\
0.484375	0.1875	0.0567328920554382	0.0567328920554382\\
0.484375	0.203125	0.0688513621230359	0.0688513621230359\\
0.484375	0.21875	0.0696467175578567	0.0696467175578567\\
0.484375	0.234375	0.0698328885140122	0.0698328885140122\\
0.484375	0.25	0.0699062154472623	0.0699062154472623\\
0.484375	0.265625	0.0699425908318534	0.0699425908318534\\
0.484375	0.28125	0.0699628407000497	0.0699628407000497\\
0.484375	0.296875	0.0699748960989572	0.0699748960989572\\
0.484375	0.3125	0.0699822994042361	0.0699822994042361\\
0.484375	0.328125	0.0699870329711308	0.0699870329711308\\
0.484375	0.34375	0.0699901930322665	0.0699901930322665\\
0.484375	0.359375	0.0699923591876419	0.0699923591876419\\
0.484375	0.375	0.0699938931725163	0.0699938931725163\\
0.484375	0.390625	0.0699949971843681	0.0699949971843681\\
0.484375	0.40625	0.0699958024557128	0.0699958024557128\\
0.484375	0.421875	0.0699963942227658	0.0699963942227658\\
0.484375	0.4375	0.0699968325528528	0.0699968325528528\\
0.484375	0.453125	0.0699971585648575	0.0699971585648575\\
0.484375	0.46875	0.0699973977838474	0.0699973977838474\\
0.484375	0.484375	0.0699975700066583	0.0699975700066583\\
0.484375	0.5	0.0699976899693728	0.0699976899693728\\
0.484375	0.515625	0.0699977658986532	0.0699977658986532\\
0.484375	0.53125	0.0699978029094436	0.0699978029094436\\
0.484375	0.546875	0.0699978053108551	0.0699978053108551\\
0.484375	0.5625	0.069997774748886	0.069997774748886\\
0.484375	0.578125	0.0699977130638182	0.0699977130638182\\
0.484375	0.59375	0.0699976174397617	0.0699976174397617\\
0.484375	0.609375	0.0699974884292809	0.0699974884292809\\
0.484375	0.625	0.0699973218086039	0.0699973218086039\\
0.484375	0.640625	0.0699971153540039	0.0699971153540039\\
0.484375	0.65625	0.069996862097387	0.069996862097387\\
0.484375	0.671875	0.0699965551827597	0.0699965551827597\\
0.484375	0.6875	0.0699961883794814	0.0699961883794814\\
0.484375	0.703125	0.0699957519335816	0.0699957519335816\\
0.484375	0.71875	0.0699952329264805	0.0699952329264805\\
0.484375	0.734375	0.0699946166565399	0.0699946166565399\\
0.484375	0.75	0.0699938835443284	0.0699938835443284\\
0.484375	0.765625	0.0699930182802644	0.0699930182802644\\
0.484375	0.78125	0.0699919808984505	0.0699919808984505\\
0.484375	0.796875	0.0699907472324345	0.0699907472324345\\
0.484375	0.8125	0.0699892568127685	0.0699892568127685\\
0.484375	0.828125	0.069987437062447	0.069987437062447\\
0.484375	0.84375	0.069985173440374	0.069985173440374\\
0.484375	0.859375	0.0699822673962458	0.0699822673962458\\
0.484375	0.875	0.0699784353556874	0.0699784353556874\\
0.484375	0.890625	0.0699731334289592	0.0699731334289592\\
0.484375	0.90625	0.0699654635160156	0.0699654635160156\\
0.484375	0.921875	0.0699535845483002	0.0699535845483002\\
0.484375	0.9375	0.0699332648591126	0.0699332648591126\\
0.484375	0.953125	0.0698885011409057	0.0698885011409057\\
0.484375	0.96875	0.0697179740386715	0.0697179740386715\\
0.484375	0.984375	0.0504817736291121	0.0504817736291121\\
0.484375	1	-2.79797345015265e-10	-2.79797345015265e-10\\
0.5	0	-2.79796845414904e-10	-2.79796845414904e-10\\
0.5	0.015625	-0.000119419139977281	-0.000119419139977281\\
0.5	0.03125	-0.000237449762302902	-0.000237449762302902\\
0.5	0.046875	-0.00035368408871906	-0.00035368408871906\\
0.5	0.0625	-0.000483505801334685	-0.000483505801334685\\
0.5	0.078125	-0.000594921384680969	-0.000594921384680969\\
0.5	0.09375	-0.000655359038096189	-0.000655359038096189\\
0.5	0.109375	-0.000634331393912363	-0.000634331393912363\\
0.5	0.125	-0.00052973564160765	-0.00052973564160765\\
0.5	0.140625	-0.000384519223481525	-0.000384519223481525\\
0.5	0.15625	-0.000221938939007338	-0.000221938939007338\\
0.5	0.171875	4.60151640064764e-05	4.60151640064764e-05\\
0.5	0.1875	0.0192323591888787	0.0192323591888787\\
0.5	0.203125	0.067887608080162	0.067887608080162\\
0.5	0.21875	0.0694995372975432	0.0694995372975432\\
0.5	0.234375	0.0697906350290523	0.0697906350290523\\
0.5	0.25	0.069889279179987	0.069889279179987\\
0.5	0.265625	0.0699339015293125	0.0699339015293125\\
0.5	0.28125	0.0699582598659933	0.0699582598659933\\
0.5	0.296875	0.0699722197090378	0.0699722197090378\\
0.5	0.3125	0.0699806697531226	0.0699806697531226\\
0.5	0.328125	0.0699860088081893	0.0699860088081893\\
0.5	0.34375	0.0699894946878558	0.0699894946878558\\
0.5	0.359375	0.0699918767737657	0.0699918767737657\\
0.5	0.375	0.0699935419523096	0.0699935419523096\\
0.5	0.390625	0.06999473214097	0.06999473214097\\
0.5	0.40625	0.0699955971917513	0.0699955971917513\\
0.5	0.421875	0.0699962293672483	0.0699962293672483\\
0.5	0.4375	0.0699966958030109	0.0699966958030109\\
0.5	0.453125	0.0699970407721625	0.0699970407721625\\
0.5	0.46875	0.0699972948725834	0.0699972948725834\\
0.5	0.484375	0.0699974761802708	0.0699974761802708\\
0.5	0.5	0.0699976009324238	0.0699976009324238\\
0.5	0.515625	0.0699976804717234	0.0699976804717234\\
0.5	0.53125	0.0699977178007118	0.0699977178007118\\
0.5	0.546875	0.069997719371224	0.069997719371224\\
0.5	0.5625	0.069997686601877	0.069997686601877\\
0.5	0.578125	0.0699976176947624	0.0699976176947624\\
0.5	0.59375	0.069997515209133	0.069997515209133\\
0.5	0.609375	0.0699973759040153	0.0699973759040153\\
0.5	0.625	0.0699971959504807	0.0699971959504807\\
0.5	0.640625	0.0699969720557892	0.0699969720557892\\
0.5	0.65625	0.0699966994542676	0.0699966994542676\\
0.5	0.671875	0.0699963670037084	0.0699963670037084\\
0.5	0.6875	0.0699959699486446	0.0699959699486446\\
0.5	0.703125	0.0699954950079728	0.0699954950079728\\
0.5	0.71875	0.0699949299749489	0.0699949299749489\\
0.5	0.734375	0.0699942585966085	0.0699942585966085\\
0.5	0.75	0.0699934628591921	0.0699934628591921\\
0.5	0.765625	0.0699925192563568	0.0699925192563568\\
0.5	0.78125	0.0699913894277084	0.0699913894277084\\
0.5	0.796875	0.0699900390900442	0.0699900390900442\\
0.5	0.8125	0.0699883940860166	0.0699883940860166\\
0.5	0.828125	0.0699863949377082	0.0699863949377082\\
0.5	0.84375	0.0699838781965751	0.0699838781965751\\
0.5	0.859375	0.0699806586104795	0.0699806586104795\\
0.5	0.875	0.0699763784745037	0.0699763784745037\\
0.5	0.890625	0.0699704500105856	0.0699704500105856\\
0.5	0.90625	0.069961871193551	0.069961871193551\\
0.5	0.921875	0.0699485866659681	0.0699485866659681\\
0.5	0.9375	0.0699256167469986	0.0699256167469986\\
0.5	0.953125	0.0698736154031154	0.0698736154031154\\
0.5	0.96875	0.0696716328419301	0.0696716328419301\\
0.5	0.984375	0.0401280432000436	0.0401280432000436\\
0.5	1	-2.79798482993865e-10	-2.79798482993865e-10\\
0.515625	0	-2.79796422142375e-10	-2.79796422142375e-10\\
0.515625	0.015625	-0.000123495745797762	-0.000123495745797762\\
0.515625	0.03125	-0.000250799357529626	-0.000250799357529626\\
0.515625	0.046875	-0.000383540000616129	-0.000383540000616129\\
0.515625	0.0625	-0.00054017915552064	-0.00054017915552064\\
0.515625	0.078125	-0.00069387405556677	-0.00069387405556677\\
0.515625	0.09375	-0.000802000089492577	-0.000802000089492577\\
0.515625	0.109375	-0.000804119895906082	-0.000804119895906082\\
0.515625	0.125	-0.000692148066061686	-0.000692148066061686\\
0.515625	0.140625	-0.000519343203987694	-0.000519343203987694\\
0.515625	0.15625	-0.00033460285341973	-0.00033460285341973\\
0.515625	0.171875	-0.000132773299600973	-0.000132773299600973\\
0.515625	0.1875	0.000754068440410791	0.000754068440410791\\
0.515625	0.203125	0.0638098859215859	0.0638098859215859\\
0.515625	0.21875	0.0691965783884923	0.0691965783884923\\
0.515625	0.234375	0.0697223771138968	0.0697223771138968\\
0.515625	0.25	0.0698639015131056	0.0698639015131056\\
0.515625	0.265625	0.0699219998837564	0.0699219998837564\\
0.515625	0.28125	0.0699517589138819	0.0699517589138819\\
0.515625	0.296875	0.0699685172233077	0.0699685172233077\\
0.515625	0.3125	0.069978459609006	0.069978459609006\\
0.515625	0.328125	0.0699845947050814	0.0699845947050814\\
0.515625	0.34375	0.0699885495164795	0.0699885495164795\\
0.515625	0.359375	0.0699912012029288	0.0699912012029288\\
0.515625	0.375	0.0699930444451108	0.0699930444451108\\
0.515625	0.390625	0.0699943515974935	0.0699943515974935\\
0.515625	0.40625	0.0699952977703791	0.0699952977703791\\
0.515625	0.421875	0.0699959877318517	0.0699959877318517\\
0.515625	0.4375	0.069996492942209	0.069996492942209\\
0.515625	0.453125	0.0699968659321265	0.0699968659321265\\
0.515625	0.46875	0.0699971390968353	0.0699971390968353\\
0.515625	0.484375	0.0699973366630019	0.0699973366630019\\
0.515625	0.5	0.0699974698169344	0.0699974698169344\\
0.515625	0.515625	0.0699975546790038	0.0699975546790038\\
0.515625	0.53125	0.0699975937715303	0.0699975937715303\\
0.515625	0.546875	0.0699975960022861	0.0699975960022861\\
0.515625	0.5625	0.0699975577638368	0.0699975577638368\\
0.515625	0.578125	0.0699974854604368	0.0699974854604368\\
0.515625	0.59375	0.0699973744035341	0.0699973744035341\\
0.515625	0.609375	0.0699972223092456	0.0699972223092456\\
0.515625	0.625	0.0699970278860456	0.0699970278860456\\
0.515625	0.640625	0.0699967856411059	0.0699967856411059\\
0.515625	0.65625	0.0699964870880568	0.0699964870880568\\
0.515625	0.671875	0.0699961259693704	0.0699961259693704\\
0.515625	0.6875	0.0699956906889149	0.0699956906889149\\
0.515625	0.703125	0.0699951709787785	0.0699951709787785\\
0.515625	0.71875	0.0699945523562312	0.0699945523562312\\
0.515625	0.734375	0.0699938169855696	0.0699938169855696\\
0.515625	0.75	0.0699929458576502	0.0699929458576502\\
0.515625	0.765625	0.0699919046280875	0.0699919046280875\\
0.515625	0.78125	0.0699906622500583	0.0699906622500583\\
0.515625	0.796875	0.0699891637329192	0.0699891637329192\\
0.515625	0.8125	0.0699873604830309	0.0699873604830309\\
0.515625	0.828125	0.0699851308786901	0.0699851308786901\\
0.515625	0.84375	0.0699823328003998	0.0699823328003998\\
0.515625	0.859375	0.0699787226244167	0.0699787226244167\\
0.515625	0.875	0.0699738968246298	0.0699738968246298\\
0.515625	0.890625	0.0699672336590789	0.0699672336590789\\
0.515625	0.90625	0.0699575976434389	0.0699575976434389\\
0.515625	0.921875	0.0699425845466037	0.0699425845466037\\
0.515625	0.9375	0.0699161723423551	0.0699161723423551\\
0.515625	0.953125	0.0698543935176035	0.0698543935176035\\
0.515625	0.96875	0.0696094914333932	0.0696094914333932\\
0.515625	0.984375	0.0289965276825681	0.0289965276825681\\
0.515625	1	-2.79798358093775e-10	-2.79798358093775e-10\\
0.53125	0	-2.79796907864949e-10	-2.79796907864949e-10\\
0.53125	0.015625	-0.00012818906981262	-0.00012818906981262\\
0.53125	0.03125	-0.000262853745463302	-0.000262853745463302\\
0.53125	0.046875	-0.000412558021829672	-0.000412558021829672\\
0.53125	0.0625	-0.000602406727242933	-0.000602406727242933\\
0.53125	0.078125	-0.000815335464097775	-0.000815335464097775\\
0.53125	0.09375	-0.000986702542898833	-0.000986702542898833\\
0.53125	0.109375	-0.00103572928484384	-0.00103572928484384\\
0.53125	0.125	-0.000931854144596324	-0.000931854144596324\\
0.53125	0.140625	-0.000708289745287572	-0.000708289745287572\\
0.53125	0.15625	-0.000472569457562932	-0.000472569457562932\\
0.53125	0.171875	-0.000265593250764282	-0.000265593250764282\\
0.53125	0.1875	-2.80423084783343e-05	-2.80423084783343e-05\\
0.53125	0.203125	0.0325122214649479	0.0325122214649479\\
0.53125	0.21875	0.0685072213864159	0.0685072213864159\\
0.53125	0.234375	0.0695997743331238	0.0695997743331238\\
0.53125	0.25	0.0698244579036873	0.0698244579036873\\
0.53125	0.265625	0.0699045682112644	0.0699045682112644\\
0.53125	0.28125	0.0699428078506625	0.0699428078506625\\
0.53125	0.296875	0.0699633693497475	0.0699633693497475\\
0.53125	0.3125	0.0699753720482907	0.0699753720482907\\
0.53125	0.328125	0.0699826323697512	0.0699826323697512\\
0.53125	0.34375	0.0699872383559701	0.0699872383559701\\
0.53125	0.359375	0.0699902697962349	0.0699902697962349\\
0.53125	0.375	0.0699923539607989	0.0699923539607989\\
0.53125	0.390625	0.0699938279502566	0.0699938279502566\\
0.53125	0.40625	0.0699948815017043	0.0699948815017043\\
0.53125	0.421875	0.0699956486842926	0.0699956486842926\\
0.53125	0.4375	0.0699962108458522	0.0699962108458522\\
0.53125	0.453125	0.0699966225078652	0.0699966225078652\\
0.53125	0.46875	0.0699969240345838	0.0699969240345838\\
0.53125	0.484375	0.0699971401304153	0.0699971401304153\\
0.53125	0.5	0.0699972873093263	0.0699972873093263\\
0.53125	0.515625	0.0699973805428181	0.0699973805428181\\
0.53125	0.53125	0.0699974231449062	0.0699974231449062\\
0.53125	0.546875	0.0699974252314948	0.0699974252314948\\
0.53125	0.5625	0.0699973858488183	0.0699973858488183\\
0.53125	0.578125	0.0699973041707907	0.0699973041707907\\
0.53125	0.59375	0.0699971830272967	0.0699971830272967\\
0.53125	0.609375	0.0699970189061434	0.0699970189061434\\
0.53125	0.625	0.0699968046945271	0.0699968046945271\\
0.53125	0.640625	0.0699965392849614	0.0699965392849614\\
0.53125	0.65625	0.0699962115032588	0.0699962115032588\\
0.53125	0.671875	0.0699958142485309	0.0699958142485309\\
0.53125	0.6875	0.0699953361581096	0.0699953361581096\\
0.53125	0.703125	0.0699947647495914	0.0699947647495914\\
0.53125	0.71875	0.0699940823880904	0.0699940823880904\\
0.53125	0.734375	0.069993272030735	0.069993272030735\\
0.53125	0.75	0.0699923041733192	0.0699923041733192\\
0.53125	0.765625	0.0699911564104074	0.0699911564104074\\
0.53125	0.78125	0.0699897881716302	0.0699897881716302\\
0.53125	0.796875	0.0699881219861213	0.0699881219861213\\
0.53125	0.8125	0.0699861112997533	0.0699861112997533\\
0.53125	0.828125	0.0699836109890204	0.0699836109890204\\
0.53125	0.84375	0.0699804625717265	0.0699804625717265\\
0.53125	0.859375	0.0699763696332228	0.0699763696332228\\
0.53125	0.875	0.0699709235038264	0.0699709235038264\\
0.53125	0.890625	0.06996334988308	0.06996334988308\\
0.53125	0.90625	0.0699524681939088	0.0699524681939088\\
0.53125	0.921875	0.0699352973012934	0.0699352973012934\\
0.53125	0.9375	0.0699047131773822	0.0699047131773822\\
0.53125	0.953125	0.0698300767376761	0.0698300767376761\\
0.53125	0.96875	0.0695210162249819	0.0695210162249819\\
0.53125	0.984375	0.0184137193827508	0.0184137193827508\\
0.53125	1	-2.79798573199486e-10	-2.79798573199486e-10\\
0.546875	0	-2.79798934021969e-10	-2.79798934021969e-10\\
0.546875	0.015625	-0.000131404461473921	-0.000131404461473921\\
0.546875	0.03125	-0.000274900625063029	-0.000274900625063029\\
0.546875	0.046875	-0.000440678123667066	-0.000440678123667066\\
0.546875	0.0625	-0.000661803430519828	-0.000661803430519828\\
0.546875	0.078125	-0.000943095279332307	-0.000943095279332307\\
0.546875	0.09375	-0.00121180557264793	-0.00121180557264793\\
0.546875	0.109375	-0.00135739151285591	-0.00135739151285591\\
0.546875	0.125	-0.0012691188698445	-0.0012691188698445\\
0.546875	0.140625	-0.000998428979695172	-0.000998428979695172\\
0.546875	0.15625	-0.000672239788870309	-0.000672239788870309\\
0.546875	0.171875	-0.000406714800167654	-0.000406714800167654\\
0.546875	0.1875	-0.000179398756940241	-0.000179398756940241\\
0.546875	0.203125	0.000539199052754181	0.000539199052754181\\
0.546875	0.21875	0.0658265799063043	0.0658265799063043\\
0.546875	0.234375	0.0693393396526917	0.0693393396526917\\
0.546875	0.25	0.0697593748683772	0.0697593748683772\\
0.546875	0.265625	0.0698787760030656	0.0698787760030656\\
0.546875	0.28125	0.0699300008359342	0.0699300008359342\\
0.546875	0.296875	0.0699561011764694	0.0699561011764694\\
0.546875	0.3125	0.0699710381918146	0.0699710381918146\\
0.546875	0.328125	0.069979905377822	0.069979905377822\\
0.546875	0.34375	0.069985428803358	0.069985428803358\\
0.546875	0.359375	0.0699889976153922	0.0699889976153922\\
0.546875	0.375	0.069991422199575	0.069991422199575\\
0.546875	0.390625	0.0699931109394434	0.0699931109394434\\
0.546875	0.40625	0.0699943148070888	0.0699943148070888\\
0.546875	0.421875	0.0699951869136705	0.0699951869136705\\
0.546875	0.4375	0.0699958249957267	0.0699958249957267\\
0.546875	0.453125	0.069996289536375	0.069996289536375\\
0.546875	0.46875	0.069996628378388	0.069996628378388\\
0.546875	0.484375	0.069996872995445	0.069996872995445\\
0.546875	0.5	0.0699970403546817	0.0699970403546817\\
0.546875	0.515625	0.0699971428678754	0.0699971428678754\\
0.546875	0.53125	0.0699971943734125	0.0699971943734125\\
0.546875	0.546875	0.0699971976103499	0.0699971976103499\\
0.546875	0.5625	0.0699971526236222	0.0699971526236222\\
0.546875	0.578125	0.0699970674578498	0.0699970674578498\\
0.546875	0.59375	0.0699969337364485	0.0699969337364485\\
0.546875	0.609375	0.069996751718409	0.069996751718409\\
0.546875	0.625	0.0699965165030596	0.0699965165030596\\
0.546875	0.640625	0.0699962214373366	0.0699962214373366\\
0.546875	0.65625	0.0699958596928015	0.0699958596928015\\
0.546875	0.671875	0.0699954190612986	0.0699954190612986\\
0.546875	0.6875	0.0699948899429672	0.0699948899429672\\
0.546875	0.703125	0.069994255765876	0.069994255765876\\
0.546875	0.71875	0.0699934996500568	0.0699934996500568\\
0.546875	0.734375	0.0699925989957659	0.0699925989957659\\
0.546875	0.75	0.0699915238490658	0.0699915238490658\\
0.546875	0.765625	0.0699902433274143	0.0699902433274143\\
0.546875	0.78125	0.0699887164437938	0.0699887164437938\\
0.546875	0.796875	0.0699868575326189	0.0699868575326189\\
0.546875	0.8125	0.0699845791005995	0.0699845791005995\\
0.546875	0.828125	0.0699817531438693	0.0699817531438693\\
0.546875	0.84375	0.0699781870411344	0.0699781870411344\\
0.546875	0.859375	0.0699735407786052	0.0699735407786052\\
0.546875	0.875	0.0699672887993522	0.0699672887993522\\
0.546875	0.890625	0.0699586984706494	0.0699586984706494\\
0.546875	0.90625	0.0699461530175326	0.0699461530175326\\
0.546875	0.921875	0.0699264510287087	0.0699264510287087\\
0.546875	0.9375	0.0698902348655062	0.0698902348655062\\
0.546875	0.953125	0.0697964354219168	0.0697964354219168\\
0.546875	0.96875	0.0693830369383044	0.0693830369383044\\
0.546875	0.984375	0.0100109364705234	0.0100109364705234\\
0.546875	1	-2.79796873170479e-10	-2.79796873170479e-10\\
0.5625	0	-2.7979838584935e-10	-2.7979838584935e-10\\
0.5625	0.015625	-0.000133595262987394	-0.000133595262987394\\
0.5625	0.03125	-0.000283271805057935	-0.000283271805057935\\
0.5625	0.046875	-0.000464504668929185	-0.000464504668929185\\
0.5625	0.0625	-0.000725363460788769	-0.000725363460788769\\
0.5625	0.078125	-0.0010766141181287	-0.0010766141181287\\
0.5625	0.09375	-0.00147795179922809	-0.00147795179922809\\
0.5625	0.109375	-0.00176766439466242	-0.00176766439466242\\
0.5625	0.125	-0.00176376530985683	-0.00176376530985683\\
0.5625	0.140625	-0.00143592818146003	-0.00143592818146003\\
0.5625	0.15625	-0.000987005563590907	-0.000987005563590907\\
0.5625	0.171875	-0.000599730551869351	-0.000599730551869351\\
0.5625	0.1875	-0.000320594296619909	-0.000320594296619909\\
0.5625	0.203125	-0.00010685109871427	-0.00010685109871427\\
0.5625	0.21875	0.0360131143827103	0.0360131143827103\\
0.5625	0.234375	0.0686834356518356	0.0686834356518356\\
0.5625	0.25	0.0696336831428514	0.0696336831428514\\
0.5625	0.265625	0.0698367162869307	0.0698367162869307\\
0.5625	0.28125	0.0699103075706464	0.0699103075706464\\
0.5625	0.296875	0.0699457859093074	0.0699457859093074\\
0.5625	0.3125	0.0699649147434748	0.0699649147434748\\
0.5625	0.328125	0.0699760903094701	0.0699760903094701\\
0.5625	0.34375	0.0699829268580597	0.0699829268580597\\
0.5625	0.359375	0.0699872634957821	0.0699872634957821\\
0.5625	0.375	0.069990151497547	0.069990151497547\\
0.5625	0.390625	0.0699921415622649	0.0699921415622649\\
0.5625	0.40625	0.0699935479687318	0.0699935479687318\\
0.5625	0.421875	0.0699945629754015	0.0699945629754015\\
0.5625	0.4375	0.0699953022383293	0.0699953022383293\\
0.5625	0.453125	0.0699958412427639	0.0699958412427639\\
0.5625	0.46875	0.0699962329161537	0.0699962329161537\\
0.5625	0.484375	0.0699965145104979	0.0699965145104979\\
0.5625	0.5	0.0699967084601567	0.0699967084601567\\
0.5625	0.515625	0.0699968287821449	0.0699968287821449\\
0.5625	0.53125	0.0699968878270054	0.0699968878270054\\
0.5625	0.546875	0.0699968928525842	0.0699968928525842\\
0.5625	0.5625	0.0699968478104974	0.0699968478104974\\
0.5625	0.578125	0.0699967535918649	0.0699967535918649\\
0.5625	0.59375	0.0699966058896927	0.0699966058896927\\
0.5625	0.609375	0.0699964043787857	0.0699964043787857\\
0.5625	0.625	0.0699961437318088	0.0699961437318088\\
0.5625	0.640625	0.0699958147022241	0.0699958147022241\\
0.5625	0.65625	0.0699954114396195	0.0699954114396195\\
0.5625	0.671875	0.0699949198227012	0.0699949198227012\\
0.5625	0.6875	0.0699943287287381	0.0699943287287381\\
0.5625	0.703125	0.0699936192119524	0.0699936192119524\\
0.5625	0.71875	0.0699927768724638	0.0699927768724638\\
0.5625	0.734375	0.0699917651191174	0.0699917651191174\\
0.5625	0.75	0.0699905720694263	0.0699905720694263\\
0.5625	0.765625	0.0699891276926158	0.0699891276926158\\
0.5625	0.78125	0.0699873981475211	0.0699873981475211\\
0.5625	0.796875	0.0699852990833196	0.0699852990833196\\
0.5625	0.8125	0.0699827203198164	0.0699827203198164\\
0.5625	0.828125	0.0699795086352965	0.0699795086352965\\
0.5625	0.84375	0.0699754001993508	0.0699754001993508\\
0.5625	0.859375	0.0699700484473797	0.0699700484473797\\
0.5625	0.875	0.069962883262906	0.069962883262906\\
0.5625	0.890625	0.0699529204501019	0.0699529204501019\\
0.5625	0.90625	0.0699383611811119	0.0699383611811119\\
0.5625	0.921875	0.0699154208932387	0.0699154208932387\\
0.5625	0.9375	0.0698711469057337	0.0698711469057337\\
0.5625	0.953125	0.0697515774727113	0.0697515774727113\\
0.5625	0.96875	0.0691456234429953	0.0691456234429953\\
0.5625	0.984375	0.0049446641371096	0.0049446641371096\\
0.5625	1	-2.7979692868163e-10	-2.7979692868163e-10\\
0.578125	0	-2.7979724787075e-10	-2.7979724787075e-10\\
0.578125	0.015625	-0.000136356863571482	-0.000136356863571482\\
0.578125	0.03125	-0.000290467428927299	-0.000290467428927299\\
0.578125	0.046875	-0.000486969775789055	-0.000486969775789055\\
0.578125	0.0625	-0.000785586006492714	-0.000785586006492714\\
0.578125	0.078125	-0.00122257231237253	-0.00122257231237253\\
0.578125	0.09375	-0.00179673848130659	-0.00179673848130659\\
0.578125	0.109375	-0.00231344968145026	-0.00231344968145026\\
0.578125	0.125	-0.0025003357191405	-0.0025003357191405\\
0.578125	0.140625	-0.00214736543700182	-0.00214736543700182\\
0.578125	0.15625	-0.00149776152618522	-0.00149776152618522\\
0.578125	0.171875	-0.000903932675245904	-0.000903932675245904\\
0.578125	0.1875	-0.000500955025926074	-0.000500955025926074\\
0.578125	0.203125	-0.000239637013115031	-0.000239637013115031\\
0.578125	0.21875	7.7218761256087e-05	7.7218761256087e-05\\
0.578125	0.234375	0.0659272856037607	0.0659272856037607\\
0.578125	0.25	0.0693511528328325	0.0693511528328325\\
0.578125	0.265625	0.069763113820848	0.069763113820848\\
0.578125	0.28125	0.0698803530962833	0.0698803530962833\\
0.578125	0.296875	0.06993016404034	0.06993016404034\\
0.578125	0.3125	0.069956051502706	0.069956051502706\\
0.578125	0.328125	0.0699706509960187	0.0699706509960187\\
0.578125	0.34375	0.0699793798197018	0.0699793798197018\\
0.578125	0.359375	0.0699848389466332	0.0699848389466332\\
0.578125	0.375	0.0699884006910541	0.0699884006910541\\
0.578125	0.390625	0.0699908170481192	0.0699908170481192\\
0.578125	0.40625	0.0699925142377985	0.0699925142377985\\
0.578125	0.421875	0.0699937229703702	0.0699937229703702\\
0.578125	0.4375	0.0699945988733653	0.0699945988733653\\
0.578125	0.453125	0.0699952381909211	0.0699952381909211\\
0.578125	0.46875	0.0699957033402831	0.0699957033402831\\
0.578125	0.484375	0.0699960348409627	0.0699960348409627\\
0.578125	0.5	0.0699962641412706	0.0699962641412706\\
0.578125	0.515625	0.0699964089048496	0.0699964089048496\\
0.578125	0.53125	0.069996485457117	0.069996485457117\\
0.578125	0.546875	0.0699964943201851	0.0699964943201851\\
0.578125	0.5625	0.0699964475364232	0.0699964475364232\\
0.578125	0.578125	0.0699963455282412	0.0699963455282412\\
0.578125	0.59375	0.0699961798103793	0.0699961798103793\\
0.578125	0.609375	0.0699959566218959	0.0699959566218959\\
0.578125	0.625	0.0699956612922388	0.0699956612922388\\
0.578125	0.640625	0.0699952936314237	0.0699952936314237\\
0.578125	0.65625	0.0699948388913186	0.0699948388913186\\
0.578125	0.671875	0.0699942879019507	0.0699942879019507\\
0.578125	0.6875	0.0699936243180192	0.0699936243180192\\
0.578125	0.703125	0.0699928273100564	0.0699928273100564\\
0.578125	0.71875	0.0699918796312755	0.0699918796312755\\
0.578125	0.734375	0.0699907469591582	0.0699907469591582\\
0.578125	0.75	0.0699893805121446	0.0699893805121446\\
0.578125	0.765625	0.0699877455851825	0.0699877455851825\\
0.578125	0.78125	0.0699857838406246	0.0699857838406246\\
0.578125	0.796875	0.0699833887134374	0.0699833887134374\\
0.578125	0.8125	0.0699804298824826	0.0699804298824826\\
0.578125	0.828125	0.0699767300864361	0.0699767300864361\\
0.578125	0.84375	0.0699720106589408	0.0699720106589408\\
0.578125	0.859375	0.0699658034009496	0.0699658034009496\\
0.578125	0.875	0.0699575568651114	0.0699575568651114\\
0.578125	0.890625	0.0699458983299131	0.0699458983299131\\
0.578125	0.90625	0.0699290822647033	0.0699290822647033\\
0.578125	0.921875	0.0699013810516121	0.0699013810516121\\
0.578125	0.9375	0.0698466355958371	0.0698466355958371\\
0.578125	0.953125	0.0696864052156818	0.0696864052156818\\
0.578125	0.96875	0.068680670790951	0.068680670790951\\
0.578125	0.984375	0.0024651319105494	0.0024651319105494\\
0.578125	1	-2.79798899327499e-10	-2.79798899327499e-10\\
0.59375	0	-2.79798684221788e-10	-2.79798684221788e-10\\
0.59375	0.015625	-0.000137852741004504	-0.000137852741004504\\
0.59375	0.03125	-0.000296971320158931	-0.000296971320158931\\
0.59375	0.046875	-0.000506778974934051	-0.000506778974934051\\
0.59375	0.0625	-0.000843146002201201	-0.000843146002201201\\
0.59375	0.078125	-0.00137649254397356	-0.00137649254397356\\
0.59375	0.09375	-0.00215003915810883	-0.00215003915810883\\
0.59375	0.109375	-0.00300695031176713	-0.00300695031176713\\
0.59375	0.125	-0.00352388510795554	-0.00352388510795554\\
0.59375	0.140625	-0.00328465775094132	-0.00328465775094132\\
0.59375	0.15625	-0.00240067463692092	-0.00240067463692092\\
0.59375	0.171875	-0.00144862145869882	-0.00144862145869882\\
0.59375	0.1875	-0.000785371361647091	-0.000785371361647091\\
0.59375	0.203125	-0.000405374817821567	-0.000405374817821567\\
0.59375	0.21875	-0.000178637518498012	-0.000178637518498012\\
0.59375	0.234375	0.0224707161224224	0.0224707161224224\\
0.59375	0.25	0.0685336353905242	0.0685336353905242\\
0.59375	0.265625	0.0696083910311929	0.0696083910311929\\
0.59375	0.28125	0.069827568875479	0.069827568875479\\
0.59375	0.296875	0.0699061944698419	0.0699061944698419\\
0.59375	0.3125	0.0699428189120784	0.0699428189120784\\
0.59375	0.328125	0.0699626736315826	0.0699626736315826\\
0.59375	0.34375	0.0699742680009618	0.0699742680009618\\
0.59375	0.359375	0.069981400703635	0.069981400703635\\
0.59375	0.375	0.0699859627566339	0.0699859627566339\\
0.59375	0.390625	0.0699889986350735	0.0699889986350735\\
0.59375	0.40625	0.0699910980729603	0.0699910980729603\\
0.59375	0.421875	0.0699925788586417	0.0699925788586417\\
0.59375	0.4375	0.0699936495032698	0.0699936495032698\\
0.59375	0.453125	0.0699944259063779	0.0699944259063779\\
0.59375	0.46875	0.0699949894633659	0.0699949894633659\\
0.59375	0.484375	0.069995394289842	0.069995394289842\\
0.59375	0.5	0.069995673466566	0.069995673466566\\
0.59375	0.515625	0.0699958547580118	0.0699958547580118\\
0.59375	0.53125	0.0699959495235737	0.0699959495235737\\
0.59375	0.546875	0.0699959710202496	0.0699959710202496\\
0.59375	0.5625	0.0699959232146569	0.0699959232146569\\
0.59375	0.578125	0.0699958074474342	0.0699958074474342\\
0.59375	0.59375	0.0699956252737772	0.0699956252737772\\
0.59375	0.609375	0.0699953724083782	0.0699953724083782\\
0.59375	0.625	0.0699950410986652	0.0699950410986652\\
0.59375	0.640625	0.0699946239575732	0.0699946239575732\\
0.59375	0.65625	0.0699941086199443	0.0699941086199443\\
0.59375	0.671875	0.0699934815678139	0.0699934815678139\\
0.59375	0.6875	0.069992733563956	0.069992733563956\\
0.59375	0.703125	0.0699918287380209	0.0699918287380209\\
0.59375	0.71875	0.0699907470057474	0.0699907470057474\\
0.59375	0.734375	0.069989451147957	0.069989451147957\\
0.59375	0.75	0.0699879145402593	0.0699879145402593\\
0.59375	0.765625	0.0699860415629625	0.0699860415629625\\
0.59375	0.78125	0.0699837954513424	0.0699837954513424\\
0.59375	0.796875	0.0699810249221809	0.0699810249221809\\
0.59375	0.8125	0.0699776085573342	0.0699776085573342\\
0.59375	0.828125	0.0699732774365655	0.0699732774365655\\
0.59375	0.84375	0.0699677604417587	0.0699677604417587\\
0.59375	0.859375	0.06996056893763	0.06996056893763\\
0.59375	0.875	0.0699508218445996	0.0699508218445996\\
0.59375	0.890625	0.0699374065414037	0.0699374065414037\\
0.59375	0.90625	0.0699170062828558	0.0699170062828558\\
0.59375	0.921875	0.069883170358661	0.069883170358661\\
0.59375	0.9375	0.0698141411959813	0.0698141411959813\\
0.59375	0.953125	0.069589507010126	0.069589507010126\\
0.59375	0.96875	0.067619126287397	0.067619126287397\\
0.59375	0.984375	0.00135551868378681	0.00135551868378681\\
0.59375	1	-2.79798371971562e-10	-2.79798371971562e-10\\
0.609375	0	-2.79797018887251e-10	-2.79797018887251e-10\\
0.609375	0.015625	-0.000138857495575585	-0.000138857495575585\\
0.609375	0.03125	-0.000302096080779565	-0.000302096080779565\\
0.609375	0.046875	-0.000523451462686288	-0.000523451462686288\\
0.609375	0.0625	-0.000890640715379958	-0.000890640715379958\\
0.609375	0.078125	-0.00151334476399925	-0.00151334476399925\\
0.609375	0.09375	-0.00251123094559077	-0.00251123094559077\\
0.609375	0.109375	-0.00379909710402129	-0.00379909710402129\\
0.609375	0.125	-0.00489221698216326	-0.00489221698216326\\
0.609375	0.140625	-0.00502773371212005	-0.00502773371212005\\
0.609375	0.15625	-0.00396603849881535	-0.00396603849881535\\
0.609375	0.171875	-0.00246485499329188	-0.00246485499329188\\
0.609375	0.1875	-0.00130332196899304	-0.00130332196899304\\
0.609375	0.203125	-0.000661320028225518	-0.000661320028225518\\
0.609375	0.21875	-0.00031838831043916	-0.00031838831043916\\
0.609375	0.234375	-0.000145756534627883	-0.000145756534627883\\
0.609375	0.25	0.0628750649737021	0.0628750649737021\\
0.609375	0.265625	0.0692004118150497	0.0692004118150497\\
0.609375	0.28125	0.0697270314784971	0.0697270314784971\\
0.609375	0.296875	0.069865871154483	0.069865871154483\\
0.609375	0.3125	0.0699219980025572	0.0699219980025572\\
0.609375	0.328125	0.0699505732862587	0.0699505732862587\\
0.609375	0.34375	0.0699667373050097	0.0699667373050097\\
0.609375	0.359375	0.0699764455300705	0.0699764455300705\\
0.609375	0.375	0.0699824824152183	0.0699824824152183\\
0.609375	0.390625	0.0699864463467645	0.0699864463467645\\
0.609375	0.40625	0.0699891387716573	0.0699891387716573\\
0.609375	0.421875	0.0699910154955238	0.0699910154955238\\
0.609375	0.4375	0.0699923524050395	0.0699923524050395\\
0.609375	0.453125	0.0699933203463025	0.0699933203463025\\
0.609375	0.46875	0.0699940248907718	0.0699940248907718\\
0.609375	0.484375	0.0699945298954053	0.0699945298954053\\
0.609375	0.5	0.0699948805037498	0.0699948805037498\\
0.609375	0.515625	0.0699951087834079	0.0699951087834079\\
0.609375	0.53125	0.069995235763799	0.069995235763799\\
0.609375	0.546875	0.0699952726205281	0.0699952726205281\\
0.609375	0.5625	0.0699952277679638	0.0699952277679638\\
0.609375	0.578125	0.0699951038536897	0.0699951038536897\\
0.609375	0.59375	0.0699949007382374	0.0699949007382374\\
0.609375	0.609375	0.069994614656067	0.069994614656067\\
0.609375	0.625	0.069994237239181	0.069994237239181\\
0.609375	0.640625	0.069993763992675	0.069993763992675\\
0.609375	0.65625	0.069993175424613	0.069993175424613\\
0.609375	0.671875	0.0699924664154514	0.0699924664154514\\
0.609375	0.6875	0.0699915966601283	0.0699915966601283\\
0.609375	0.703125	0.0699905638863372	0.0699905638863372\\
0.609375	0.71875	0.0699893218358335	0.0699893218358335\\
0.609375	0.734375	0.0699878519156173	0.0699878519156173\\
0.609375	0.75	0.0699860685509652	0.0699860685509652\\
0.609375	0.765625	0.0699839060125745	0.0699839060125745\\
0.609375	0.78125	0.0699813044380803	0.0699813044380803\\
0.609375	0.796875	0.0699780749375068	0.0699780749375068\\
0.609375	0.8125	0.0699740418409613	0.0699740418409613\\
0.609375	0.828125	0.069969004110962	0.069969004110962\\
0.609375	0.84375	0.0699625329229344	0.0699625329229344\\
0.609375	0.859375	0.0699540832377105	0.0699540832377105\\
0.609375	0.875	0.0699424858221083	0.0699424858221083\\
0.609375	0.890625	0.0699265091114566	0.0699265091114566\\
0.609375	0.90625	0.0699020337613699	0.0699020337613699\\
0.609375	0.921875	0.0698601188736023	0.0698601188736023\\
0.609375	0.9375	0.0697689572634644	0.0697689572634644\\
0.609375	0.953125	0.0694377929348177	0.0694377929348177\\
0.609375	0.96875	0.0646865909209364	0.0646865909209364\\
0.609375	0.984375	0.0008367446431849	0.0008367446431849\\
0.609375	1	-2.79799836078176e-10	-2.79799836078176e-10\\
0.625	0	-2.79797934821246e-10	-2.79797934821246e-10\\
0.625	0.015625	-0.00013971113322188	-0.00013971113322188\\
0.625	0.03125	-0.000304987125520468	-0.000304987125520468\\
0.625	0.046875	-0.000531399214123498	-0.000531399214123498\\
0.625	0.0625	-0.000928643882069051	-0.000928643882069051\\
0.625	0.078125	-0.00162929492727784	-0.00162929492727784\\
0.625	0.09375	-0.00285721621211715	-0.00285721621211715\\
0.625	0.109375	-0.00467677018957499	-0.00467677018957499\\
0.625	0.125	-0.00654269033781855	-0.00654269033781855\\
0.625	0.140625	-0.00746204247277744	-0.00746204247277744\\
0.625	0.15625	-0.00657284349586151	-0.00657284349586151\\
0.625	0.171875	-0.00437410065098024	-0.00437410065098024\\
0.625	0.1875	-0.00233595276011262	-0.00233595276011262\\
0.625	0.203125	-0.00112526829156026	-0.00112526829156026\\
0.625	0.21875	-0.000542954736350043	-0.000542954736350043\\
0.625	0.234375	-0.000250010358253066	-0.000250010358253066\\
0.625	0.25	0.00080434317487724	0.00080434317487724\\
0.625	0.265625	0.0677794040058972	0.0677794040058972\\
0.625	0.28125	0.0694853086867079	0.0694853086867079\\
0.625	0.296875	0.0697886559123992	0.0697886559123992\\
0.625	0.3125	0.0698873657928383	0.0698873657928383\\
0.625	0.328125	0.0699316696139738	0.0699316696139738\\
0.625	0.34375	0.0699552548991713	0.0699552548991713\\
0.625	0.359375	0.0699689735583641	0.0699689735583641\\
0.625	0.375	0.0699773843075805	0.0699773843075805\\
0.625	0.390625	0.0699827818147948	0.0699827818147948\\
0.625	0.40625	0.0699863663423129	0.0699863663423129\\
0.625	0.421875	0.0699888197653061	0.0699888197653061\\
0.625	0.4375	0.0699905623252968	0.0699905623252968\\
0.625	0.453125	0.069991812331889	0.069991812331889\\
0.625	0.46875	0.0699927113643913	0.0699927113643913\\
0.625	0.484375	0.0699933576363948	0.0699933576363948\\
0.625	0.5	0.0699938087352681	0.0699938087352681\\
0.625	0.515625	0.069994107189215	0.069994107189215\\
0.625	0.53125	0.0699942787737577	0.0699942787737577\\
0.625	0.546875	0.0699943421809663	0.0699943421809663\\
0.625	0.5625	0.069994305148097	0.069994305148097\\
0.625	0.578125	0.0699941732250519	0.0699941732250519\\
0.625	0.59375	0.0699939487581215	0.0699939487581215\\
0.625	0.609375	0.0699936209891838	0.0699936209891838\\
0.625	0.625	0.0699931935277668	0.0699931935277668\\
0.625	0.640625	0.069992646148888	0.069992646148888\\
0.625	0.65625	0.0699919692165599	0.0699919692165599\\
0.625	0.671875	0.0699911585800407	0.0699911585800407\\
0.625	0.6875	0.0699901631266808	0.0699901631266808\\
0.625	0.703125	0.0699889556394071	0.0699889556394071\\
0.625	0.71875	0.0699875266768319	0.0699875266768319\\
0.625	0.734375	0.0699857979412401	0.0699857979412401\\
0.625	0.75	0.0699837224911973	0.0699837224911973\\
0.625	0.765625	0.0699812114642217	0.0699812114642217\\
0.625	0.78125	0.0699781616706291	0.0699781616706291\\
0.625	0.796875	0.0699743382069282	0.0699743382069282\\
0.625	0.8125	0.0699696086549525	0.0699696086549525\\
0.625	0.828125	0.0699636350696582	0.0699636350696582\\
0.625	0.84375	0.0699559788010444	0.0699559788010444\\
0.625	0.859375	0.0699459632291262	0.0699459632291262\\
0.625	0.875	0.0699321623830382	0.0699321623830382\\
0.625	0.890625	0.0699127333525983	0.0699127333525983\\
0.625	0.90625	0.0698825867003635	0.0698825867003635\\
0.625	0.921875	0.0698282887068711	0.0698282887068711\\
0.625	0.9375	0.0697032838165522	0.0697032838165522\\
0.625	0.953125	0.0691948429231044	0.0691948429231044\\
0.625	0.96875	0.0567279774946142	0.0567279774946142\\
0.625	0.984375	0.000610955922413849	0.000610955922413849\\
0.625	1	-2.79796796842646e-10	-2.79796796842646e-10\\
0.640625	0	-2.7979756705987e-10	-2.7979756705987e-10\\
0.640625	0.015625	-0.000139172707329549	-0.000139172707329549\\
0.640625	0.03125	-0.000304597727532529	-0.000304597727532529\\
0.640625	0.046875	-0.000536373761798343	-0.000536373761798343\\
0.640625	0.0625	-0.000951015001295496	-0.000951015001295496\\
0.640625	0.078125	-0.0017215088459103	-0.0017215088459103\\
0.640625	0.09375	-0.00316108562922944	-0.00316108562922944\\
0.640625	0.109375	-0.0055079859968426	-0.0055079859968426\\
0.640625	0.125	-0.00837014880995197	-0.00837014880995197\\
0.640625	0.140625	-0.0104523999754596	-0.0104523999754596\\
0.640625	0.15625	-0.010344282755794	-0.010344282755794\\
0.640625	0.171875	-0.00783911662482243	-0.00783911662482243\\
0.640625	0.1875	-0.00443321205055388	-0.00443321205055388\\
0.640625	0.203125	-0.00208039253848733	-0.00208039253848733\\
0.640625	0.21875	-0.0009458983490066	-0.0009458983490066\\
0.640625	0.234375	-0.00044282264515627	-0.00044282264515627\\
0.640625	0.25	-0.000220395459089907	-0.000220395459089907\\
0.640625	0.265625	0.0329519443236218	0.0329519443236218\\
0.640625	0.28125	0.0686676072173741	0.0686676072173741\\
0.640625	0.296875	0.0696162302568299	0.0696162302568299\\
0.640625	0.3125	0.0698232691805485	0.0698232691805485\\
0.640625	0.328125	0.0698999920225436	0.0698999920225436\\
0.640625	0.34375	0.0699371026655344	0.0699371026655344\\
0.640625	0.359375	0.0699575154259078	0.0699575154259078\\
0.640625	0.375	0.0699696630032775	0.0699696630032775\\
0.640625	0.390625	0.0699773377648837	0.0699773377648837\\
0.640625	0.40625	0.0699823201563056	0.0699823201563056\\
0.640625	0.421875	0.0699856895350082	0.0699856895350082\\
0.640625	0.4375	0.0699880363524347	0.0699880363524347\\
0.640625	0.453125	0.0699896947868212	0.0699896947868212\\
0.640625	0.46875	0.069990892817048	0.069990892817048\\
0.640625	0.484375	0.0699917415249719	0.0699917415249719\\
0.640625	0.5	0.0699923446911714	0.0699923446911714\\
0.640625	0.515625	0.0699927463474804	0.0699927463474804\\
0.640625	0.53125	0.0699929883345167	0.0699929883345167\\
0.640625	0.546875	0.0699930890032393	0.0699930890032393\\
0.640625	0.5625	0.069993069065055	0.069993069065055\\
0.640625	0.578125	0.0699929364633617	0.0699929364633617\\
0.640625	0.59375	0.0699926882980752	0.0699926882980752\\
0.640625	0.609375	0.0699923149514919	0.0699923149514919\\
0.640625	0.625	0.0699918240163778	0.0699918240163778\\
0.640625	0.640625	0.0699911965132669	0.0699911965132669\\
0.640625	0.65625	0.0699904159631806	0.0699904159631806\\
0.640625	0.671875	0.0699894626698284	0.0699894626698284\\
0.640625	0.6875	0.069988305994202	0.069988305994202\\
0.640625	0.703125	0.0699869150213694	0.0699869150213694\\
0.640625	0.71875	0.0699852310288886	0.0699852310288886\\
0.640625	0.734375	0.0699832097351365	0.0699832097351365\\
0.640625	0.75	0.0699807545435716	0.0699807545435716\\
0.640625	0.765625	0.0699778144894331	0.0699778144894331\\
0.640625	0.78125	0.0699741668828955	0.0699741668828955\\
0.640625	0.796875	0.0699696454094277	0.0699696454094277\\
0.640625	0.8125	0.0699640652649866	0.0699640652649866\\
0.640625	0.828125	0.0699568483860701	0.0699568483860701\\
0.640625	0.84375	0.0699477593251679	0.0699477593251679\\
0.640625	0.859375	0.0699355064013504	0.0699355064013504\\
0.640625	0.875	0.0699188536410894	0.0699188536410894\\
0.640625	0.890625	0.0698949830339114	0.0698949830339114\\
0.640625	0.90625	0.0698566967150626	0.0698566967150626\\
0.640625	0.921875	0.0697851930400471	0.0697851930400471\\
0.640625	0.9375	0.0696003689596557	0.0696003689596557\\
0.640625	0.953125	0.0687703718962674	0.0687703718962674\\
0.640625	0.96875	0.0406412105600785	0.0406412105600785\\
0.640625	0.984375	0.000516872626562938	0.000516872626562938\\
0.640625	1	-2.79798115232488e-10	-2.79798115232488e-10\\
0.65625	0	-2.79798427482714e-10	-2.79798427482714e-10\\
0.65625	0.015625	-0.000139137715547731	-0.000139137715547731\\
0.65625	0.03125	-0.000304444435944929	-0.000304444435944929\\
0.65625	0.046875	-0.000535894410445193	-0.000535894410445193\\
0.65625	0.0625	-0.0009560110209804	-0.0009560110209804\\
0.65625	0.078125	-0.00177130704148543	-0.00177130704148543\\
0.65625	0.09375	-0.00338298257899836	-0.00338298257899836\\
0.65625	0.109375	-0.00620982019740323	-0.00620982019740323\\
0.65625	0.125	-0.010017671944419	-0.010017671944419\\
0.65625	0.140625	-0.013460043902973	-0.013460043902973\\
0.65625	0.15625	-0.0148749703575169	-0.0148749703575169\\
0.65625	0.171875	-0.0130095272704578	-0.0130095272704578\\
0.65625	0.1875	-0.0084997215675144	-0.0084997215675144\\
0.65625	0.203125	-0.00417486369976365	-0.00417486369976365\\
0.65625	0.21875	-0.00180344860640862	-0.00180344860640862\\
0.65625	0.234375	-0.000797549498555166	-0.000797549498555166\\
0.65625	0.25	-0.000372770110297723	-0.000372770110297723\\
0.65625	0.265625	-0.000237650723695025	-0.000237650723695025\\
0.65625	0.28125	0.0597614822126952	0.0597614822126952\\
0.65625	0.296875	0.0690575264874454	0.0690575264874454\\
0.65625	0.3125	0.0696814737285733	0.0696814737285733\\
0.65625	0.328125	0.0698421932982849	0.0698421932982849\\
0.65625	0.34375	0.069906418112921	0.069906418112921\\
0.65625	0.359375	0.0699390297948574	0.0699390297948574\\
0.65625	0.375	0.0699575629026733	0.0699575629026733\\
0.65625	0.390625	0.0699689619076504	0.0699689619076504\\
0.65625	0.40625	0.0699762147070537	0.0699762147070537\\
0.65625	0.421875	0.0699810616123265	0.0699810616123265\\
0.65625	0.4375	0.0699843685755906	0.0699843685755906\\
0.65625	0.453125	0.0699866657355077	0.0699866657355077\\
0.65625	0.46875	0.0699883174685081	0.0699883174685081\\
0.65625	0.484375	0.0699894856022868	0.0699894856022868\\
0.65625	0.5	0.0699903105113938	0.0699903105113938\\
0.65625	0.515625	0.069990874724107	0.069990874724107\\
0.65625	0.53125	0.0699912144162515	0.0699912144162515\\
0.65625	0.546875	0.0699913937808417	0.0699913937808417\\
0.65625	0.5625	0.0699914044649467	0.0699914044649467\\
0.65625	0.578125	0.0699912733806366	0.0699912733806366\\
0.65625	0.59375	0.0699909930698249	0.0699909930698249\\
0.65625	0.609375	0.069990590202245	0.069990590202245\\
0.65625	0.625	0.0699900129948054	0.0699900129948054\\
0.65625	0.640625	0.0699892852471979	0.0699892852471979\\
0.65625	0.65625	0.0699883844434012	0.0699883844434012\\
0.65625	0.671875	0.0699872589034772	0.0699872589034772\\
0.65625	0.6875	0.0699859122581928	0.0699859122581928\\
0.65625	0.703125	0.0699842464442555	0.0699842464442555\\
0.65625	0.71875	0.0699822497147685	0.0699822497147685\\
0.65625	0.734375	0.0699798684573344	0.0699798684573344\\
0.65625	0.75	0.0699769296324535	0.0699769296324535\\
0.65625	0.765625	0.0699734126439486	0.0699734126439486\\
0.65625	0.78125	0.0699690712103132	0.0699690712103132\\
0.65625	0.796875	0.0699635883756637	0.0699635883756637\\
0.65625	0.8125	0.0699568120128755	0.0699568120128755\\
0.65625	0.828125	0.0699483275550369	0.0699483275550369\\
0.65625	0.84375	0.0699371090927428	0.0699371090927428\\
0.65625	0.859375	0.0699222766218689	0.0699222766218689\\
0.65625	0.875	0.0699017061909439	0.0699017061909439\\
0.65625	0.890625	0.0698715481509894	0.0698715481509894\\
0.65625	0.90625	0.0698206815673721	0.0698206815673721\\
0.65625	0.921875	0.0697200293056102	0.0697200293056102\\
0.65625	0.9375	0.0694300108307297	0.0694300108307297\\
0.65625	0.953125	0.0679239344340311	0.0679239344340311\\
0.65625	0.96875	0.0227644868669111	0.0227644868669111\\
0.65625	0.984375	0.000458481791817809	0.000458481791817809\\
0.65625	1	-2.79798885449711e-10	-2.79798885449711e-10\\
0.671875	0	-2.79799225455513e-10	-2.79799225455513e-10\\
0.671875	0.015625	-0.000137760136744418	-0.000137760136744418\\
0.671875	0.03125	-0.000301790349537842	-0.000301790349537842\\
0.671875	0.046875	-0.000532238327913529	-0.000532238327913529\\
0.671875	0.0625	-0.000952096158424144	-0.000952096158424144\\
0.671875	0.078125	-0.00179489934117713	-0.00179489934117713\\
0.671875	0.09375	-0.00348782934621372	-0.00348782934621372\\
0.671875	0.109375	-0.0066709118555812	-0.0066709118555812\\
0.671875	0.125	-0.0113530355816391	-0.0113530355816391\\
0.671875	0.140625	-0.0161485161895669	-0.0161485161895669\\
0.671875	0.15625	-0.0191631428923585	-0.0191631428923585\\
0.671875	0.171875	-0.01903771513983	-0.01903771513983\\
0.671875	0.1875	-0.0149578720657996	-0.0149578720657996\\
0.671875	0.203125	-0.00861353221983307	-0.00861353221983307\\
0.671875	0.21875	-0.00376925200624592	-0.00376925200624592\\
0.671875	0.234375	-0.00154822698825269	-0.00154822698825269\\
0.671875	0.25	-0.000681074489186907	-0.000681074489186907\\
0.671875	0.265625	-0.000318682942309593	-0.000318682942309593\\
0.671875	0.28125	-0.000223263894450981	-0.000223263894450981\\
0.671875	0.296875	0.0657669687045552	0.0657669687045552\\
0.671875	0.3125	0.0692536517497688	0.0692536517497688\\
0.671875	0.328125	0.0697137193043026	0.0697137193043026\\
0.671875	0.34375	0.0698485379649677	0.0698485379649677\\
0.671875	0.359375	0.069906959049241	0.069906959049241\\
0.671875	0.375	0.0699376930825854	0.0699376930825854\\
0.671875	0.390625	0.0699556653175013	0.0699556653175013\\
0.671875	0.40625	0.0699667610451978	0.0699667610451978\\
0.671875	0.421875	0.0699739645490011	0.0699739645490011\\
0.671875	0.4375	0.0699788365088396	0.0699788365088396\\
0.671875	0.453125	0.0699822180312549	0.0699822180312549\\
0.671875	0.46875	0.0699845707235571	0.0699845707235571\\
0.671875	0.484375	0.0699862564882052	0.0699862564882052\\
0.671875	0.5	0.0699874258008193	0.0699874258008193\\
0.671875	0.515625	0.0699882484465276	0.0699882484465276\\
0.671875	0.53125	0.0699887700762214	0.0699887700762214\\
0.671875	0.546875	0.0699890457697526	0.0699890457697526\\
0.671875	0.5625	0.0699891215923744	0.0699891215923744\\
0.671875	0.578125	0.0699890161916734	0.0699890161916734\\
0.671875	0.59375	0.0699887116693368	0.0699887116693368\\
0.671875	0.609375	0.0699882502835673	0.0699882502835673\\
0.671875	0.625	0.0699875963211411	0.0699875963211411\\
0.671875	0.640625	0.0699867652804029	0.0699867652804029\\
0.671875	0.65625	0.0699856737121121	0.0699856737121121\\
0.671875	0.671875	0.0699843504249737	0.0699843504249737\\
0.671875	0.6875	0.0699827162698297	0.0699827162698297\\
0.671875	0.703125	0.0699807722519334	0.0699807722519334\\
0.671875	0.71875	0.0699784047223909	0.0699784047223909\\
0.671875	0.734375	0.069975518150236	0.069975518150236\\
0.671875	0.75	0.0699720184592882	0.0699720184592882\\
0.671875	0.765625	0.0699677312481183	0.0699677312481183\\
0.671875	0.78125	0.0699624779746349	0.0699624779746349\\
0.671875	0.796875	0.0699559324736861	0.0699559324736861\\
0.671875	0.8125	0.0699476322023755	0.0699476322023755\\
0.671875	0.828125	0.0699372526511552	0.0699372526511552\\
0.671875	0.84375	0.0699236972173838	0.0699236972173838\\
0.671875	0.859375	0.0699053736489896	0.0699053736489896\\
0.671875	0.875	0.0698793962091168	0.0698793962091168\\
0.671875	0.890625	0.0698399355370018	0.0698399355370018\\
0.671875	0.90625	0.0697701020960183	0.0697701020960183\\
0.671875	0.921875	0.0696219060807792	0.0696219060807792\\
0.671875	0.9375	0.0691182894702715	0.0691182894702715\\
0.671875	0.953125	0.0655685406246885	0.0655685406246885\\
0.671875	0.96875	0.00957142859576129	0.00957142859576129\\
0.671875	0.984375	0.000394658930757827	0.000394658930757827\\
0.671875	1	-2.79797844615626e-10	-2.79797844615626e-10\\
0.6875	0	-2.79797435220885e-10	-2.79797435220885e-10\\
0.6875	0.015625	-0.000136089216433292	-0.000136089216433292\\
0.6875	0.03125	-0.000296926627340291	-0.000296926627340291\\
0.6875	0.046875	-0.000522892330316618	-0.000522892330316618\\
0.6875	0.0625	-0.000935505294719117	-0.000935505294719117\\
0.6875	0.078125	-0.00176695564329442	-0.00176695564329442\\
0.6875	0.09375	-0.00349836574597381	-0.00349836574597381\\
0.6875	0.109375	-0.00688440569688335	-0.00688440569688335\\
0.6875	0.125	-0.012165672131987	-0.012165672131987\\
0.6875	0.140625	-0.0180657194261871	-0.0180657194261871\\
0.6875	0.15625	-0.0227200261859571	-0.0227200261859571\\
0.6875	0.171875	-0.0244293723885323	-0.0244293723885323\\
0.6875	0.1875	-0.022369021797011	-0.022369021797011\\
0.6875	0.203125	-0.0160547798962301	-0.0160547798962301\\
0.6875	0.21875	-0.00819255753211991	-0.00819255753211991\\
0.6875	0.234375	-0.00334306184798245	-0.00334306184798245\\
0.6875	0.25	-0.00133629296354173	-0.00133629296354173\\
0.6875	0.265625	-0.000592914930919999	-0.000592914930919999\\
0.6875	0.28125	-0.000284777826936463	-0.000284777826936463\\
0.6875	0.296875	-2.00685933920723e-05	-2.00685933920723e-05\\
0.6875	0.3125	0.0672815747342176	0.0672815747342176\\
0.6875	0.328125	0.0693327705817108	0.0693327705817108\\
0.6875	0.34375	0.069721949689017	0.069721949689017\\
0.6875	0.359375	0.0698472048910088	0.0698472048910088\\
0.6875	0.375	0.0699029119318185	0.0699029119318185\\
0.6875	0.390625	0.0699333936111684	0.0699333936111684\\
0.6875	0.40625	0.0699515173643329	0.0699515173643329\\
0.6875	0.421875	0.0699627937993315	0.0699627937993315\\
0.6875	0.4375	0.0699703383537792	0.0699703383537792\\
0.6875	0.453125	0.0699754122369323	0.0699754122369323\\
0.6875	0.46875	0.0699789942501686	0.0699789942501686\\
0.6875	0.484375	0.0699815004944416	0.0699815004944416\\
0.6875	0.5	0.0699832624200625	0.0699832624200625\\
0.6875	0.515625	0.0699844577259145	0.0699844577259145\\
0.6875	0.53125	0.0699852771756836	0.0699852771756836\\
0.6875	0.546875	0.0699857418925557	0.0699857418925557\\
0.6875	0.5625	0.0699859254462912	0.0699859254462912\\
0.6875	0.578125	0.0699858809774839	0.0699858809774839\\
0.6875	0.59375	0.0699855806894218	0.0699855806894218\\
0.6875	0.609375	0.0699850657805486	0.0699850657805486\\
0.6875	0.625	0.0699843290138772	0.0699843290138772\\
0.6875	0.640625	0.0699833274499389	0.0699833274499389\\
0.6875	0.65625	0.0699820472811564	0.0699820472811564\\
0.6875	0.671875	0.0699804727175858	0.0699804727175858\\
0.6875	0.6875	0.0699785112469661	0.0699785112469661\\
0.6875	0.703125	0.0699761580269991	0.0699761580269991\\
0.6875	0.71875	0.0699732892856556	0.0699732892856556\\
0.6875	0.734375	0.0699697535715971	0.0699697535715971\\
0.6875	0.75	0.0699655385418604	0.0699655385418604\\
0.6875	0.765625	0.0699603305104621	0.0699603305104621\\
0.6875	0.78125	0.0699539162656957	0.0699539162656957\\
0.6875	0.796875	0.0699458562048888	0.0699458562048888\\
0.6875	0.8125	0.0699356482746731	0.0699356482746731\\
0.6875	0.828125	0.069922799489949	0.069922799489949\\
0.6875	0.84375	0.0699060134242586	0.0699060134242586\\
0.6875	0.859375	0.0698822271802867	0.0698822271802867\\
0.6875	0.875	0.0698488028207559	0.0698488028207559\\
0.6875	0.890625	0.0697949678461137	0.0697949678461137\\
0.6875	0.90625	0.0696953648770541	0.0696953648770541\\
0.6875	0.921875	0.0694576255375772	0.0694576255375772\\
0.6875	0.9375	0.0684881107295884	0.0684881107295884\\
0.6875	0.953125	0.0577697889432348	0.0577697889432348\\
0.6875	0.96875	0.00385755514455075	0.00385755514455075\\
0.6875	0.984375	0.000316717532610035	0.000316717532610035\\
0.6875	1	-2.79798684221788e-10	-2.79798684221788e-10\\
0.703125	0	-2.79798337277093e-10	-2.79798337277093e-10\\
0.703125	0.015625	-0.000134001365902249	-0.000134001365902249\\
0.703125	0.03125	-0.000291320736246016	-0.000291320736246016\\
0.703125	0.046875	-0.000507613793776379	-0.000507613793776379\\
0.703125	0.0625	-0.00089986150447218	-0.00089986150447218\\
0.703125	0.078125	-0.00169081966571892	-0.00169081966571892\\
0.703125	0.09375	-0.00337865513655453	-0.00337865513655453\\
0.703125	0.109375	-0.00676349710210578	-0.00676349710210578\\
0.703125	0.125	-0.0123830537635133	-0.0123830537635133\\
0.703125	0.140625	-0.0191379469606355	-0.0191379469606355\\
0.703125	0.15625	-0.0250378036664597	-0.0250378036664597\\
0.703125	0.171875	-0.0285385561207369	-0.0285385561207369\\
0.703125	0.1875	-0.0286715800000065	-0.0286715800000065\\
0.703125	0.203125	-0.0246457549771472	-0.0246457549771472\\
0.703125	0.21875	-0.0162758761271795	-0.0162758761271795\\
0.703125	0.234375	-0.00758641265480147	-0.00758641265480147\\
0.703125	0.25	-0.00292523000707508	-0.00292523000707508\\
0.703125	0.265625	-0.00118419851950243	-0.00118419851950243\\
0.703125	0.28125	-0.000534573752244159	-0.000534573752244159\\
0.703125	0.296875	-0.000271492786157079	-0.000271492786157079\\
0.703125	0.3125	0.00340921135857428	0.00340921135857428\\
0.703125	0.328125	0.0676368094051158	0.0676368094051158\\
0.703125	0.34375	0.0693334450917091	0.0693334450917091\\
0.703125	0.359375	0.0697101545978357	0.0697101545978357\\
0.703125	0.375	0.0698361037325492	0.0698361037325492\\
0.703125	0.390625	0.0698940317266388	0.0698940317266388\\
0.703125	0.40625	0.0699252617064659	0.0699252617064659\\
0.703125	0.421875	0.0699443872612889	0.0699443872612889\\
0.703125	0.4375	0.0699566683092293	0.0699566683092293\\
0.703125	0.453125	0.0699647454218923	0.0699647454218923\\
0.703125	0.46875	0.0699703171325437	0.0699703171325437\\
0.703125	0.484375	0.0699742523512292	0.0699742523512292\\
0.703125	0.5	0.0699769868141384	0.0699769868141384\\
0.703125	0.515625	0.0699789071126939	0.0699789071126939\\
0.703125	0.53125	0.0699801893924479	0.0699801893924479\\
0.703125	0.546875	0.069980975354957	0.069980975354957\\
0.703125	0.5625	0.0699813904902168	0.0699813904902168\\
0.703125	0.578125	0.0699814593576589	0.0699814593576589\\
0.703125	0.59375	0.0699811895157494	0.0699811895157494\\
0.703125	0.609375	0.0699806561013204	0.0699806561013204\\
0.703125	0.625	0.0699797889770895	0.0699797889770895\\
0.703125	0.640625	0.0699786143093684	0.0699786143093684\\
0.703125	0.65625	0.069977109958299	0.069977109958299\\
0.703125	0.671875	0.0699751846499614	0.0699751846499614\\
0.703125	0.6875	0.0699728727402122	0.0699728727402122\\
0.703125	0.703125	0.0699699620223692	0.0699699620223692\\
0.703125	0.71875	0.0699664263672073	0.0699664263672073\\
0.703125	0.734375	0.0699622263238449	0.0699622263238449\\
0.703125	0.75	0.0699569614908328	0.0699569614908328\\
0.703125	0.765625	0.0699504497924448	0.0699504497924448\\
0.703125	0.78125	0.0699425815019901	0.0699425815019901\\
0.703125	0.796875	0.0699327757552105	0.0699327757552105\\
0.703125	0.8125	0.0699198962673587	0.0699198962673587\\
0.703125	0.828125	0.069903514107309	0.069903514107309\\
0.703125	0.84375	0.0698815576828187	0.0698815576828187\\
0.703125	0.859375	0.0698517786586974	0.0698517786586974\\
0.703125	0.875	0.0698058184944554	0.0698058184944554\\
0.703125	0.890625	0.0697283175874771	0.0697283175874771\\
0.703125	0.90625	0.0695771410926206	0.0695771410926206\\
0.703125	0.921875	0.069144954135524	0.069144954135524\\
0.703125	0.9375	0.0670479256413907	0.0670479256413907\\
0.703125	0.953125	0.0395136736519249	0.0395136736519249\\
0.703125	0.96875	0.00200307938446641	0.00200307938446641\\
0.703125	0.984375	0.000247667225524365	0.000247667225524365\\
0.703125	1	-2.79796893987161e-10	-2.79796893987161e-10\\
0.71875	0	-2.79797761348899e-10	-2.79797761348899e-10\\
0.71875	0.015625	-0.000131321213788193	-0.000131321213788193\\
0.71875	0.03125	-0.00028317387832568	-0.00028317387832568\\
0.71875	0.046875	-0.000489391818825338	-0.000489391818825338\\
0.71875	0.0625	-0.000858878080458098	-0.000858878080458098\\
0.71875	0.078125	-0.00160367836643563	-0.00160367836643563\\
0.71875	0.09375	-0.00317954228854904	-0.00317954228854904\\
0.71875	0.109375	-0.00641967674830407	-0.00641967674830407\\
0.71875	0.125	-0.0120388823706936	-0.0120388823706936\\
0.71875	0.140625	-0.0192878198969984	-0.0192878198969984\\
0.71875	0.15625	-0.0261763720111947	-0.0261763720111947\\
0.71875	0.171875	-0.0311177586432652	-0.0311177586432652\\
0.71875	0.1875	-0.0331818538047048	-0.0331818538047048\\
0.71875	0.203125	-0.0316409446220739	-0.0316409446220739\\
0.71875	0.21875	-0.025733095584461	-0.025733095584461\\
0.71875	0.234375	-0.0157922217908563	-0.0157922217908563\\
0.71875	0.25	-0.0068565666295046	-0.0068565666295046\\
0.71875	0.265625	-0.00261514031168576	-0.00261514031168576\\
0.71875	0.28125	-0.00107798929103346	-0.00107798929103346\\
0.71875	0.296875	-0.000496396807642517	-0.000496396807642517\\
0.71875	0.3125	-0.000264888397482102	-0.000264888397482102\\
0.71875	0.328125	0.00535477007850454	0.00535477007850454\\
0.71875	0.34375	0.0674736313215844	0.0674736313215844\\
0.71875	0.359375	0.0692673131853129	0.0692673131853129\\
0.71875	0.375	0.069674907509712	0.069674907509712\\
0.71875	0.390625	0.0698146507613077	0.0698146507613077\\
0.71875	0.40625	0.0698778198768052	0.0698778198768052\\
0.71875	0.421875	0.0699124658524081	0.0699124658524081\\
0.71875	0.4375	0.0699337765002154	0.0699337765002154\\
0.71875	0.453125	0.0699474584385189	0.0699474584385189\\
0.71875	0.46875	0.0699565628264834	0.0699565628264834\\
0.71875	0.484375	0.0699629486377787	0.0699629486377787\\
0.71875	0.5	0.0699673171759612	0.0699673171759612\\
0.71875	0.515625	0.069970417983123	0.069970417983123\\
0.71875	0.53125	0.0699725628980956	0.0699725628980956\\
0.71875	0.546875	0.069973966004721	0.069973966004721\\
0.71875	0.5625	0.0699747784799514	0.0699747784799514\\
0.71875	0.578125	0.0699750490912737	0.0699750490912737\\
0.71875	0.59375	0.0699749016869745	0.0699749016869745\\
0.71875	0.609375	0.0699743549856378	0.0699743549856378\\
0.71875	0.625	0.0699734325601458	0.0699734325601458\\
0.71875	0.640625	0.0699720578183445	0.0699720578183445\\
0.71875	0.65625	0.0699703020014477	0.0699703020014477\\
0.71875	0.671875	0.0699679653149875	0.0699679653149875\\
0.71875	0.6875	0.0699650576382858	0.0699650576382858\\
0.71875	0.703125	0.0699615878422699	0.0699615878422699\\
0.71875	0.71875	0.0699572714292305	0.0699572714292305\\
0.71875	0.734375	0.069952001094149	0.069952001094149\\
0.71875	0.75	0.0699453793887035	0.0699453793887035\\
0.71875	0.765625	0.0699375064444947	0.0699375064444947\\
0.71875	0.78125	0.0699276973073656	0.0699276973073656\\
0.71875	0.796875	0.0699148684106039	0.0699148684106039\\
0.71875	0.8125	0.0698989085635687	0.0698989085635687\\
0.71875	0.828125	0.0698781221893722	0.0698781221893722\\
0.71875	0.84375	0.0698486595290227	0.0698486595290227\\
0.71875	0.859375	0.0698076361973718	0.0698076361973718\\
0.71875	0.875	0.0697420443873033	0.0697420443873033\\
0.71875	0.890625	0.0696249485708191	0.0696249485708191\\
0.71875	0.90625	0.0693623571097652	0.0693623571097652\\
0.71875	0.921875	0.0684619203913517	0.0684619203913517\\
0.71875	0.9375	0.0627897251954277	0.0627897251954277\\
0.71875	0.953125	0.0194961782139539	0.0194961782139539\\
0.71875	0.96875	0.00125437032860007	0.00125437032860007\\
0.71875	0.984375	0.000191766580612363	0.000191766580612363\\
0.71875	1	-2.79796685820344e-10	-2.79796685820344e-10\\
0.734375	0	-2.79798975655332e-10	-2.79798975655332e-10\\
0.734375	0.015625	-0.000127399299399324	-0.000127399299399324\\
0.734375	0.03125	-0.000272242500656608	-0.000272242500656608\\
0.734375	0.046875	-0.000465980214348597	-0.000465980214348597\\
0.734375	0.0625	-0.000808876946502683	-0.000808876946502683\\
0.734375	0.078125	-0.00148675113360622	-0.00148675113360622\\
0.734375	0.09375	-0.00290611749630871	-0.00290611749630871\\
0.734375	0.109375	-0.00584533984931784	-0.00584533984931784\\
0.734375	0.125	-0.0111365714963956	-0.0111365714963956\\
0.734375	0.140625	-0.0184713578912248	-0.0184713578912248\\
0.734375	0.15625	-0.0260390559209162	-0.0260390559209162\\
0.734375	0.171875	-0.0321602368334618	-0.0321602368334618\\
0.734375	0.1875	-0.0358350134910556	-0.0358350134910556\\
0.734375	0.203125	-0.0363619219864355	-0.0363619219864355\\
0.734375	0.21875	-0.0332986398590962	-0.0332986398590962\\
0.734375	0.234375	-0.0258676706158679	-0.0258676706158679\\
0.734375	0.25	-0.0148787843681976	-0.0148787843681976\\
0.734375	0.265625	-0.00619375452801106	-0.00619375452801106\\
0.734375	0.28125	-0.00236530002233822	-0.00236530002233822\\
0.734375	0.296875	-0.00100337805509886	-0.00100337805509886\\
0.734375	0.3125	-0.000481016047263829	-0.000481016047263829\\
0.734375	0.328125	-0.00026358649074049	-0.00026358649074049\\
0.734375	0.34375	0.0028148550712039	0.0028148550712039\\
0.734375	0.359375	0.0667201626645472	0.0667201626645472\\
0.734375	0.375	0.0691038201401437	0.0691038201401437\\
0.734375	0.390625	0.0696092070120646	0.0696092070120646\\
0.734375	0.40625	0.0697765346847031	0.0697765346847031\\
0.734375	0.421875	0.0698518570612157	0.0698518570612157\\
0.734375	0.4375	0.0698933327548516	0.0698933327548516\\
0.734375	0.453125	0.0699176741763369	0.0699176741763369\\
0.734375	0.46875	0.0699339517230383	0.0699339517230383\\
0.734375	0.484375	0.0699445967586122	0.0699445967586122\\
0.734375	0.5	0.069952135267555	0.069952135267555\\
0.734375	0.515625	0.0699572706185167	0.0699572706185167\\
0.734375	0.53125	0.0699609414802396	0.0699609414802396\\
0.734375	0.546875	0.0699633821256407	0.0699633821256407\\
0.734375	0.5625	0.0699648496530656	0.0699648496530656\\
0.734375	0.578125	0.0699656382312798	0.0699656382312798\\
0.734375	0.59375	0.0699657817686788	0.0699657817686788\\
0.734375	0.609375	0.0699653983182426	0.0699653983182426\\
0.734375	0.625	0.0699643459761504	0.0699643459761504\\
0.734375	0.640625	0.0699628417304586	0.0699628417304586\\
0.734375	0.65625	0.0699606685790364	0.0699606685790364\\
0.734375	0.671875	0.0699579913454067	0.0699579913454067\\
0.734375	0.6875	0.0699544197907388	0.0699544197907388\\
0.734375	0.703125	0.0699500800501528	0.0699500800501528\\
0.734375	0.71875	0.0699445777089965	0.0699445777089965\\
0.734375	0.734375	0.0699380047585498	0.0699380047585498\\
0.734375	0.75	0.0699301392570251	0.0699301392570251\\
0.734375	0.765625	0.0699197271248427	0.0699197271248427\\
0.734375	0.78125	0.0699069071023969	0.0699069071023969\\
0.734375	0.796875	0.0698911141610982	0.0698911141610982\\
0.734375	0.8125	0.0698702136549039	0.0698702136549039\\
0.734375	0.828125	0.0698421112881352	0.0698421112881352\\
0.734375	0.84375	0.0698026648266359	0.0698026648266359\\
0.734375	0.859375	0.0697415175566335	0.0697415175566335\\
0.734375	0.875	0.0696428608963062	0.0696428608963062\\
0.734375	0.890625	0.0694464146965026	0.0694464146965026\\
0.734375	0.90625	0.0689187558798548	0.0689187558798548\\
0.734375	0.921875	0.06666202452236	0.06666202452236\\
0.734375	0.9375	0.0497844284932173	0.0497844284932173\\
0.734375	0.953125	0.00791886675284583	0.00791886675284583\\
0.734375	0.96875	0.000802220709764926	0.000802220709764926\\
0.734375	0.984375	0.0001476937123414	0.0001476937123414\\
0.734375	1	-2.79798503810547e-10	-2.79798503810547e-10\\
0.75	0	-2.79799003410908e-10	-2.79799003410908e-10\\
0.75	0.015625	-0.000123525107585663	-0.000123525107585663\\
0.75	0.03125	-0.000262626876068335	-0.000262626876068335\\
0.75	0.046875	-0.000443852789921413	-0.000443852789921413\\
0.75	0.0625	-0.000757108003379819	-0.000757108003379819\\
0.75	0.078125	-0.00135073570782773	-0.00135073570782773\\
0.75	0.09375	-0.00257702872839447	-0.00257702872839447\\
0.75	0.109375	-0.00512113625409321	-0.00512113625409321\\
0.75	0.125	-0.00992463285118476	-0.00992463285118476\\
0.75	0.140625	-0.0169083953787136	-0.0169083953787136\\
0.75	0.15625	-0.0247620128090697	-0.0247620128090697\\
0.75	0.171875	-0.0316595478559717	-0.0316595478559717\\
0.75	0.1875	-0.0366020327849128	-0.0366020327849128\\
0.75	0.203125	-0.038946927371291	-0.038946927371291\\
0.75	0.21875	-0.0381054455368501	-0.0381054455368501\\
0.75	0.234375	-0.0337125509258416	-0.0337125509258416\\
0.75	0.25	-0.0250679848436878	-0.0250679848436878\\
0.75	0.265625	-0.0136379585198292	-0.0136379585198292\\
0.75	0.28125	-0.00558718546285222	-0.00558718546285222\\
0.75	0.296875	-0.00220067205603409	-0.00220067205603409\\
0.75	0.3125	-0.000967433294796732	-0.000967433294796732\\
0.75	0.328125	-0.000477924395074827	-0.000477924395074827\\
0.75	0.34375	-0.000266036011377077	-0.000266036011377077\\
0.75	0.359375	-0.000163641307710196	-0.000163641307710196\\
0.75	0.375	0.0642420367986839	0.0642420367986839\\
0.75	0.390625	0.0687624660251698	0.0687624660251698\\
0.75	0.40625	0.069488644821567	0.069488644821567\\
0.75	0.421875	0.0697145850004568	0.0697145850004568\\
0.75	0.4375	0.0698111703368049	0.0698111703368049\\
0.75	0.453125	0.0698628645470874	0.0698628645470874\\
0.75	0.46875	0.0698941581711982	0.0698941581711982\\
0.75	0.484375	0.0699137245756607	0.0699137245756607\\
0.75	0.5	0.0699270833116274	0.0699270833116274\\
0.75	0.515625	0.0699361020922113	0.0699361020922113\\
0.75	0.53125	0.0699426744137926	0.0699426744137926\\
0.75	0.546875	0.0699470041752924	0.0699470041752924\\
0.75	0.5625	0.0699498626601125	0.0699498626601125\\
0.75	0.578125	0.0699515369649216	0.0699515369649216\\
0.75	0.59375	0.0699521941952084	0.0699521941952084\\
0.75	0.609375	0.069952068133945	0.069952068133945\\
0.75	0.625	0.0699511530317382	0.0699511530317382\\
0.75	0.640625	0.0699496264968224	0.0699496264968224\\
0.75	0.65625	0.0699469705646668	0.0699469705646668\\
0.75	0.671875	0.0699437699538831	0.0699437699538831\\
0.75	0.6875	0.0699395256846509	0.0699395256846509\\
0.75	0.703125	0.0699341197045571	0.0699341197045571\\
0.75	0.71875	0.0699274014315511	0.0699274014315511\\
0.75	0.734375	0.0699189662603613	0.0699189662603613\\
0.75	0.75	0.0699085130073341	0.0699085130073341\\
0.75	0.765625	0.0698952430827895	0.0698952430827895\\
0.75	0.78125	0.0698791019733466	0.0698791019733466\\
0.75	0.796875	0.0698572178754807	0.0698572178754807\\
0.75	0.8125	0.0698291983213899	0.0698291983213899\\
0.75	0.828125	0.0697887426324224	0.0697887426324224\\
0.75	0.84375	0.0697310926646866	0.0697310926646866\\
0.75	0.859375	0.0696395433837472	0.0696395433837472\\
0.75	0.875	0.0694680783634636	0.0694680783634636\\
0.75	0.890625	0.0690796613678902	0.0690796613678902\\
0.75	0.90625	0.0678005476031071	0.0678005476031071\\
0.75	0.921875	0.0611656307010977	0.0611656307010977\\
0.75	0.9375	0.0278430882102429	0.0278430882102429\\
0.75	0.953125	0.0034088258276348	0.0034088258276348\\
0.75	0.96875	0.000512298046114503	0.000512298046114503\\
0.75	0.984375	0.000112405732288564	0.000112405732288564\\
0.75	1	-2.79796762148177e-10	-2.79796762148177e-10\\
0.765625	0	-2.79798205438109e-10	-2.79798205438109e-10\\
0.765625	0.015625	-0.000119596338859843	-0.000119596338859843\\
0.765625	0.03125	-0.000251613039983569	-0.000251613039983569\\
0.765625	0.046875	-0.000417904745148979	-0.000417904745148979\\
0.765625	0.0625	-0.000697718679460703	-0.000697718679460703\\
0.765625	0.078125	-0.00121899768053505	-0.00121899768053505\\
0.765625	0.09375	-0.00224382358902703	-0.00224382358902703\\
0.765625	0.109375	-0.00437057686280728	-0.00437057686280728\\
0.765625	0.125	-0.00843730984183478	-0.00843730984183478\\
0.765625	0.140625	-0.0148149595933146	-0.0148149595933146\\
0.765625	0.15625	-0.0224938035455048	-0.0224938035455048\\
0.765625	0.171875	-0.0297985706483467	-0.0297985706483467\\
0.765625	0.1875	-0.0357126315774353	-0.0357126315774353\\
0.765625	0.203125	-0.0393983790570534	-0.0393983790570534\\
0.765625	0.21875	-0.0404688969251339	-0.0404688969251339\\
0.765625	0.234375	-0.038413111984578	-0.038413111984578\\
0.765625	0.25	-0.0329422748308518	-0.0329422748308518\\
0.765625	0.265625	-0.0234945456137087	-0.0234945456137087\\
0.765625	0.28125	-0.0123149111926907	-0.0123149111926907\\
0.765625	0.296875	-0.00508982326961295	-0.00508982326961295\\
0.765625	0.3125	-0.00208387945416069	-0.00208387945416069\\
0.765625	0.328125	-0.000959264794522811	-0.000959264794522811\\
0.765625	0.34375	-0.000489526439741106	-0.000489526439741106\\
0.765625	0.359375	-0.000274117547746921	-0.000274117547746921\\
0.765625	0.375	-0.000232296974683033	-0.000232296974683033\\
0.765625	0.390625	0.0550227905415699	0.0550227905415699\\
0.765625	0.40625	0.0681037016787864	0.0681037016787864\\
0.765625	0.421875	0.0692634492979786	0.0692634492979786\\
0.765625	0.4375	0.0696034567215072	0.0696034567215072\\
0.765625	0.453125	0.0697448856820513	0.0697448856820513\\
0.765625	0.46875	0.0698158663172974	0.0698158663172974\\
0.765625	0.484375	0.06985769091204	0.06985769091204\\
0.765625	0.5	0.0698831947935685	0.0698831947935685\\
0.765625	0.515625	0.0699009880985282	0.0699009880985282\\
0.765625	0.53125	0.0699126401273638	0.0699126401273638\\
0.765625	0.546875	0.0699207412242004	0.0699207412242004\\
0.765625	0.5625	0.0699262285214909	0.0699262285214909\\
0.765625	0.578125	0.0699296406192764	0.0699296406192764\\
0.765625	0.59375	0.0699317189872077	0.0699317189872077\\
0.765625	0.609375	0.0699323372863331	0.0699323372863331\\
0.765625	0.625	0.0699317722878302	0.0699317722878302\\
0.765625	0.640625	0.0699302549521708	0.0699302549521708\\
0.765625	0.65625	0.0699271760311872	0.0699271760311872\\
0.765625	0.671875	0.0699232954453929	0.0699232954453929\\
0.765625	0.6875	0.069918156282377	0.069918156282377\\
0.765625	0.703125	0.0699110586103967	0.0699110586103967\\
0.765625	0.71875	0.0699025746586252	0.0699025746586252\\
0.765625	0.734375	0.0698920652009582	0.0698920652009582\\
0.765625	0.75	0.0698779751079957	0.0698779751079957\\
0.765625	0.765625	0.0698606980010338	0.0698606980010338\\
0.765625	0.78125	0.069837436221998	0.069837436221998\\
0.765625	0.796875	0.0698084292166235	0.0698084292166235\\
0.765625	0.8125	0.0697672986296372	0.0697672986296372\\
0.765625	0.828125	0.0697077371632522	0.0697077371632522\\
0.765625	0.84375	0.0696148962587089	0.0696148962587089\\
0.765625	0.859375	0.0694553684029659	0.0694553684029659\\
0.765625	0.875	0.0691211554530625	0.0691211554530625\\
0.765625	0.890625	0.0681833671593145	0.0681833671593145\\
0.765625	0.90625	0.0644067188769585	0.0644067188769585\\
0.765625	0.921875	0.0452804657540297	0.0452804657540297\\
0.765625	0.9375	0.011899390091967	0.011899390091967\\
0.765625	0.953125	0.0016421634405567	0.0016421634405567\\
0.765625	0.96875	0.000336770266473208	0.000336770266473208\\
0.765625	0.984375	8.31347611016111e-05	8.31347611016111e-05\\
0.765625	1	-2.79799530766844e-10	-2.79799530766844e-10\\
0.78125	0	-2.79797067459508e-10	-2.79797067459508e-10\\
0.78125	0.015625	-0.000114632128888308	-0.000114632128888308\\
0.78125	0.03125	-0.000239817907757301	-0.000239817907757301\\
0.78125	0.046875	-0.000393173119226603	-0.000393173119226603\\
0.78125	0.0625	-0.00064174422417125	-0.00064174422417125\\
0.78125	0.078125	-0.00108046962547186	-0.00108046962547186\\
0.78125	0.09375	-0.00193324566773914	-0.00193324566773914\\
0.78125	0.109375	-0.00362451195357992	-0.00362451195357992\\
0.78125	0.125	-0.00685273831183346	-0.00685273831183346\\
0.78125	0.140625	-0.0122834260575656	-0.0122834260575656\\
0.78125	0.15625	-0.0193997474681812	-0.0193997474681812\\
0.78125	0.171875	-0.0268088473415504	-0.0268088473415504\\
0.78125	0.1875	-0.0332105873463757	-0.0332105873463757\\
0.78125	0.203125	-0.0379255870070691	-0.0379255870070691\\
0.78125	0.21875	-0.0404822559443202	-0.0404822559443202\\
0.78125	0.234375	-0.0403798101142772	-0.0403798101142772\\
0.78125	0.25	-0.0373181238407328	-0.0373181238407328\\
0.78125	0.265625	-0.0310076902730619	-0.0310076902730619\\
0.78125	0.28125	-0.0212741194157158	-0.0212741194157158\\
0.78125	0.296875	-0.0109233795371945	-0.0109233795371945\\
0.78125	0.3125	-0.00465281062363495	-0.00465281062363495\\
0.78125	0.328125	-0.00199073509325889	-0.00199073509325889\\
0.78125	0.34375	-0.00095959523754754	-0.00095959523754754\\
0.78125	0.359375	-0.000510287681145486	-0.000510287681145486\\
0.78125	0.375	-0.000291744468731777	-0.000291744468731777\\
0.78125	0.390625	-0.000212551924557976	-0.000212551924557976\\
0.78125	0.40625	0.0272189019203572	0.0272189019203572\\
0.78125	0.421875	0.0665443514221076	0.0665443514221076\\
0.78125	0.4375	0.0687712991058182	0.0687712991058182\\
0.78125	0.453125	0.0693961213297109	0.0693961213297109\\
0.78125	0.46875	0.0696298753839379	0.0696298753839379\\
0.78125	0.484375	0.0697384175106589	0.0697384175106589\\
0.78125	0.5	0.0697996174169445	0.0697996174169445\\
0.78125	0.515625	0.0698356686550224	0.0698356686550224\\
0.78125	0.53125	0.0698602878292836	0.0698602878292836\\
0.78125	0.546875	0.0698770276989126	0.0698770276989126\\
0.78125	0.5625	0.069887349543896	0.069887349543896\\
0.78125	0.578125	0.0698951909776323	0.0698951909776323\\
0.78125	0.59375	0.0698997971265371	0.0698997971265371\\
0.78125	0.609375	0.069901878677438	0.069901878677438\\
0.78125	0.625	0.0699022930767525	0.0699022930767525\\
0.78125	0.640625	0.0699010793294211	0.0699010793294211\\
0.78125	0.65625	0.0698976608990168	0.0698976608990168\\
0.78125	0.671875	0.0698931236719361	0.0698931236719361\\
0.78125	0.6875	0.0698861876115083	0.0698861876115083\\
0.78125	0.703125	0.0698778244203244	0.0698778244203244\\
0.78125	0.71875	0.0698665272459101	0.0698665272459101\\
0.78125	0.734375	0.0698522298694332	0.0698522298694332\\
0.78125	0.75	0.0698324827689657	0.0698324827689657\\
0.78125	0.765625	0.0698089487078463	0.0698089487078463\\
0.78125	0.78125	0.0697760220024938	0.0697760220024938\\
0.78125	0.796875	0.0697317237037004	0.0697317237037004\\
0.78125	0.8125	0.0696677944065143	0.0696677944065143\\
0.78125	0.828125	0.0695700246604627	0.0695700246604627\\
0.78125	0.84375	0.0694049062093167	0.0694049062093167\\
0.78125	0.859375	0.0690722837487015	0.0690722837487015\\
0.78125	0.875	0.0682452937310392	0.0682452937310392\\
0.78125	0.890625	0.0654139358746478	0.0654139358746478\\
0.78125	0.90625	0.053150597389881	0.053150597389881\\
0.78125	0.921875	0.0233914612027791	0.0233914612027791\\
0.78125	0.9375	0.00462447778223047	0.00462447778223047\\
0.78125	0.953125	0.000852804477436063	0.000852804477436063\\
0.78125	0.96875	0.000227495274155602	0.000227495274155602\\
0.78125	0.984375	6.02318063966647e-05	6.02318063966647e-05\\
0.78125	1	-2.79799232394407e-10	-2.79799232394407e-10\\
0.796875	0	-2.79798878510817e-10	-2.79798878510817e-10\\
0.796875	0.015625	-0.000110336037055635	-0.000110336037055635\\
0.796875	0.03125	-0.000228772158012849	-0.000228772158012849\\
0.796875	0.046875	-0.000366654284379141	-0.000366654284379141\\
0.796875	0.0625	-0.000583332678232106	-0.000583332678232106\\
0.796875	0.078125	-0.000948062828923138	-0.000948062828923138\\
0.796875	0.09375	-0.00163072375190139	-0.00163072375190139\\
0.796875	0.109375	-0.0029154911678489	-0.0029154911678489\\
0.796875	0.125	-0.00537792030385416	-0.00537792030385416\\
0.796875	0.140625	-0.00967220392245541	-0.00967220392245541\\
0.796875	0.15625	-0.0158246586644204	-0.0158246586644204\\
0.796875	0.171875	-0.0228352581239933	-0.0228352581239933\\
0.796875	0.1875	-0.0294023280973071	-0.0294023280973071\\
0.796875	0.203125	-0.0348045359350993	-0.0348045359350993\\
0.796875	0.21875	-0.0383843078680483	-0.0383843078680483\\
0.796875	0.234375	-0.0398140549714976	-0.0398140549714976\\
0.796875	0.25	-0.0386986246832606	-0.0386986246832606\\
0.796875	0.265625	-0.0348898128212174	-0.0348898128212174\\
0.796875	0.28125	-0.028056562018603	-0.028056562018603\\
0.796875	0.296875	-0.0185712679872624	-0.0185712679872624\\
0.796875	0.3125	-0.00945851658441967	-0.00945851658441967\\
0.796875	0.328125	-0.00420444958538436	-0.00420444958538436\\
0.796875	0.34375	-0.00190088064756881	-0.00190088064756881\\
0.796875	0.359375	-0.000965337644179307	-0.000965337644179307\\
0.796875	0.375	-0.000537234968740705	-0.000537234968740705\\
0.796875	0.390625	-0.000313073652392078	-0.000313073652392078\\
0.796875	0.40625	-0.000162413465378495	-0.000162413465378495\\
0.796875	0.421875	0.00203967770478671	0.00203967770478671\\
0.796875	0.4375	0.0589065858059137	0.0589065858059137\\
0.796875	0.453125	0.0675832721234389	0.0675832721234389\\
0.796875	0.46875	0.0689500177702858	0.0689500177702858\\
0.796875	0.484375	0.0694034696335564	0.0694034696335564\\
0.796875	0.5	0.0695977958696813	0.0695977958696813\\
0.796875	0.515625	0.0696994368688984	0.0696994368688984\\
0.796875	0.53125	0.0697592357191121	0.0697592357191121\\
0.796875	0.546875	0.0697946344627104	0.0697946344627104\\
0.796875	0.5625	0.0698189652719869	0.0698189652719869\\
0.796875	0.578125	0.0698353267305532	0.0698353267305532\\
0.796875	0.59375	0.0698454657909795	0.0698454657909795\\
0.796875	0.609375	0.0698520180260437	0.0698520180260437\\
0.796875	0.625	0.0698545157328908	0.0698545157328908\\
0.796875	0.640625	0.0698544175903794	0.0698544175903794\\
0.796875	0.65625	0.0698521739660543	0.0698521739660543\\
0.796875	0.671875	0.0698462482226916	0.0698462482226916\\
0.796875	0.6875	0.0698377666819305	0.0698377666819305\\
0.796875	0.703125	0.0698256749582852	0.0698256749582852\\
0.796875	0.71875	0.0698106511287377	0.0698106511287377\\
0.796875	0.734375	0.0697896980514831	0.0697896980514831\\
0.796875	0.75	0.0697624273685191	0.0697624273685191\\
0.796875	0.765625	0.0697243546382585	0.0697243546382585\\
0.796875	0.78125	0.0696735680737625	0.0696735680737625\\
0.796875	0.796875	0.0695992824413255	0.0695992824413255\\
0.796875	0.8125	0.0694869119379703	0.0694869119379703\\
0.796875	0.828125	0.0692995178397371	0.0692995178397371\\
0.796875	0.84375	0.0689296940755464	0.0689296940755464\\
0.796875	0.859375	0.0680420016739947	0.0680420016739947\\
0.796875	0.875	0.0653711223441756	0.0653711223441756\\
0.796875	0.890625	0.0555943209420244	0.0555943209420244\\
0.796875	0.90625	0.0310523297584085	0.0310523297584085\\
0.796875	0.921875	0.00938628012019428	0.00938628012019428\\
0.796875	0.9375	0.00186047637066015	0.00186047637066015\\
0.796875	0.953125	0.000482374645111177	0.000482374645111177\\
0.796875	0.96875	0.000155028179272595	0.000155028179272595\\
0.796875	0.984375	4.24343694090181e-05	4.24343694090181e-05\\
0.796875	1	-2.79797546243188e-10	-2.79797546243188e-10\\
0.8125	0	-2.79798295643729e-10	-2.79798295643729e-10\\
0.8125	0.015625	-0.000105802713166724	-0.000105802713166724\\
0.8125	0.03125	-0.000216321482756311	-0.000216321482756311\\
0.8125	0.046875	-0.000339596023013744	-0.000339596023013744\\
0.8125	0.0625	-0.0005256169427624	-0.0005256169427624\\
0.8125	0.078125	-0.000828004665769541	-0.000828004665769541\\
0.8125	0.09375	-0.00135650027718023	-0.00135650027718023\\
0.8125	0.109375	-0.00232142736220777	-0.00232142736220777\\
0.8125	0.125	-0.00412994928447525	-0.00412994928447525\\
0.8125	0.140625	-0.00727840197775248	-0.00727840197775248\\
0.8125	0.15625	-0.0120832219881236	-0.0120832219881236\\
0.8125	0.171875	-0.0181787015114887	-0.0181787015114887\\
0.8125	0.1875	-0.0245505724811544	-0.0245505724811544\\
0.8125	0.203125	-0.0301532663148702	-0.0301532663148702\\
0.8125	0.21875	-0.034420462564251	-0.034420462564251\\
0.8125	0.234375	-0.0369523263849582	-0.0369523263849582\\
0.8125	0.25	-0.0374178224597856	-0.0374178224597856\\
0.8125	0.265625	-0.0355168248098266	-0.0355168248098266\\
0.8125	0.28125	-0.0311461424050819	-0.0311461424050819\\
0.8125	0.296875	-0.0241746928854348	-0.0241746928854348\\
0.8125	0.3125	-0.0154762638448187	-0.0154762638448187\\
0.8125	0.328125	-0.00794512482414473	-0.00794512482414473\\
0.8125	0.34375	-0.00372880276254902	-0.00372880276254902\\
0.8125	0.359375	-0.00180926996086216	-0.00180926996086216\\
0.8125	0.375	-0.000968499937439383	-0.000968499937439383\\
0.8125	0.390625	-0.000565775952925163	-0.000565775952925163\\
0.8125	0.40625	-0.000340193322365071	-0.000340193322365071\\
0.8125	0.421875	-0.000187589910703389	-0.000187589910703389\\
0.8125	0.4375	3.45053028656399e-05	3.45053028656399e-05\\
0.8125	0.453125	0.0245198974962662	0.0245198974962662\\
0.8125	0.46875	0.0634258350551871	0.0634258350551871\\
0.8125	0.484375	0.0677316973296298	0.0677316973296298\\
0.8125	0.5	0.0688643796896718	0.0688643796896718\\
0.8125	0.515625	0.0693050115525852	0.0693050115525852\\
0.8125	0.53125	0.0695045459893574	0.0695045459893574\\
0.8125	0.546875	0.0696157738159527	0.0696157738159527\\
0.8125	0.5625	0.0696809498825502	0.0696809498825502\\
0.8125	0.578125	0.0697199492338738	0.0697199492338738\\
0.8125	0.59375	0.0697462530240394	0.0697462530240394\\
0.8125	0.609375	0.0697632792019897	0.0697632792019897\\
0.8125	0.625	0.0697723294631262	0.0697723294631262\\
0.8125	0.640625	0.0697758156313168	0.0697758156313168\\
0.8125	0.65625	0.0697744408328254	0.0697744408328254\\
0.8125	0.671875	0.069769152533813	0.069769152533813\\
0.8125	0.6875	0.069757036155134	0.069757036155134\\
0.8125	0.703125	0.0697410445842133	0.0697410445842133\\
0.8125	0.71875	0.0697173717778267	0.0697173717778267\\
0.8125	0.734375	0.0696842768520747	0.0696842768520747\\
0.8125	0.75	0.0696400828862899	0.0696400828862899\\
0.8125	0.765625	0.0695771758191099	0.0695771758191099\\
0.8125	0.78125	0.0694820501207637	0.0694820501207637\\
0.8125	0.796875	0.0693387182256553	0.0693387182256553\\
0.8125	0.8125	0.0690967832451292	0.0690967832451292\\
0.8125	0.828125	0.0686246451002308	0.0686246451002308\\
0.8125	0.84375	0.0675328110685686	0.0675328110685686\\
0.8125	0.859375	0.0643936098847417	0.0643936098847417\\
0.8125	0.875	0.0546972536095617	0.0546972536095617\\
0.8125	0.890625	0.0334392642501906	0.0334392642501906\\
0.8125	0.90625	0.0132359685565122	0.0132359685565122\\
0.8125	0.921875	0.00323665537946356	0.00323665537946356\\
0.8125	0.9375	0.000850963664554827	0.000850963664554827\\
0.8125	0.953125	0.000292689204479699	0.000292689204479699\\
0.8125	0.96875	0.000102770440622844	0.000102770440622844\\
0.8125	0.984375	2.61715189507095e-05	2.61715189507095e-05\\
0.8125	1	-2.79796602553617e-10	-2.79796602553617e-10\\
0.828125	0	-2.79797005009463e-10	-2.79797005009463e-10\\
0.828125	0.015625	-0.000100306271799391	-0.000100306271799391\\
0.828125	0.03125	-0.000202679943752589	-0.000202679943752589\\
0.828125	0.046875	-0.00031132928520796	-0.00031132928520796\\
0.828125	0.0625	-0.000471039225875581	-0.000471039225875581\\
0.828125	0.078125	-0.000721587442277109	-0.000721587442277109\\
0.828125	0.09375	-0.0011257796932486	-0.0011257796932486\\
0.828125	0.109375	-0.00183654947526189	-0.00183654947526189\\
0.828125	0.125	-0.00307582184899619	-0.00307582184899619\\
0.828125	0.140625	-0.00524359058431315	-0.00524359058431315\\
0.828125	0.15625	-0.00873780211747051	-0.00873780211747051\\
0.828125	0.171875	-0.0135368207560825	-0.0135368207560825\\
0.828125	0.1875	-0.0190666367528794	-0.0190666367528794\\
0.828125	0.203125	-0.0244529289711266	-0.0244529289711266\\
0.828125	0.21875	-0.0290140301553948	-0.0290140301553948\\
0.828125	0.234375	-0.0321683116751424	-0.0321683116751424\\
0.828125	0.25	-0.0337718662122908	-0.0337718662122908\\
0.828125	0.265625	-0.0333424580126712	-0.0333424580126712\\
0.828125	0.28125	-0.0308585671237148	-0.0308585671237148\\
0.828125	0.296875	-0.0261892754040868	-0.0261892754040868\\
0.828125	0.3125	-0.0195399154178926	-0.0195399154178926\\
0.828125	0.328125	-0.0122149262752321	-0.0122149262752321\\
0.828125	0.34375	-0.00643435205007837	-0.00643435205007837\\
0.828125	0.359375	-0.00322777698127213	-0.00322777698127213\\
0.828125	0.375	-0.00169683275768787	-0.00169683275768787\\
0.828125	0.390625	-0.000963820476093535	-0.000963820476093535\\
0.828125	0.40625	-0.000586113471790235	-0.000586113471790235\\
0.828125	0.421875	-0.000368656701910679	-0.000368656701910679\\
0.828125	0.4375	-0.000218781352046799	-0.000218781352046799\\
0.828125	0.453125	-1.34347948005154e-05	-1.34347948005154e-05\\
0.828125	0.46875	0.00167752698758311	0.00167752698758311\\
0.828125	0.484375	0.038598041138388	0.038598041138388\\
0.828125	0.5	0.063192231646244	0.063192231646244\\
0.828125	0.515625	0.0673004503340074	0.0673004503340074\\
0.828125	0.53125	0.0685239892344153	0.0685239892344153\\
0.828125	0.546875	0.0690550687586087	0.0690550687586087\\
0.828125	0.5625	0.0693043235643621	0.0693043235643621\\
0.828125	0.578125	0.0694438915790886	0.0694438915790886\\
0.828125	0.59375	0.0695282245147504	0.0695282245147504\\
0.828125	0.609375	0.0695769056234901	0.0695769056234901\\
0.828125	0.625	0.0696056596424428	0.0696056596424428\\
0.828125	0.640625	0.0696229573685499	0.0696229573685499\\
0.828125	0.65625	0.0696264967609109	0.0696264967609109\\
0.828125	0.671875	0.0696222124264387	0.0696222124264387\\
0.828125	0.6875	0.0696050432484185	0.0696050432484185\\
0.828125	0.703125	0.0695792243817819	0.0695792243817819\\
0.828125	0.71875	0.069537347223051	0.069537347223051\\
0.828125	0.734375	0.0694775198521099	0.0694775198521099\\
0.828125	0.75	0.0693930159970118	0.0693930159970118\\
0.828125	0.765625	0.0692623916629207	0.0692623916629207\\
0.828125	0.78125	0.0690488177186495	0.0690488177186495\\
0.828125	0.796875	0.0686701695346182	0.0686701695346182\\
0.828125	0.8125	0.0679540469063575	0.0679540469063575\\
0.828125	0.828125	0.0662724479769511	0.0662724479769511\\
0.828125	0.84375	0.0619445958461621	0.0619445958461621\\
0.828125	0.859375	0.0505831995604773	0.0505831995604773\\
0.828125	0.875	0.031559429486326	0.031559429486326\\
0.828125	0.890625	0.014393208125412	0.014393208125412\\
0.828125	0.90625	0.00426928966932029	0.00426928966932029\\
0.828125	0.921875	0.00123161309719572	0.00123161309719572\\
0.828125	0.9375	0.000445515368736856	0.000445515368736856\\
0.828125	0.953125	0.000184241980509673	0.000184241980509673\\
0.828125	0.96875	6.48858325548749e-05	6.48858325548749e-05\\
0.828125	0.984375	1.24538740757271e-05	1.24538740757271e-05\\
0.828125	1	-2.79796533164678e-10	-2.79796533164678e-10\\
0.84375	0	-2.79797386648628e-10	-2.79797386648628e-10\\
0.84375	0.015625	-9.53362080363299e-05	-9.53362080363299e-05\\
0.84375	0.03125	-0.000188540185827717	-0.000188540185827717\\
0.84375	0.046875	-0.000284711473289241	-0.000284711473289241\\
0.84375	0.0625	-0.000419824911256361	-0.000419824911256361\\
0.84375	0.078125	-0.000622706584921922	-0.000622706584921922\\
0.84375	0.09375	-0.000934047411265696	-0.000934047411265696\\
0.84375	0.109375	-0.00143652208566872	-0.00143652208566872\\
0.84375	0.125	-0.00228565437696695	-0.00228565437696695\\
0.84375	0.140625	-0.0037146047941402	-0.0037146047941402\\
0.84375	0.15625	-0.00596598756115551	-0.00596598756115551\\
0.84375	0.171875	-0.00931888846778968	-0.00931888846778968\\
0.84375	0.1875	-0.0135248716244799	-0.0135248716244799\\
0.84375	0.203125	-0.0181648636540028	-0.0181648636540028\\
0.84375	0.21875	-0.0224900282810751	-0.0224900282810751\\
0.84375	0.234375	-0.0259550324069277	-0.0259550324069277\\
0.84375	0.25	-0.0281634753946723	-0.0281634753946723\\
0.84375	0.265625	-0.0288626188852115	-0.0288626188852115\\
0.84375	0.28125	-0.0278135455950773	-0.0278135455950773\\
0.84375	0.296875	-0.0249558568976607	-0.0249558568976607\\
0.84375	0.3125	-0.0204059009510434	-0.0204059009510434\\
0.84375	0.328125	-0.0145955131903278	-0.0145955131903278\\
0.84375	0.34375	-0.00900798434274844	-0.00900798434274844\\
0.84375	0.359375	-0.00498766671870055	-0.00498766671870055\\
0.84375	0.375	-0.00270997337680511	-0.00270997337680511\\
0.84375	0.390625	-0.00153028393571047	-0.00153028393571047\\
0.84375	0.40625	-0.000923871233251622	-0.000923871233251622\\
0.84375	0.421875	-0.00059264805738448	-0.00059264805738448\\
0.84375	0.4375	-0.00039293165648944	-0.00039293165648944\\
0.84375	0.453125	-0.000247760336458537	-0.000247760336458537\\
0.84375	0.46875	-9.16557535735821e-05	-9.16557535735821e-05\\
0.84375	0.484375	0.000322009430027486	0.000322009430027486\\
0.84375	0.5	0.0054569909429388	0.0054569909429388\\
0.84375	0.515625	0.0380265646476643	0.0380265646476643\\
0.84375	0.53125	0.0601456035353326	0.0601456035353326\\
0.84375	0.546875	0.0657713559812594	0.0657713559812594\\
0.84375	0.5625	0.0675968533452449	0.0675968533452449\\
0.84375	0.578125	0.0684129796640378	0.0684129796640378\\
0.84375	0.59375	0.0688141147245597	0.0688141147245597\\
0.84375	0.609375	0.0690373279619875	0.0690373279619875\\
0.84375	0.625	0.0691636663310907	0.0691636663310907\\
0.84375	0.640625	0.0692309134000301	0.0692309134000301\\
0.84375	0.65625	0.0692682855355244	0.0692682855355244\\
0.84375	0.671875	0.0692700810780991	0.0692700810780991\\
0.84375	0.6875	0.0692471407393099	0.0692471407393099\\
0.84375	0.703125	0.0691978311883919	0.0691978311883919\\
0.84375	0.71875	0.0690985392995931	0.0690985392995931\\
0.84375	0.734375	0.0689532201416594	0.0689532201416594\\
0.84375	0.75	0.0687199177232119	0.0687199177232119\\
0.84375	0.765625	0.0683270996545009	0.0683270996545009\\
0.84375	0.78125	0.0676280019236075	0.0676280019236075\\
0.84375	0.796875	0.0662445234293336	0.0662445234293336\\
0.84375	0.8125	0.0631542553526401	0.0631542553526401\\
0.84375	0.828125	0.056034348642686	0.056034348642686\\
0.84375	0.84375	0.0423598288382694	0.0423598288382694\\
0.84375	0.859375	0.0262622913942714	0.0262622913942714\\
0.84375	0.875	0.0124720502528856	0.0124720502528856\\
0.84375	0.890625	0.00430057677396448	0.00430057677396448\\
0.84375	0.90625	0.00144056496711868	0.00144056496711868\\
0.84375	0.921875	0.000561288489638215	0.000561288489638215\\
0.84375	0.9375	0.000252504399034326	0.000252504399034326\\
0.84375	0.953125	0.000115117801516245	0.000115117801516245\\
0.84375	0.96875	3.64665975122651e-05	3.64665975122651e-05\\
0.84375	0.984375	1.06026261617717e-06	1.06026261617717e-06\\
0.84375	1	-2.79797136848448e-10	-2.79797136848448e-10\\
0.859375	0	-2.79798496871653e-10	-2.79798496871653e-10\\
0.859375	0.015625	-9.00715605724483e-05	-9.00715605724483e-05\\
0.859375	0.03125	-0.00017533759332516	-0.00017533759332516\\
0.859375	0.046875	-0.000259836072518582	-0.000259836072518582\\
0.859375	0.0625	-0.000373984036718284	-0.000373984036718284\\
0.859375	0.078125	-0.000535213071783584	-0.000535213071783584\\
0.859375	0.09375	-0.000767217117708552	-0.000767217117708552\\
0.859375	0.109375	-0.00112003930770537	-0.00112003930770537\\
0.859375	0.125	-0.00168049051836019	-0.00168049051836019\\
0.859375	0.140625	-0.00256865261047749	-0.00256865261047749\\
0.859375	0.15625	-0.00395107636494025	-0.00395107636494025\\
0.859375	0.171875	-0.00601033975575052	-0.00601033975575052\\
0.859375	0.1875	-0.00882989604236085	-0.00882989604236085\\
0.859375	0.203125	-0.0121477506624285	-0.0121477506624285\\
0.859375	0.21875	-0.0156867601561501	-0.0156867601561501\\
0.859375	0.234375	-0.0188557420294387	-0.0188557420294387\\
0.859375	0.25	-0.0212585645486552	-0.0212585645486552\\
0.859375	0.265625	-0.0225350177271384	-0.0225350177271384\\
0.859375	0.28125	-0.0225767857913499	-0.0225767857913499\\
0.859375	0.296875	-0.0210954499570976	-0.0210954499570976\\
0.859375	0.3125	-0.0182806966065107	-0.0182806966065107\\
0.859375	0.328125	-0.0143175787540047	-0.0143175787540047\\
0.859375	0.34375	-0.0100240473790172	-0.0100240473790172\\
0.859375	0.359375	-0.00624938604932449	-0.00624938604932449\\
0.859375	0.375	-0.00367934040505293	-0.00367934040505293\\
0.859375	0.390625	-0.00217164756936306	-0.00217164756936306\\
0.859375	0.40625	-0.00134021072976375	-0.00134021072976375\\
0.859375	0.421875	-0.000861982123487004	-0.000861982123487004\\
0.859375	0.4375	-0.000583301244956772	-0.000583301244956772\\
0.859375	0.453125	-0.000404455739947908	-0.000404455739947908\\
0.859375	0.46875	-0.00027236404704265	-0.00027236404704265\\
0.859375	0.484375	-0.000143729567613985	-0.000143729567613985\\
0.859375	0.5	8.51504458233146e-05	8.51504458233146e-05\\
0.859375	0.515625	0.000842268086798904	0.000842268086798904\\
0.859375	0.53125	0.00649168867729396	0.00649168867729396\\
0.859375	0.546875	0.0284047751593182	0.0284047751593182\\
0.859375	0.5625	0.050304700265399	0.050304700265399\\
0.859375	0.578125	0.0606385009533247	0.0606385009533247\\
0.859375	0.59375	0.0646359501607982	0.0646359501607982\\
0.859375	0.609375	0.066368060250261	0.066368060250261\\
0.859375	0.625	0.0672270582574939	0.0672270582574939\\
0.859375	0.640625	0.0677047536192556	0.0677047536192556\\
0.859375	0.65625	0.0679296788250684	0.0679296788250684\\
0.859375	0.671875	0.0680273348751463	0.0680273348751463\\
0.859375	0.6875	0.0679723115311499	0.0679723115311499\\
0.859375	0.703125	0.067815332718913	0.067815332718913\\
0.859375	0.71875	0.067515272881267	0.067515272881267\\
0.859375	0.734375	0.066975979962499	0.066975979962499\\
0.859375	0.75	0.0659921446874416	0.0659921446874416\\
0.859375	0.765625	0.0642169214972189	0.0642169214972189\\
0.859375	0.78125	0.0608705493448164	0.0608705493448164\\
0.859375	0.796875	0.0543214986221621	0.0543214986221621\\
0.859375	0.8125	0.0435934322430676	0.0435934322430676\\
0.859375	0.828125	0.0307111646465132	0.0307111646465132\\
0.859375	0.84375	0.0184828940264949	0.0184828940264949\\
0.859375	0.859375	0.00877457402149742	0.00877457402149742\\
0.859375	0.875	0.00344742868285114	0.00344742868285114\\
0.859375	0.890625	0.00135005087974877	0.00135005087974877\\
0.859375	0.90625	0.000595543442949303	0.000595543442949303\\
0.859375	0.921875	0.000292173108365299	0.000292173108365299\\
0.859375	0.9375	0.00014897367514079	0.00014897367514079\\
0.859375	0.953125	6.80453492446059e-05	6.80453492446059e-05\\
0.859375	0.96875	1.46492218914937e-05	1.46492218914937e-05\\
0.859375	0.984375	-7.22504522128627e-06	-7.22504522128627e-06\\
0.859375	1	-2.79799051983165e-10	-2.79799051983165e-10\\
0.875	0	-2.79799711178086e-10	-2.79799711178086e-10\\
0.875	0.015625	-8.48981731890533e-05	-8.48981731890533e-05\\
0.875	0.03125	-0.000162489385841506	-0.000162489385841506\\
0.875	0.046875	-0.000233740079521186	-0.000233740079521186\\
0.875	0.0625	-0.000327874406361459	-0.000327874406361459\\
0.875	0.078125	-0.00045627028936835	-0.00045627028936835\\
0.875	0.09375	-0.00063022197674336	-0.00063022197674336\\
0.875	0.109375	-0.000876856471361628	-0.000876856471361628\\
0.875	0.125	-0.00124405306951332	-0.00124405306951332\\
0.875	0.140625	-0.00178729011787414	-0.00178729011787414\\
0.875	0.15625	-0.00258482796460392	-0.00258482796460392\\
0.875	0.171875	-0.00376507472092987	-0.00376507472092987\\
0.875	0.1875	-0.00536345301213812	-0.00536345301213812\\
0.875	0.203125	-0.00738454296741792	-0.00738454296741792\\
0.875	0.21875	-0.00973186163846095	-0.00973186163846095\\
0.875	0.234375	-0.0120595409116232	-0.0120595409116232\\
0.875	0.25	-0.014075561760622	-0.014075561760622\\
0.875	0.265625	-0.0155275376699339	-0.0155275376699339\\
0.875	0.28125	-0.0160199990987425	-0.0160199990987425\\
0.875	0.296875	-0.0156004875361173	-0.0156004875361173\\
0.875	0.3125	-0.0141125142580035	-0.0141125142580035\\
0.875	0.328125	-0.0117941257663416	-0.0117941257663416\\
0.875	0.34375	-0.00896432648306794	-0.00896432648306794\\
0.875	0.359375	-0.0062932153570284	-0.0062932153570284\\
0.875	0.375	-0.00411001125170894	-0.00411001125170894\\
0.875	0.390625	-0.002624527577244	-0.002624527577244\\
0.875	0.40625	-0.00168991867330837	-0.00168991867330837\\
0.875	0.421875	-0.00112067044361091	-0.00112067044361091\\
0.875	0.4375	-0.00077187196325045	-0.00077187196325045\\
0.875	0.453125	-0.000548271922764225	-0.000548271922764225\\
0.875	0.46875	-0.000397036651735727	-0.000397036651735727\\
0.875	0.484375	-0.00028038531150341	-0.00028038531150341\\
0.875	0.5	-0.000175895796843742	-0.000175895796843742\\
0.875	0.515625	-3.40730068421223e-05	-3.40730068421223e-05\\
0.875	0.53125	0.000278173860936129	0.000278173860936129\\
0.875	0.546875	0.00119898677036039	0.00119898677036039\\
0.875	0.5625	0.00470871450121357	0.00470871450121357\\
0.875	0.578125	0.0155476282526495	0.0155476282526495\\
0.875	0.59375	0.0305606972737728	0.0305606972737728\\
0.875	0.609375	0.0432532300560496	0.0432532300560496\\
0.875	0.625	0.0515822185748578	0.0515822185748578\\
0.875	0.640625	0.0565200142444512	0.0565200142444512\\
0.875	0.65625	0.0590274105699185	0.0590274105699185\\
0.875	0.671875	0.0601815438340008	0.0601815438340008\\
0.875	0.6875	0.0604462659365211	0.0604462659365211\\
0.875	0.703125	0.0598284560476483	0.0598284560476483\\
0.875	0.71875	0.0581458039500458	0.0581458039500458\\
0.875	0.734375	0.0553193587531775	0.0553193587531775\\
0.875	0.75	0.050723221037487	0.050723221037487\\
0.875	0.765625	0.044108811631661	0.044108811631661\\
0.875	0.78125	0.0356714637319794	0.0356714637319794\\
0.875	0.796875	0.0264531461269832	0.0264531461269832\\
0.875	0.8125	0.0176838192332864	0.0176838192332864\\
0.875	0.828125	0.00998208192019021	0.00998208192019021\\
0.875	0.84375	0.00485321821656736	0.00485321821656736\\
0.875	0.859375	0.00222400237894288	0.00222400237894288\\
0.875	0.875	0.00104508768189934	0.00104508768189934\\
0.875	0.890625	0.000532277495537887	0.000532277495537887\\
0.875	0.90625	0.000290949313515655	0.000290949313515655\\
0.875	0.921875	0.000161929107890558	0.000161929107890558\\
0.875	0.9375	8.58161566670508e-05	8.58161566670508e-05\\
0.875	0.953125	3.45572198856784e-05	3.45572198856784e-05\\
0.875	0.96875	-2.63450612339157e-06	-2.63450612339157e-06\\
0.875	0.984375	-1.36683325140076e-05	-1.36683325140076e-05\\
0.875	1	-2.79797969515716e-10	-2.79797969515716e-10\\
0.890625	0	-2.79797594815445e-10	-2.79797594815445e-10\\
0.890625	0.015625	-7.92014095990323e-05	-7.92014095990323e-05\\
0.890625	0.03125	-0.000148649192894835	-0.000148649192894835\\
0.890625	0.046875	-0.000208896131198231	-0.000208896131198231\\
0.890625	0.0625	-0.000286023244298811	-0.000286023244298811\\
0.890625	0.078125	-0.000386956321437099	-0.000386956321437099\\
0.890625	0.09375	-0.000516535502717829	-0.000516535502717829\\
0.890625	0.109375	-0.000688857729672835	-0.000688857729672835\\
0.890625	0.125	-0.000923255265454629	-0.000923255265454629\\
0.890625	0.140625	-0.00125219370373941	-0.00125219370373941\\
0.890625	0.15625	-0.00170566521850388	-0.00170566521850388\\
0.890625	0.171875	-0.00233244162873481	-0.00233244162873481\\
0.890625	0.1875	-0.00316737341862862	-0.00316737341862862\\
0.890625	0.203125	-0.0042382466178799	-0.0042382466178799\\
0.890625	0.21875	-0.00546986653213362	-0.00546986653213362\\
0.890625	0.234375	-0.00684917138364534	-0.00684917138364534\\
0.890625	0.25	-0.00815502486376642	-0.00815502486376642\\
0.890625	0.265625	-0.00918269653280289	-0.00918269653280289\\
0.890625	0.28125	-0.00979130329633343	-0.00979130329633343\\
0.890625	0.296875	-0.00984023000139686	-0.00984023000139686\\
0.890625	0.3125	-0.00927758624453173	-0.00927758624453173\\
0.890625	0.328125	-0.00818830320944923	-0.00818830320944923\\
0.890625	0.34375	-0.00671529968478127	-0.00671529968478127\\
0.890625	0.359375	-0.00513639434307285	-0.00513639434307285\\
0.890625	0.375	-0.00373810458812066	-0.00373810458812066\\
0.890625	0.390625	-0.00261098452628417	-0.00261098452628417\\
0.890625	0.40625	-0.00181695394644971	-0.00181695394644971\\
0.890625	0.421875	-0.00127121237287929	-0.00127121237287929\\
0.890625	0.4375	-0.000910970600801761	-0.000910970600801761\\
0.890625	0.453125	-0.000668932001043357	-0.000668932001043357\\
0.890625	0.46875	-0.000498675572489817	-0.000498675572489817\\
0.890625	0.484375	-0.000374463889989042	-0.000374463889989042\\
0.890625	0.5	-0.000276705441535629	-0.000276705441535629\\
0.890625	0.515625	-0.000187995761957325	-0.000187995761957325\\
0.890625	0.53125	-8.75706754316453e-05	-8.75706754316453e-05\\
0.890625	0.546875	6.44051152631801e-05	6.44051152631801e-05\\
0.890625	0.5625	0.000376144987482865	0.000376144987482865\\
0.890625	0.578125	0.00107856940212083	0.00107856940212083\\
0.890625	0.59375	0.00267388481634708	0.00267388481634708\\
0.890625	0.609375	0.00601748988448652	0.00601748988448652\\
0.890625	0.625	0.0114657172129149	0.0114657172129149\\
0.890625	0.640625	0.0174488924918032	0.0174488924918032\\
0.890625	0.65625	0.0226703608620903	0.0226703608620903\\
0.890625	0.671875	0.0261493538907922	0.0261493538907922\\
0.890625	0.6875	0.0279154203874862	0.0279154203874862\\
0.890625	0.703125	0.0278871115365311	0.0278871115365311\\
0.890625	0.71875	0.0263959344138536	0.0263959344138536\\
0.890625	0.734375	0.0234585495655427	0.0234585495655427\\
0.890625	0.75	0.0196635777805667	0.0196635777805667\\
0.890625	0.765625	0.0152556667588354	0.0152556667588354\\
0.890625	0.78125	0.0108092308438693	0.0108092308438693\\
0.890625	0.796875	0.00685662014731101	0.00685662014731101\\
0.890625	0.8125	0.00396828889059728	0.00396828889059728\\
0.890625	0.828125	0.00219797450152802	0.00219797450152802\\
0.890625	0.84375	0.00122349698663775	0.00122349698663775\\
0.890625	0.859375	0.000695400787099162	0.000695400787099162\\
0.890625	0.875	0.000412501798487729	0.000412501798487729\\
0.890625	0.890625	0.000250555581473382	0.000250555581473382\\
0.890625	0.90625	0.000152138314507638	0.000152138314507638\\
0.890625	0.921875	8.78171662550661e-05	8.78171662550661e-05\\
0.890625	0.9375	4.24913932916695e-05	4.24913932916695e-05\\
0.890625	0.953125	8.6770874398781e-06	8.6770874398781e-06\\
0.890625	0.96875	-1.65771648402708e-05	-1.65771648402708e-05\\
0.890625	0.984375	-1.93786612791579e-05	-1.93786612791579e-05\\
0.890625	1	-2.7979765726549e-10	-2.7979765726549e-10\\
0.90625	0	-2.7979870503847e-10	-2.7979870503847e-10\\
0.90625	0.015625	-7.34279082745723e-05	-7.34279082745723e-05\\
0.90625	0.03125	-0.000135298692651524	-0.000135298692651524\\
0.90625	0.046875	-0.000186367604469542	-0.000186367604469542\\
0.90625	0.0625	-0.00024812455506674	-0.00024812455506674\\
0.90625	0.078125	-0.000323495735055825	-0.000323495735055825\\
0.90625	0.09375	-0.000417806765657074	-0.000417806765657074\\
0.90625	0.109375	-0.000537431729249959	-0.000537431729249959\\
0.90625	0.125	-0.000689059441682139	-0.000689059441682139\\
0.90625	0.140625	-0.000883169998493065	-0.000883169998493065\\
0.90625	0.15625	-0.00113809939871109	-0.00113809939871109\\
0.90625	0.171875	-0.00147288605536874	-0.00147288605536874\\
0.90625	0.1875	-0.0018908531428506	-0.0018908531428506\\
0.90625	0.203125	-0.00239067126250746	-0.00239067126250746\\
0.90625	0.21875	-0.00298766337539466	-0.00298766337539466\\
0.90625	0.234375	-0.00363608374790161	-0.00363608374790161\\
0.90625	0.25	-0.00429792735003847	-0.00429792735003847\\
0.90625	0.265625	-0.00485263711845286	-0.00485263711845286\\
0.90625	0.28125	-0.00525168065106634	-0.00525168065106634\\
0.90625	0.296875	-0.00543745418108751	-0.00543745418108751\\
0.90625	0.3125	-0.0053015858750944	-0.0053015858750944\\
0.90625	0.328125	-0.00490985510023774	-0.00490985510023774\\
0.90625	0.34375	-0.00429457857777238	-0.00429457857777238\\
0.90625	0.359375	-0.00356708581265619	-0.00356708581265619\\
0.90625	0.375	-0.0028351931383323	-0.0028351931383323\\
0.90625	0.390625	-0.00218142851839376	-0.00218142851839376\\
0.90625	0.40625	-0.00165079129948839	-0.00165079129948839\\
0.90625	0.421875	-0.00124102999683305	-0.00124102999683305\\
0.90625	0.4375	-0.000937915759664763	-0.000937915759664763\\
0.90625	0.453125	-0.000720370481420333	-0.000720370481420333\\
0.90625	0.46875	-0.000553098899554525	-0.000553098899554525\\
0.90625	0.484375	-0.000432581237079678	-0.000432581237079678\\
0.90625	0.5	-0.000336249144677625	-0.000336249144677625\\
0.90625	0.515625	-0.000255468305753174	-0.000255468305753174\\
0.90625	0.53125	-0.000182180852652538	-0.000182180852652538\\
0.90625	0.546875	-0.000107491925160046	-0.000107491925160046\\
0.90625	0.5625	-1.64054307527447e-05	-1.64054307527447e-05\\
0.90625	0.578125	0.000116600398119808	0.000116600398119808\\
0.90625	0.59375	0.000328741183626671	0.000328741183626671\\
0.90625	0.609375	0.000679424200936345	0.000679424200936345\\
0.90625	0.625	0.00121878730938172	0.00121878730938172\\
0.90625	0.640625	0.00197900328336181	0.00197900328336181\\
0.90625	0.65625	0.00293465944969549	0.00293465944969549\\
0.90625	0.671875	0.0038723387134832	0.0038723387134832\\
0.90625	0.6875	0.00461434871329559	0.00461434871329559\\
0.90625	0.703125	0.00498874471055823	0.00498874471055823\\
0.90625	0.71875	0.00484196842132129	0.00484196842132129\\
0.90625	0.734375	0.00434884679535016	0.00434884679535016\\
0.90625	0.75	0.00357712170175009	0.00357712170175009\\
0.90625	0.765625	0.00274691310423692	0.00274691310423692\\
0.90625	0.78125	0.00199014522715158	0.00199014522715158\\
0.90625	0.796875	0.00138259917450452	0.00138259917450452\\
0.90625	0.8125	0.000930044616143214	0.000930044616143214\\
0.90625	0.828125	0.000626993880997088	0.000626993880997088\\
0.90625	0.84375	0.000424002258478037	0.000424002258478037\\
0.90625	0.859375	0.000285780780620161	0.000285780780620161\\
0.90625	0.875	0.000190636237769476	0.000190636237769476\\
0.90625	0.890625	0.000124003763198685	0.000124003763198685\\
0.90625	0.90625	7.66923841977799e-05	7.66923841977799e-05\\
0.90625	0.921875	3.99749107874756e-05	3.99749107874756e-05\\
0.90625	0.9375	1.26334007283404e-05	1.26334007283404e-05\\
0.90625	0.953125	-1.02235819537402e-05	-1.02235819537402e-05\\
0.90625	0.96875	-2.81726806015e-05	-2.81726806015e-05\\
0.90625	0.984375	-2.4433742623896e-05	-2.4433742623896e-05\\
0.90625	1	-2.79797809921156e-10	-2.79797809921156e-10\\
0.921875	0	-2.79797192359599e-10	-2.79797192359599e-10\\
0.921875	0.015625	-6.72285682920207e-05	-6.72285682920207e-05\\
0.921875	0.03125	-0.000122366461882377	-0.000122366461882377\\
0.921875	0.046875	-0.000164242067675232	-0.000164242067675232\\
0.921875	0.0625	-0.000212573493860459	-0.000212573493860459\\
0.921875	0.078125	-0.000269031266748066	-0.000269031266748066\\
0.921875	0.09375	-0.000337918459774931	-0.000337918459774931\\
0.921875	0.109375	-0.000417283973972298	-0.000417283973972298\\
0.921875	0.125	-0.000514910974180315	-0.000514910974180315\\
0.921875	0.140625	-0.00063349072290169	-0.00063349072290169\\
0.921875	0.15625	-0.000774725140380524	-0.000774725140380524\\
0.921875	0.171875	-0.000945632425042233	-0.000945632425042233\\
0.921875	0.1875	-0.00115544114000185	-0.00115544114000185\\
0.921875	0.203125	-0.00138715601389839	-0.00138715601389839\\
0.921875	0.21875	-0.00165624703089713	-0.00165624703089713\\
0.921875	0.234375	-0.00193222060052723	-0.00193222060052723\\
0.921875	0.25	-0.00221265627641058	-0.00221265627641058\\
0.921875	0.265625	-0.00246852810716489	-0.00246852810716489\\
0.921875	0.28125	-0.00266955774543765	-0.00266955774543765\\
0.921875	0.296875	-0.00278957722882638	-0.00278957722882638\\
0.921875	0.3125	-0.00280807238475694	-0.00280807238475694\\
0.921875	0.328125	-0.00269107500576707	-0.00269107500576707\\
0.921875	0.34375	-0.00249278684808715	-0.00249278684808715\\
0.921875	0.359375	-0.00221591301363993	-0.00221591301363993\\
0.921875	0.375	-0.00189860885169732	-0.00189860885169732\\
0.921875	0.390625	-0.0015845734179971	-0.0015845734179971\\
0.921875	0.40625	-0.00130072212248946	-0.00130072212248946\\
0.921875	0.421875	-0.00104838543407745	-0.00104838543407745\\
0.921875	0.4375	-0.000844130443793838	-0.000844130443793838\\
0.921875	0.453125	-0.000679819678751046	-0.000679819678751046\\
0.921875	0.46875	-0.000549835553558707	-0.000549835553558707\\
0.921875	0.484375	-0.000441962501153265	-0.000441962501153265\\
0.921875	0.5	-0.000357312191678685	-0.000357312191678685\\
0.921875	0.515625	-0.000286848644947993	-0.000286848644947993\\
0.921875	0.53125	-0.000223131297845139	-0.000223131297845139\\
0.921875	0.546875	-0.000166968953658047	-0.000166968953658047\\
0.921875	0.5625	-0.000110143594959744	-0.000110143594959744\\
0.921875	0.578125	-4.77439086241539e-05	-4.77439086241539e-05\\
0.921875	0.59375	2.46307283806684e-05	2.46307283806684e-05\\
0.921875	0.609375	0.000112903557702577	0.000112903557702577\\
0.921875	0.625	0.000220111128409405	0.000220111128409405\\
0.921875	0.640625	0.000347544202485857	0.000347544202485857\\
0.921875	0.65625	0.000491338972163111	0.000491338972163111\\
0.921875	0.671875	0.000629057920806908	0.000629057920806908\\
0.921875	0.6875	0.000748514970400948	0.000748514970400948\\
0.921875	0.703125	0.000819624748493717	0.000819624748493717\\
0.921875	0.71875	0.000841269100986678	0.000841269100986678\\
0.921875	0.734375	0.000802980913993078	0.000802980913993078\\
0.921875	0.75	0.000718144354059288	0.000718144354059288\\
0.921875	0.765625	0.000617254622068953	0.000617254622068953\\
0.921875	0.78125	0.000511909811840626	0.000511909811840626\\
0.921875	0.796875	0.000406536585381527	0.000406536585381527\\
0.921875	0.8125	0.000315163430875968	0.000315163430875968\\
0.921875	0.828125	0.000239873707638093	0.000239873707638093\\
0.921875	0.84375	0.00017837203398358	0.00017837203398358\\
0.921875	0.859375	0.000128618475490443	0.000128618475490443\\
0.921875	0.875	8.87464774424276e-05	8.87464774424276e-05\\
0.921875	0.890625	5.65791896480131e-05	5.65791896480131e-05\\
0.921875	0.90625	3.03057962107498e-05	3.03057962107498e-05\\
0.921875	0.921875	8.49524562104165e-06	8.49524562104165e-06\\
0.921875	0.9375	-8.81643792107259e-06	-8.81643792107259e-06\\
0.921875	0.953125	-2.3228789209037e-05	-2.3228789209037e-05\\
0.921875	0.96875	-3.61883089662285e-05	-3.61883089662285e-05\\
0.921875	0.984375	-2.85591354992259e-05	-2.85591354992259e-05\\
0.921875	1	-2.7979785155452e-10	-2.7979785155452e-10\\
0.9375	0	-2.79798288704836e-10	-2.79798288704836e-10\\
0.9375	0.015625	-6.14630045323397e-05	-6.14630045323397e-05\\
0.9375	0.03125	-0.000108330701948667	-0.000108330701948667\\
0.9375	0.046875	-0.000140500337782989	-0.000140500337782989\\
0.9375	0.0625	-0.000178450915242227	-0.000178450915242227\\
0.9375	0.078125	-0.000219127797019598	-0.000219127797019598\\
0.9375	0.09375	-0.000267894662439628	-0.000267894662439628\\
0.9375	0.109375	-0.000321104756053257	-0.000321104756053257\\
0.9375	0.125	-0.00038102086678653	-0.00038102086678653\\
0.9375	0.140625	-0.000452617449555362	-0.000452617449555362\\
0.9375	0.15625	-0.000530099889689567	-0.000530099889689567\\
0.9375	0.171875	-0.000619524897093984	-0.000619524897093984\\
0.9375	0.1875	-0.000723727157032256	-0.000723727157032256\\
0.9375	0.203125	-0.000832946467908346	-0.000832946467908346\\
0.9375	0.21875	-0.000949539756889213	-0.000949539756889213\\
0.9375	0.234375	-0.00106422449403413	-0.00106422449403413\\
0.9375	0.25	-0.00117967439609945	-0.00117967439609945\\
0.9375	0.265625	-0.00129440339573572	-0.00129440339573572\\
0.9375	0.28125	-0.0013766296470975	-0.0013766296470975\\
0.9375	0.296875	-0.00143136359935146	-0.00143136359935146\\
0.9375	0.3125	-0.00146131091665436	-0.00146131091665436\\
0.9375	0.328125	-0.00143953581160856	-0.00143953581160856\\
0.9375	0.34375	-0.0013899124860148	-0.0013899124860148\\
0.9375	0.359375	-0.00129155518814424	-0.00129155518814424\\
0.9375	0.375	-0.00117757383808073	-0.00117757383808073\\
0.9375	0.390625	-0.00105438133552043	-0.00105438133552043\\
0.9375	0.40625	-0.000918020496158369	-0.000918020496158369\\
0.9375	0.421875	-0.000794129285542523	-0.000794129285542523\\
0.9375	0.4375	-0.00067962439857415	-0.00067962439857415\\
0.9375	0.453125	-0.000574798752038171	-0.000574798752038171\\
0.9375	0.46875	-0.000484788992690854	-0.000484788992690854\\
0.9375	0.484375	-0.000406106702127978	-0.000406106702127978\\
0.9375	0.5	-0.000341527754065483	-0.000341527754065483\\
0.9375	0.515625	-0.000283712648679491	-0.000283712648679491\\
0.9375	0.53125	-0.00023181747042573	-0.00023181747042573\\
0.9375	0.546875	-0.000186818010472432	-0.000186818010472432\\
0.9375	0.5625	-0.000141830890245128	-0.000141830890245128\\
0.9375	0.578125	-9.96305054533318e-05	-9.96305054533318e-05\\
0.9375	0.59375	-5.7714244970122e-05	-5.7714244970122e-05\\
0.9375	0.609375	-1.28613700972857e-05	-1.28613700972857e-05\\
0.9375	0.625	3.20903733416375e-05	3.20903733416375e-05\\
0.9375	0.640625	7.7811811186019e-05	7.7811811186019e-05\\
0.9375	0.65625	0.000123271453783799	0.000123271453783799\\
0.9375	0.671875	0.000165471048325559	0.000165471048325559\\
0.9375	0.6875	0.000198500789387488	0.000198500789387488\\
0.9375	0.703125	0.000220964425954841	0.000220964425954841\\
0.9375	0.71875	0.000234018019008978	0.000234018019008978\\
0.9375	0.734375	0.000232917215993122	0.000232917215993122\\
0.9375	0.75	0.000220747968507348	0.000220747968507348\\
0.9375	0.765625	0.000202635198025189	0.000202635198025189\\
0.9375	0.78125	0.000179472221633631	0.000179472221633631\\
0.9375	0.796875	0.000153042815692023	0.000153042815692023\\
0.9375	0.8125	0.000124650741708676	0.000124650741708676\\
0.9375	0.828125	9.79405735337095e-05	9.79405735337095e-05\\
0.9375	0.84375	7.37958985459448e-05	7.37958985459448e-05\\
0.9375	0.859375	5.1381634864016e-05	5.1381634864016e-05\\
0.9375	0.875	3.21704585498236e-05	3.21704585498236e-05\\
0.9375	0.890625	1.60690385695534e-05	1.60690385695534e-05\\
0.9375	0.90625	4.12111938585607e-07	4.12111938585607e-07\\
0.9375	0.921875	-1.34992091384039e-05	-1.34992091384039e-05\\
0.9375	0.9375	-2.36582994233639e-05	-2.36582994233639e-05\\
0.9375	0.953125	-3.35924132718065e-05	-3.35924132718065e-05\\
0.9375	0.96875	-4.29309311376044e-05	-4.29309311376044e-05\\
0.9375	0.984375	-3.17910813940342e-05	-3.17910813940342e-05\\
0.9375	1	-2.7979886463303e-10	-2.7979886463303e-10\\
0.953125	0	-2.79797102153978e-10	-2.79797102153978e-10\\
0.953125	0.015625	-5.57841757726748e-05	-5.57841757726748e-05\\
0.953125	0.03125	-9.56958046686607e-05	-9.56958046686607e-05\\
0.953125	0.046875	-0.000118906527463164	-0.000118906527463164\\
0.953125	0.0625	-0.000146155120808849	-0.000146155120808849\\
0.953125	0.078125	-0.000174719770068411	-0.000174719770068411\\
0.953125	0.09375	-0.000206362105183643	-0.000206362105183643\\
0.953125	0.109375	-0.000241627423549123	-0.000241627423549123\\
0.953125	0.125	-0.000278028143076541	-0.000278028143076541\\
0.953125	0.140625	-0.000317970614507663	-0.000317970614507663\\
0.953125	0.15625	-0.000361220534817397	-0.000361220534817397\\
0.953125	0.171875	-0.000408234382701103	-0.000408234382701103\\
0.953125	0.1875	-0.000456143445946304	-0.000456143445946304\\
0.953125	0.203125	-0.000507582548208954	-0.000507582548208954\\
0.953125	0.21875	-0.000560855317439424	-0.000560855317439424\\
0.953125	0.234375	-0.000608338865606154	-0.000608338865606154\\
0.953125	0.25	-0.00065701524534265	-0.00065701524534265\\
0.953125	0.265625	-0.000703172523567468	-0.000703172523567468\\
0.953125	0.28125	-0.000740845269835129	-0.000740845269835129\\
0.953125	0.296875	-0.000763776305598667	-0.000763776305598667\\
0.953125	0.3125	-0.000776796729751129	-0.000776796729751129\\
0.953125	0.328125	-0.000778486980807212	-0.000778486980807212\\
0.953125	0.34375	-0.0007656029550935	-0.0007656029550935\\
0.953125	0.359375	-0.000738470758123976	-0.000738470758123976\\
0.953125	0.375	-0.000700479107652757	-0.000700479107652757\\
0.953125	0.390625	-0.000654822248627646	-0.000654822248627646\\
0.953125	0.40625	-0.000601015794486936	-0.000601015794486936\\
0.953125	0.421875	-0.000545959260421303	-0.000545959260421303\\
0.953125	0.4375	-0.000487805421812445	-0.000487805421812445\\
0.953125	0.453125	-0.000433261096210977	-0.000433261096210977\\
0.953125	0.46875	-0.000381101455549313	-0.000381101455549313\\
0.953125	0.484375	-0.00033355825124059	-0.00033355825124059\\
0.953125	0.5	-0.000290874070485724	-0.000290874070485724\\
0.953125	0.515625	-0.000250471845241352	-0.000250471845241352\\
0.953125	0.53125	-0.000212189568212203	-0.000212189568212203\\
0.953125	0.546875	-0.000178705206399678	-0.000178705206399678\\
0.953125	0.5625	-0.000145581212820271	-0.000145581212820271\\
0.953125	0.578125	-0.000114229065620722	-0.000114229065620722\\
0.953125	0.59375	-8.48902065647401e-05	-8.48902065647401e-05\\
0.953125	0.609375	-5.72996677246068e-05	-5.72996677246068e-05\\
0.953125	0.625	-3.04075277632789e-05	-3.04075277632789e-05\\
0.953125	0.640625	-6.3192743117972e-06	-6.3192743117972e-06\\
0.953125	0.65625	1.73073465475336e-05	1.73073465475336e-05\\
0.953125	0.671875	3.63986248524928e-05	3.63986248524928e-05\\
0.953125	0.6875	5.34100447194655e-05	5.34100447194655e-05\\
0.953125	0.703125	6.50719507743886e-05	6.50719507743886e-05\\
0.953125	0.71875	7.31564896931648e-05	7.31564896931648e-05\\
0.953125	0.734375	7.55731821077615e-05	7.55731821077615e-05\\
0.953125	0.75	7.38163243105603e-05	7.38163243105603e-05\\
0.953125	0.765625	6.88398129804952e-05	6.88398129804952e-05\\
0.953125	0.78125	6.05681141186044e-05	6.05681141186044e-05\\
0.953125	0.796875	5.06736310028032e-05	5.06736310028032e-05\\
0.953125	0.8125	4.04813111765089e-05	4.04813111765089e-05\\
0.953125	0.828125	2.99258890355943e-05	2.99258890355943e-05\\
0.953125	0.84375	1.89841389122068e-05	1.89841389122068e-05\\
0.953125	0.859375	7.47389092515784e-06	7.47389092515784e-06\\
0.953125	0.875	-2.13791839351812e-06	-2.13791839351812e-06\\
0.953125	0.890625	-1.15464461631966e-05	-1.15464461631966e-05\\
0.953125	0.90625	-2.06670347323431e-05	-2.06670347323431e-05\\
0.953125	0.921875	-2.91613743416904e-05	-2.91613743416904e-05\\
0.953125	0.9375	-3.56284410257528e-05	-3.56284410257528e-05\\
0.953125	0.953125	-4.17318309402919e-05	-4.17318309402919e-05\\
0.953125	0.96875	-4.75655235909778e-05	-4.75655235909778e-05\\
0.953125	0.984375	-3.37658646467987e-05	-3.37658646467987e-05\\
0.953125	1	-2.79799822200388e-10	-2.79799822200388e-10\\
0.96875	0	-2.79797747471111e-10	-2.79797747471111e-10\\
0.96875	0.015625	-5.04278065474343e-05	-5.04278065474343e-05\\
0.96875	0.03125	-8.29157226501361e-05	-8.29157226501361e-05\\
0.96875	0.046875	-9.7981819538167e-05	-9.7981819538167e-05\\
0.96875	0.0625	-0.000115340629599549	-0.000115340629599549\\
0.96875	0.078125	-0.000134397468437441	-0.000134397468437441\\
0.96875	0.09375	-0.000154191655548367	-0.000154191655548367\\
0.96875	0.109375	-0.000173806316856238	-0.000173806316856238\\
0.96875	0.125	-0.000195132055944732	-0.000195132055944732\\
0.96875	0.140625	-0.000215725974424636	-0.000215725974424636\\
0.96875	0.15625	-0.000238001582771139	-0.000238001582771139\\
0.96875	0.171875	-0.000260889728913922	-0.000260889728913922\\
0.96875	0.1875	-0.00028347061301487	-0.00028347061301487\\
0.96875	0.203125	-0.000306117268504891	-0.000306117268504891\\
0.96875	0.21875	-0.000329895538521866	-0.000329895538521866\\
0.96875	0.234375	-0.000350897708712413	-0.000350897708712413\\
0.96875	0.25	-0.000370441821982221	-0.000370441821982221\\
0.96875	0.265625	-0.000388058437988775	-0.000388058437988775\\
0.96875	0.28125	-0.000402597305910808	-0.000402597305910808\\
0.96875	0.296875	-0.000413636238816419	-0.000413636238816419\\
0.96875	0.3125	-0.000419361245237374	-0.000419361245237374\\
0.96875	0.328125	-0.000420807985878426	-0.000420807985878426\\
0.96875	0.34375	-0.000421893234484792	-0.000421893234484792\\
0.96875	0.359375	-0.000414021879587279	-0.000414021879587279\\
0.96875	0.375	-0.000401431101823112	-0.000401431101823112\\
0.96875	0.390625	-0.000385487515152382	-0.000385487515152382\\
0.96875	0.40625	-0.000368293898239633	-0.000368293898239633\\
0.96875	0.421875	-0.000343826019690516	-0.000343826019690516\\
0.96875	0.4375	-0.000320939730210908	-0.000320939730210908\\
0.96875	0.453125	-0.000295571165182223	-0.000295571165182223\\
0.96875	0.46875	-0.000270681063107545	-0.000270681063107545\\
0.96875	0.484375	-0.000244814085755712	-0.000244814085755712\\
0.96875	0.5	-0.000219850994407464	-0.000219850994407464\\
0.96875	0.515625	-0.000194519978585901	-0.000194519978585901\\
0.96875	0.53125	-0.000171615251997087	-0.000171615251997087\\
0.96875	0.546875	-0.000149215351863866	-0.000149215351863866\\
0.96875	0.5625	-0.000127305751283461	-0.000127305751283461\\
0.96875	0.578125	-0.000108587117309502	-0.000108587117309502\\
0.96875	0.59375	-8.88887848352958e-05	-8.88887848352958e-05\\
0.96875	0.609375	-7.07633710326736e-05	-7.07633710326736e-05\\
0.96875	0.625	-5.46483858102676e-05	-5.46483858102676e-05\\
0.96875	0.640625	-3.97686890953438e-05	-3.97686890953438e-05\\
0.96875	0.65625	-2.81222209549961e-05	-2.81222209549961e-05\\
0.96875	0.671875	-1.71319854748659e-05	-1.71319854748659e-05\\
0.96875	0.6875	-7.94189654015063e-06	-7.94189654015063e-06\\
0.96875	0.703125	-1.26792123023961e-06	-1.26792123023961e-06\\
0.96875	0.71875	3.46142573737023e-06	3.46142573737023e-06\\
0.96875	0.734375	5.20900922225311e-06	5.20900922225311e-06\\
0.96875	0.75	6.43649836296089e-06	6.43649836296089e-06\\
0.96875	0.765625	4.31146037202171e-06	4.31146037202171e-06\\
0.96875	0.78125	1.8519054274035e-06	1.8519054274035e-06\\
0.96875	0.796875	-2.02546046604817e-06	-2.02546046604817e-06\\
0.96875	0.8125	-6.5277553365221e-06	-6.5277553365221e-06\\
0.96875	0.828125	-1.05295912637782e-05	-1.05295912637782e-05\\
0.96875	0.84375	-1.63251046886579e-05	-1.63251046886579e-05\\
0.96875	0.859375	-2.18522062162504e-05	-2.18522062162504e-05\\
0.96875	0.875	-2.61089565116392e-05	-2.61089565116392e-05\\
0.96875	0.890625	-3.2089343479004e-05	-3.2089343479004e-05\\
0.96875	0.90625	-3.6888315398038e-05	-3.6888315398038e-05\\
0.96875	0.921875	-4.12188644012883e-05	-4.12188644012883e-05\\
0.96875	0.9375	-4.46050490895226e-05	-4.46050490895226e-05\\
0.96875	0.953125	-4.88370820902175e-05	-4.88370820902175e-05\\
0.96875	0.96875	-5.19751086096721e-05	-5.19751086096721e-05\\
0.96875	0.984375	-3.60556480459385e-05	-3.60556480459385e-05\\
0.96875	1	-2.79797497670931e-10	-2.79797497670931e-10\\
0.984375	0	-2.79798607893955e-10	-2.79798607893955e-10\\
0.984375	0.015625	-2.73486135252855e-05	-2.73486135252855e-05\\
0.984375	0.03125	-5.05203876609536e-05	-5.05203876609536e-05\\
0.984375	0.046875	-5.73183151645176e-05	-5.73183151645176e-05\\
0.984375	0.0625	-6.52458378895448e-05	-6.52458378895448e-05\\
0.984375	0.078125	-7.44721095708895e-05	-7.44721095708895e-05\\
0.984375	0.09375	-8.42658603319989e-05	-8.42658603319989e-05\\
0.984375	0.109375	-9.29272158943261e-05	-9.29272158943261e-05\\
0.984375	0.125	-0.000101731611741121	-0.000101731611741121\\
0.984375	0.140625	-0.000111291004737275	-0.000111291004737275\\
0.984375	0.15625	-0.000119557319931628	-0.000119557319931628\\
0.984375	0.171875	-0.000128357773154708	-0.000128357773154708\\
0.984375	0.1875	-0.00013746324610619	-0.00013746324610619\\
0.984375	0.203125	-0.000145643563034197	-0.000145643563034197\\
0.984375	0.21875	-0.000153595728553559	-0.000153595728553559\\
0.984375	0.234375	-0.000159736195586019	-0.000159736195586019\\
0.984375	0.25	-0.000166230325293548	-0.000166230325293548\\
0.984375	0.265625	-0.000172534279527299	-0.000172534279527299\\
0.984375	0.28125	-0.000178235149010435	-0.000178235149010435\\
0.984375	0.296875	-0.000181393066589813	-0.000181393066589813\\
0.984375	0.3125	-0.000182992196087075	-0.000182992196087075\\
0.984375	0.328125	-0.000184364609655873	-0.000184364609655873\\
0.984375	0.34375	-0.000184720073969046	-0.000184720073969046\\
0.984375	0.359375	-0.000183930682104751	-0.000183930682104751\\
0.984375	0.375	-0.000181662185858062	-0.000181662185858062\\
0.984375	0.390625	-0.000178205367663201	-0.000178205367663201\\
0.984375	0.40625	-0.0001724263584186	-0.0001724263584186\\
0.984375	0.421875	-0.000164102824433946	-0.000164102824433946\\
0.984375	0.4375	-0.000156714518366842	-0.000156714518366842\\
0.984375	0.453125	-0.000147785501703859	-0.000147785501703859\\
0.984375	0.46875	-0.000139771133043949	-0.000139771133043949\\
0.984375	0.484375	-0.000129375921432878	-0.000129375921432878\\
0.984375	0.5	-0.000118991171493706	-0.000118991171493706\\
0.984375	0.515625	-0.000108262873214863	-0.000108262873214863\\
0.984375	0.53125	-9.72525880734962e-05	-9.72525880734962e-05\\
0.984375	0.546875	-8.71712305067743e-05	-8.71712305067743e-05\\
0.984375	0.5625	-7.71579857518199e-05	-7.71579857518199e-05\\
0.984375	0.578125	-6.77493067380221e-05	-6.77493067380221e-05\\
0.984375	0.59375	-5.79043886644215e-05	-5.79043886644215e-05\\
0.984375	0.609375	-5.01915546186581e-05	-5.01915546186581e-05\\
0.984375	0.625	-4.25392437798114e-05	-4.25392437798114e-05\\
0.984375	0.640625	-3.48910230057978e-05	-3.48910230057978e-05\\
0.984375	0.65625	-2.98203951517917e-05	-2.98203951517917e-05\\
0.984375	0.671875	-2.46132387196471e-05	-2.46132387196471e-05\\
0.984375	0.6875	-2.01060523293921e-05	-2.01060523293921e-05\\
0.984375	0.703125	-1.79893824491986e-05	-1.79893824491986e-05\\
0.984375	0.71875	-1.60770108125347e-05	-1.60770108125347e-05\\
0.984375	0.734375	-1.47717208226846e-05	-1.47717208226846e-05\\
0.984375	0.75	-1.41520910848212e-05	-1.41520910848212e-05\\
0.984375	0.765625	-1.43857938362194e-05	-1.43857938362194e-05\\
0.984375	0.78125	-1.43250450535508e-05	-1.43250450535508e-05\\
0.984375	0.796875	-1.53131765587247e-05	-1.53131765587247e-05\\
0.984375	0.8125	-1.76867637751254e-05	-1.76867637751254e-05\\
0.984375	0.828125	-1.94992482814695e-05	-1.94992482814695e-05\\
0.984375	0.84375	-2.10581483624094e-05	-2.10581483624094e-05\\
0.984375	0.859375	-2.37839419842808e-05	-2.37839419842808e-05\\
0.984375	0.875	-2.58869148027477e-05	-2.58869148027477e-05\\
0.984375	0.890625	-2.80386872460469e-05	-2.80386872460469e-05\\
0.984375	0.90625	-3.0022057736133e-05	-3.0022057736133e-05\\
0.984375	0.921875	-3.13360077850276e-05	-3.13360077850276e-05\\
0.984375	0.9375	-3.27788303944318e-05	-3.27788303944318e-05\\
0.984375	0.953125	-3.47121668555291e-05	-3.47121668555291e-05\\
0.984375	0.96875	-3.58720044867737e-05	-3.58720044867737e-05\\
0.984375	0.984375	-2.05050485463374e-05	-2.05050485463374e-05\\
0.984375	1	-2.79798476054971e-10	-2.79798476054971e-10\\
1	0	-2.79798587077273e-10	-2.79798587077273e-10\\
1	0.015625	-2.79799017288695e-10	-2.79799017288695e-10\\
1	0.03125	-2.79797573998763e-10	-2.79797573998763e-10\\
1	0.046875	-2.79799440561224e-10	-2.79799440561224e-10\\
1	0.0625	-2.79796609492511e-10	-2.79796609492511e-10\\
1	0.078125	-2.79796998070569e-10	-2.79796998070569e-10\\
1	0.09375	-2.79797324198583e-10	-2.79797324198583e-10\\
1	0.109375	-2.79796651125874e-10	-2.79796651125874e-10\\
1	0.125	-2.79797074398402e-10	-2.79797074398402e-10\\
1	0.140625	-2.79796713575919e-10	-2.79796713575919e-10\\
1	0.15625	-2.79797685021066e-10	-2.79797685021066e-10\\
1	0.171875	-2.79797879310095e-10	-2.79797879310095e-10\\
1	0.1875	-2.79799634850253e-10	-2.79799634850253e-10\\
1	0.203125	-2.79797920943459e-10	-2.79797920943459e-10\\
1	0.21875	-2.79796623370299e-10	-2.79796623370299e-10\\
1	0.234375	-2.79797796043368e-10	-2.79797796043368e-10\\
1	0.25	-2.7979895483865e-10	-2.7979895483865e-10\\
1	0.265625	-2.79797962576822e-10	-2.79797962576822e-10\\
1	0.28125	-2.79798718916258e-10	-2.79798718916258e-10\\
1	0.296875	-2.7979651928689e-10	-2.7979651928689e-10\\
1	0.3125	-2.79797983393504e-10	-2.79797983393504e-10\\
1	0.328125	-2.797981013547e-10	-2.797981013547e-10\\
1	0.34375	-2.79797081337296e-10	-2.79797081337296e-10\\
1	0.359375	-2.79796436020163e-10	-2.79796436020163e-10\\
1	0.375	-2.7979655398136e-10	-2.7979655398136e-10\\
1	0.390625	-2.79797102153978e-10	-2.79797102153978e-10\\
1	0.40625	-2.79799329538921e-10	-2.79799329538921e-10\\
1	0.421875	-2.79798122171382e-10	-2.79798122171382e-10\\
1	0.4375	-2.79797192359599e-10	-2.79797192359599e-10\\
1	0.453125	-2.7979794176014e-10	-2.7979794176014e-10\\
1	0.46875	-2.7979898953312e-10	-2.7979898953312e-10\\
1	0.484375	-2.79797345015265e-10	-2.79797345015265e-10\\
1	0.5	-2.79798566260592e-10	-2.79798566260592e-10\\
1	0.515625	-2.79796935620524e-10	-2.79796935620524e-10\\
1	0.53125	-2.7979794176014e-10	-2.7979794176014e-10\\
1	0.546875	-2.79798899327499e-10	-2.79798899327499e-10\\
1	0.5625	-2.79798378910456e-10	-2.79798378910456e-10\\
1	0.578125	-2.79799287905558e-10	-2.79799287905558e-10\\
1	0.59375	-2.79797005009463e-10	-2.79797005009463e-10\\
1	0.609375	-2.79798684221788e-10	-2.79798684221788e-10\\
1	0.625	-2.79798635649531e-10	-2.79798635649531e-10\\
1	0.640625	-2.79796699698132e-10	-2.79796699698132e-10\\
1	0.65625	-2.79796991131676e-10	-2.79796991131676e-10\\
1	0.671875	-2.79798531566122e-10	-2.79798531566122e-10\\
1	0.6875	-2.7979721317628e-10	-2.7979721317628e-10\\
1	0.703125	-2.79798885449711e-10	-2.79798885449711e-10\\
1	0.71875	-2.79796935620524e-10	-2.79796935620524e-10\\
1	0.734375	-2.79797622571021e-10	-2.79797622571021e-10\\
1	0.75	-2.79798670344e-10	-2.79798670344e-10\\
1	0.765625	-2.79798254010366e-10	-2.79798254010366e-10\\
1	0.78125	-2.79799461377905e-10	-2.79799461377905e-10\\
1	0.796875	-2.79797435220885e-10	-2.79797435220885e-10\\
1	0.8125	-2.79797747471111e-10	-2.79797747471111e-10\\
1	0.828125	-2.7979683847601e-10	-2.7979683847601e-10\\
1	0.84375	-2.79799829139282e-10	-2.79799829139282e-10\\
1	0.859375	-2.79796866231585e-10	-2.79796866231585e-10\\
1	0.875	-2.79797476854249e-10	-2.79797476854249e-10\\
1	0.890625	-2.79797712776642e-10	-2.79797712776642e-10\\
1	0.90625	-2.79798108293594e-10	-2.79798108293594e-10\\
1	0.921875	-2.79797685021066e-10	-2.79797685021066e-10\\
1	0.9375	-2.7979785155452e-10	-2.7979785155452e-10\\
1	0.953125	-2.79799183822149e-10	-2.79799183822149e-10\\
1	0.96875	-2.79797539304294e-10	-2.79797539304294e-10\\
1	0.984375	-2.79796408264588e-10	-2.79796408264588e-10\\
1	1	-2.79799176883255e-10	-2.79799176883255e-10\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Poisson_beta1e-1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,  %%%%%add
height=\figureheight, %add
at={(1.424in,0.481in)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x}_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
zmin=0,
zmax=0.06,
zlabel style={font=\color{white!15!black}},
zlabel={Control u},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=65]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.015625	0	0\\
0	0.03125	0	0\\
0	0.046875	0	0\\
0	0.0625	0	0\\
0	0.078125	0	0\\
0	0.09375	0	0\\
0	0.109375	0	0\\
0	0.125	0	0\\
0	0.140625	0	0\\
0	0.15625	0	0\\
0	0.171875	0	0\\
0	0.1875	0	0\\
0	0.203125	0	0\\
0	0.21875	0	0\\
0	0.234375	0	0\\
0	0.25	0	0\\
0	0.265625	0	0\\
0	0.28125	0	0\\
0	0.296875	0	0\\
0	0.3125	0	0\\
0	0.328125	0	0\\
0	0.34375	0	0\\
0	0.359375	0	0\\
0	0.375	0	0\\
0	0.390625	0	0\\
0	0.40625	0	0\\
0	0.421875	0	0\\
0	0.4375	0	0\\
0	0.453125	0	0\\
0	0.46875	0	0\\
0	0.484375	0	0\\
0	0.5	0	0\\
0	0.515625	0	0\\
0	0.53125	0	0\\
0	0.546875	0	0\\
0	0.5625	0	0\\
0	0.578125	0	0\\
0	0.59375	0	0\\
0	0.609375	0	0\\
0	0.625	0	0\\
0	0.640625	0	0\\
0	0.65625	0	0\\
0	0.671875	0	0\\
0	0.6875	0	0\\
0	0.703125	0	0\\
0	0.71875	0	0\\
0	0.734375	0	0\\
0	0.75	0	0\\
0	0.765625	0	0\\
0	0.78125	0	0\\
0	0.796875	0	0\\
0	0.8125	0	0\\
0	0.828125	0	0\\
0	0.84375	0	0\\
0	0.859375	0	0\\
0	0.875	0	0\\
0	0.890625	0	0\\
0	0.90625	0	0\\
0	0.921875	0	0\\
0	0.9375	0	0\\
0	0.953125	0	0\\
0	0.96875	0	0\\
0	0.984375	0	0\\
0	1	0	0\\
0.015625	0	0	0\\
0.015625	0.015625	0	0\\
0.015625	0.03125	0	0\\
0.015625	0.046875	0	0\\
0.015625	0.0625	0	0\\
0.015625	0.078125	0	0\\
0.015625	0.09375	0	0\\
0.015625	0.109375	0	0\\
0.015625	0.125	0	0\\
0.015625	0.140625	0	0\\
0.015625	0.15625	0	0\\
0.015625	0.171875	0	0\\
0.015625	0.1875	0	0\\
0.015625	0.203125	0	0\\
0.015625	0.21875	0	0\\
0.015625	0.234375	0	0\\
0.015625	0.25	0	0\\
0.015625	0.265625	0	0\\
0.015625	0.28125	0	0\\
0.015625	0.296875	0	0\\
0.015625	0.3125	0	0\\
0.015625	0.328125	0	0\\
0.015625	0.34375	0	0\\
0.015625	0.359375	0	0\\
0.015625	0.375	0	0\\
0.015625	0.390625	0	0\\
0.015625	0.40625	0	0\\
0.015625	0.421875	0	0\\
0.015625	0.4375	0	0\\
0.015625	0.453125	0	0\\
0.015625	0.46875	0	0\\
0.015625	0.484375	0	0\\
0.015625	0.5	0	0\\
0.015625	0.515625	0	0\\
0.015625	0.53125	0	0\\
0.015625	0.546875	0	0\\
0.015625	0.5625	0	0\\
0.015625	0.578125	0	0\\
0.015625	0.59375	0	0\\
0.015625	0.609375	0	0\\
0.015625	0.625	0	0\\
0.015625	0.640625	0	0\\
0.015625	0.65625	0	0\\
0.015625	0.671875	0	0\\
0.015625	0.6875	0	0\\
0.015625	0.703125	0	0\\
0.015625	0.71875	0	0\\
0.015625	0.734375	0	0\\
0.015625	0.75	0	0\\
0.015625	0.765625	0	0\\
0.015625	0.78125	0	0\\
0.015625	0.796875	0	0\\
0.015625	0.8125	0	0\\
0.015625	0.828125	0	0\\
0.015625	0.84375	0	0\\
0.015625	0.859375	0	0\\
0.015625	0.875	0	0\\
0.015625	0.890625	0	0\\
0.015625	0.90625	0	0\\
0.015625	0.921875	0	0\\
0.015625	0.9375	0	0\\
0.015625	0.953125	0	0\\
0.015625	0.96875	0	0\\
0.015625	0.984375	0	0\\
0.015625	1	0	0\\
0.03125	0	0	0\\
0.03125	0.015625	0	0\\
0.03125	0.03125	0	0\\
0.03125	0.046875	0	0\\
0.03125	0.0625	0	0\\
0.03125	0.078125	0	0\\
0.03125	0.09375	0	0\\
0.03125	0.109375	0	0\\
0.03125	0.125	0	0\\
0.03125	0.140625	0	0\\
0.03125	0.15625	0	0\\
0.03125	0.171875	0	0\\
0.03125	0.1875	0	0\\
0.03125	0.203125	0	0\\
0.03125	0.21875	0	0\\
0.03125	0.234375	0	0\\
0.03125	0.25	0	0\\
0.03125	0.265625	0	0\\
0.03125	0.28125	0	0\\
0.03125	0.296875	0	0\\
0.03125	0.3125	0	0\\
0.03125	0.328125	0	0\\
0.03125	0.34375	0	0\\
0.03125	0.359375	0	0\\
0.03125	0.375	0	0\\
0.03125	0.390625	0	0\\
0.03125	0.40625	0	0\\
0.03125	0.421875	0	0\\
0.03125	0.4375	0	0\\
0.03125	0.453125	0	0\\
0.03125	0.46875	0	0\\
0.03125	0.484375	0	0\\
0.03125	0.5	0	0\\
0.03125	0.515625	0	0\\
0.03125	0.53125	0	0\\
0.03125	0.546875	0	0\\
0.03125	0.5625	0	0\\
0.03125	0.578125	0	0\\
0.03125	0.59375	0	0\\
0.03125	0.609375	0	0\\
0.03125	0.625	0	0\\
0.03125	0.640625	0	0\\
0.03125	0.65625	0	0\\
0.03125	0.671875	0	0\\
0.03125	0.6875	0	0\\
0.03125	0.703125	0	0\\
0.03125	0.71875	0	0\\
0.03125	0.734375	0	0\\
0.03125	0.75	0	0\\
0.03125	0.765625	0	0\\
0.03125	0.78125	0	0\\
0.03125	0.796875	0	0\\
0.03125	0.8125	0	0\\
0.03125	0.828125	0	0\\
0.03125	0.84375	0	0\\
0.03125	0.859375	0	0\\
0.03125	0.875	0	0\\
0.03125	0.890625	0	0\\
0.03125	0.90625	0	0\\
0.03125	0.921875	0	0\\
0.03125	0.9375	0	0\\
0.03125	0.953125	0	0\\
0.03125	0.96875	0	0\\
0.03125	0.984375	0	0\\
0.03125	1	0	0\\
0.046875	0	0	0\\
0.046875	0.015625	0	0\\
0.046875	0.03125	0	0\\
0.046875	0.046875	0	0\\
0.046875	0.0625	0	0\\
0.046875	0.078125	0	0\\
0.046875	0.09375	0	0\\
0.046875	0.109375	0	0\\
0.046875	0.125	0	0\\
0.046875	0.140625	0	0\\
0.046875	0.15625	0	0\\
0.046875	0.171875	0	0\\
0.046875	0.1875	0	0\\
0.046875	0.203125	0	0\\
0.046875	0.21875	0	0\\
0.046875	0.234375	0	0\\
0.046875	0.25	0	0\\
0.046875	0.265625	0	0\\
0.046875	0.28125	0	0\\
0.046875	0.296875	0	0\\
0.046875	0.3125	0	0\\
0.046875	0.328125	0	0\\
0.046875	0.34375	0	0\\
0.046875	0.359375	0	0\\
0.046875	0.375	0	0\\
0.046875	0.390625	0	0\\
0.046875	0.40625	0	0\\
0.046875	0.421875	0	0\\
0.046875	0.4375	0	0\\
0.046875	0.453125	0	0\\
0.046875	0.46875	0	0\\
0.046875	0.484375	0	0\\
0.046875	0.5	0	0\\
0.046875	0.515625	0	0\\
0.046875	0.53125	0	0\\
0.046875	0.546875	0	0\\
0.046875	0.5625	0	0\\
0.046875	0.578125	0	0\\
0.046875	0.59375	0	0\\
0.046875	0.609375	0	0\\
0.046875	0.625	0	0\\
0.046875	0.640625	0	0\\
0.046875	0.65625	0	0\\
0.046875	0.671875	0	0\\
0.046875	0.6875	0	0\\
0.046875	0.703125	0	0\\
0.046875	0.71875	0	0\\
0.046875	0.734375	0	0\\
0.046875	0.75	0	0\\
0.046875	0.765625	0	0\\
0.046875	0.78125	0	0\\
0.046875	0.796875	0	0\\
0.046875	0.8125	0	0\\
0.046875	0.828125	0	0\\
0.046875	0.84375	0	0\\
0.046875	0.859375	0	0\\
0.046875	0.875	0	0\\
0.046875	0.890625	0	0\\
0.046875	0.90625	0	0\\
0.046875	0.921875	0	0\\
0.046875	0.9375	0	0\\
0.046875	0.953125	0	0\\
0.046875	0.96875	0	0\\
0.046875	0.984375	0	0\\
0.046875	1	0	0\\
0.0625	0	0	0\\
0.0625	0.015625	0	0\\
0.0625	0.03125	0	0\\
0.0625	0.046875	0	0\\
0.0625	0.0625	0	0\\
0.0625	0.078125	0	0\\
0.0625	0.09375	0	0\\
0.0625	0.109375	0	0\\
0.0625	0.125	0	0\\
0.0625	0.140625	0	0\\
0.0625	0.15625	0	0\\
0.0625	0.171875	0	0\\
0.0625	0.1875	0	0\\
0.0625	0.203125	0	0\\
0.0625	0.21875	0	0\\
0.0625	0.234375	0	0\\
0.0625	0.25	0	0\\
0.0625	0.265625	0	0\\
0.0625	0.28125	0	0\\
0.0625	0.296875	0	0\\
0.0625	0.3125	0	0\\
0.0625	0.328125	0	0\\
0.0625	0.34375	0	0\\
0.0625	0.359375	0	0\\
0.0625	0.375	0	0\\
0.0625	0.390625	0	0\\
0.0625	0.40625	0	0\\
0.0625	0.421875	0	0\\
0.0625	0.4375	0	0\\
0.0625	0.453125	0	0\\
0.0625	0.46875	0	0\\
0.0625	0.484375	0	0\\
0.0625	0.5	0	0\\
0.0625	0.515625	0	0\\
0.0625	0.53125	0	0\\
0.0625	0.546875	0	0\\
0.0625	0.5625	0	0\\
0.0625	0.578125	0	0\\
0.0625	0.59375	0	0\\
0.0625	0.609375	0	0\\
0.0625	0.625	0	0\\
0.0625	0.640625	0	0\\
0.0625	0.65625	0	0\\
0.0625	0.671875	0	0\\
0.0625	0.6875	0	0\\
0.0625	0.703125	0	0\\
0.0625	0.71875	0	0\\
0.0625	0.734375	0	0\\
0.0625	0.75	0	0\\
0.0625	0.765625	0	0\\
0.0625	0.78125	0	0\\
0.0625	0.796875	0	0\\
0.0625	0.8125	0	0\\
0.0625	0.828125	0	0\\
0.0625	0.84375	0	0\\
0.0625	0.859375	0	0\\
0.0625	0.875	0	0\\
0.0625	0.890625	0	0\\
0.0625	0.90625	0	0\\
0.0625	0.921875	0	0\\
0.0625	0.9375	0	0\\
0.0625	0.953125	0	0\\
0.0625	0.96875	0	0\\
0.0625	0.984375	0	0\\
0.0625	1	0	0\\
0.078125	0	0	0\\
0.078125	0.015625	0	0\\
0.078125	0.03125	0	0\\
0.078125	0.046875	0	0\\
0.078125	0.0625	0	0\\
0.078125	0.078125	0	0\\
0.078125	0.09375	0	0\\
0.078125	0.109375	0	0\\
0.078125	0.125	0	0\\
0.078125	0.140625	0	0\\
0.078125	0.15625	0	0\\
0.078125	0.171875	0	0\\
0.078125	0.1875	0	0\\
0.078125	0.203125	0	0\\
0.078125	0.21875	0	0\\
0.078125	0.234375	0	0\\
0.078125	0.25	0	0\\
0.078125	0.265625	0	0\\
0.078125	0.28125	0	0\\
0.078125	0.296875	0	0\\
0.078125	0.3125	0	0\\
0.078125	0.328125	0	0\\
0.078125	0.34375	0	0\\
0.078125	0.359375	0	0\\
0.078125	0.375	0	0\\
0.078125	0.390625	0	0\\
0.078125	0.40625	0	0\\
0.078125	0.421875	0	0\\
0.078125	0.4375	0	0\\
0.078125	0.453125	0	0\\
0.078125	0.46875	0	0\\
0.078125	0.484375	0	0\\
0.078125	0.5	0	0\\
0.078125	0.515625	0	0\\
0.078125	0.53125	0	0\\
0.078125	0.546875	0	0\\
0.078125	0.5625	0	0\\
0.078125	0.578125	0	0\\
0.078125	0.59375	0	0\\
0.078125	0.609375	0	0\\
0.078125	0.625	0	0\\
0.078125	0.640625	0	0\\
0.078125	0.65625	0	0\\
0.078125	0.671875	0	0\\
0.078125	0.6875	0	0\\
0.078125	0.703125	0	0\\
0.078125	0.71875	0	0\\
0.078125	0.734375	0	0\\
0.078125	0.75	0	0\\
0.078125	0.765625	0	0\\
0.078125	0.78125	0	0\\
0.078125	0.796875	0	0\\
0.078125	0.8125	0	0\\
0.078125	0.828125	0	0\\
0.078125	0.84375	0	0\\
0.078125	0.859375	0	0\\
0.078125	0.875	0	0\\
0.078125	0.890625	0	0\\
0.078125	0.90625	0	0\\
0.078125	0.921875	0	0\\
0.078125	0.9375	0	0\\
0.078125	0.953125	0	0\\
0.078125	0.96875	0	0\\
0.078125	0.984375	0	0\\
0.078125	1	0	0\\
0.09375	0	0	0\\
0.09375	0.015625	0	0\\
0.09375	0.03125	0	0\\
0.09375	0.046875	0	0\\
0.09375	0.0625	0	0\\
0.09375	0.078125	0	0\\
0.09375	0.09375	0	0\\
0.09375	0.109375	0	0\\
0.09375	0.125	0	0\\
0.09375	0.140625	0	0\\
0.09375	0.15625	0	0\\
0.09375	0.171875	0	0\\
0.09375	0.1875	0	0\\
0.09375	0.203125	0	0\\
0.09375	0.21875	0	0\\
0.09375	0.234375	0	0\\
0.09375	0.25	0	0\\
0.09375	0.265625	0	0\\
0.09375	0.28125	0	0\\
0.09375	0.296875	0	0\\
0.09375	0.3125	0	0\\
0.09375	0.328125	0	0\\
0.09375	0.34375	0	0\\
0.09375	0.359375	0	0\\
0.09375	0.375	0	0\\
0.09375	0.390625	0	0\\
0.09375	0.40625	0	0\\
0.09375	0.421875	0	0\\
0.09375	0.4375	0	0\\
0.09375	0.453125	0	0\\
0.09375	0.46875	0	0\\
0.09375	0.484375	0	0\\
0.09375	0.5	0	0\\
0.09375	0.515625	0	0\\
0.09375	0.53125	0	0\\
0.09375	0.546875	0	0\\
0.09375	0.5625	0	0\\
0.09375	0.578125	0	0\\
0.09375	0.59375	0	0\\
0.09375	0.609375	0	0\\
0.09375	0.625	0	0\\
0.09375	0.640625	0	0\\
0.09375	0.65625	0	0\\
0.09375	0.671875	0	0\\
0.09375	0.6875	0	0\\
0.09375	0.703125	0	0\\
0.09375	0.71875	0	0\\
0.09375	0.734375	0	0\\
0.09375	0.75	0	0\\
0.09375	0.765625	0	0\\
0.09375	0.78125	0	0\\
0.09375	0.796875	0	0\\
0.09375	0.8125	0	0\\
0.09375	0.828125	0	0\\
0.09375	0.84375	0	0\\
0.09375	0.859375	0	0\\
0.09375	0.875	0	0\\
0.09375	0.890625	0	0\\
0.09375	0.90625	0	0\\
0.09375	0.921875	0	0\\
0.09375	0.9375	0	0\\
0.09375	0.953125	0	0\\
0.09375	0.96875	0	0\\
0.09375	0.984375	0	0\\
0.09375	1	0	0\\
0.109375	0	0	0\\
0.109375	0.015625	0	0\\
0.109375	0.03125	0	0\\
0.109375	0.046875	0	0\\
0.109375	0.0625	0	0\\
0.109375	0.078125	0	0\\
0.109375	0.09375	0	0\\
0.109375	0.109375	0	0\\
0.109375	0.125	0	0\\
0.109375	0.140625	0	0\\
0.109375	0.15625	0	0\\
0.109375	0.171875	0	0\\
0.109375	0.1875	0	0\\
0.109375	0.203125	0	0\\
0.109375	0.21875	0	0\\
0.109375	0.234375	0	0\\
0.109375	0.25	0	0\\
0.109375	0.265625	0	0\\
0.109375	0.28125	0	0\\
0.109375	0.296875	0	0\\
0.109375	0.3125	0	0\\
0.109375	0.328125	0	0\\
0.109375	0.34375	0	0\\
0.109375	0.359375	0	0\\
0.109375	0.375	0	0\\
0.109375	0.390625	0	0\\
0.109375	0.40625	0	0\\
0.109375	0.421875	0	0\\
0.109375	0.4375	0	0\\
0.109375	0.453125	0	0\\
0.109375	0.46875	0	0\\
0.109375	0.484375	0	0\\
0.109375	0.5	0	0\\
0.109375	0.515625	0	0\\
0.109375	0.53125	0	0\\
0.109375	0.546875	0	0\\
0.109375	0.5625	0	0\\
0.109375	0.578125	0	0\\
0.109375	0.59375	0	0\\
0.109375	0.609375	0	0\\
0.109375	0.625	0	0\\
0.109375	0.640625	0	0\\
0.109375	0.65625	0	0\\
0.109375	0.671875	0	0\\
0.109375	0.6875	0	0\\
0.109375	0.703125	0	0\\
0.109375	0.71875	0	0\\
0.109375	0.734375	0	0\\
0.109375	0.75	0	0\\
0.109375	0.765625	0	0\\
0.109375	0.78125	0	0\\
0.109375	0.796875	0	0\\
0.109375	0.8125	0	0\\
0.109375	0.828125	0	0\\
0.109375	0.84375	0	0\\
0.109375	0.859375	0	0\\
0.109375	0.875	0	0\\
0.109375	0.890625	0	0\\
0.109375	0.90625	0	0\\
0.109375	0.921875	0	0\\
0.109375	0.9375	0	0\\
0.109375	0.953125	0	0\\
0.109375	0.96875	0	0\\
0.109375	0.984375	0	0\\
0.109375	1	0	0\\
0.125	0	0	0\\
0.125	0.015625	0	0\\
0.125	0.03125	0	0\\
0.125	0.046875	0	0\\
0.125	0.0625	0	0\\
0.125	0.078125	0	0\\
0.125	0.09375	0	0\\
0.125	0.109375	0	0\\
0.125	0.125	0	0\\
0.125	0.140625	0	0\\
0.125	0.15625	0	0\\
0.125	0.171875	0	0\\
0.125	0.1875	0	0\\
0.125	0.203125	0	0\\
0.125	0.21875	0	0\\
0.125	0.234375	0	0\\
0.125	0.25	0	0\\
0.125	0.265625	0	0\\
0.125	0.28125	0	0\\
0.125	0.296875	0	0\\
0.125	0.3125	0	0\\
0.125	0.328125	0	0\\
0.125	0.34375	0	0\\
0.125	0.359375	0	0\\
0.125	0.375	0	0\\
0.125	0.390625	0	0\\
0.125	0.40625	0	0\\
0.125	0.421875	0	0\\
0.125	0.4375	0	0\\
0.125	0.453125	0	0\\
0.125	0.46875	0	0\\
0.125	0.484375	0	0\\
0.125	0.5	0	0\\
0.125	0.515625	0	0\\
0.125	0.53125	0	0\\
0.125	0.546875	0	0\\
0.125	0.5625	0	0\\
0.125	0.578125	0	0\\
0.125	0.59375	0	0\\
0.125	0.609375	0	0\\
0.125	0.625	0	0\\
0.125	0.640625	0	0\\
0.125	0.65625	0	0\\
0.125	0.671875	0	0\\
0.125	0.6875	0	0\\
0.125	0.703125	0	0\\
0.125	0.71875	0	0\\
0.125	0.734375	0	0\\
0.125	0.75	0	0\\
0.125	0.765625	0	0\\
0.125	0.78125	0	0\\
0.125	0.796875	0	0\\
0.125	0.8125	0	0\\
0.125	0.828125	0	0\\
0.125	0.84375	0	0\\
0.125	0.859375	0	0\\
0.125	0.875	0	0\\
0.125	0.890625	0	0\\
0.125	0.90625	0	0\\
0.125	0.921875	0	0\\
0.125	0.9375	0	0\\
0.125	0.953125	0	0\\
0.125	0.96875	0	0\\
0.125	0.984375	0	0\\
0.125	1	0	0\\
0.140625	0	0	0\\
0.140625	0.015625	0	0\\
0.140625	0.03125	0	0\\
0.140625	0.046875	0	0\\
0.140625	0.0625	0	0\\
0.140625	0.078125	0	0\\
0.140625	0.09375	0	0\\
0.140625	0.109375	0	0\\
0.140625	0.125	0	0\\
0.140625	0.140625	0	0\\
0.140625	0.15625	0	0\\
0.140625	0.171875	0	0\\
0.140625	0.1875	0	0\\
0.140625	0.203125	0	0\\
0.140625	0.21875	0	0\\
0.140625	0.234375	0	0\\
0.140625	0.25	0	0\\
0.140625	0.265625	0	0\\
0.140625	0.28125	0	0\\
0.140625	0.296875	0	0\\
0.140625	0.3125	0	0\\
0.140625	0.328125	0	0\\
0.140625	0.34375	0	0\\
0.140625	0.359375	0	0\\
0.140625	0.375	0	0\\
0.140625	0.390625	0	0\\
0.140625	0.40625	0	0\\
0.140625	0.421875	0	0\\
0.140625	0.4375	0	0\\
0.140625	0.453125	0	0\\
0.140625	0.46875	0	0\\
0.140625	0.484375	0	0\\
0.140625	0.5	0	0\\
0.140625	0.515625	0	0\\
0.140625	0.53125	0	0\\
0.140625	0.546875	0	0\\
0.140625	0.5625	0	0\\
0.140625	0.578125	0	0\\
0.140625	0.59375	0	0\\
0.140625	0.609375	0	0\\
0.140625	0.625	0	0\\
0.140625	0.640625	0	0\\
0.140625	0.65625	0	0\\
0.140625	0.671875	0	0\\
0.140625	0.6875	0	0\\
0.140625	0.703125	0	0\\
0.140625	0.71875	0	0\\
0.140625	0.734375	0	0\\
0.140625	0.75	0	0\\
0.140625	0.765625	0	0\\
0.140625	0.78125	0	0\\
0.140625	0.796875	0	0\\
0.140625	0.8125	0	0\\
0.140625	0.828125	0	0\\
0.140625	0.84375	0	0\\
0.140625	0.859375	0	0\\
0.140625	0.875	0	0\\
0.140625	0.890625	0	0\\
0.140625	0.90625	0	0\\
0.140625	0.921875	0	0\\
0.140625	0.9375	0	0\\
0.140625	0.953125	0	0\\
0.140625	0.96875	0	0\\
0.140625	0.984375	0	0\\
0.140625	1	0	0\\
0.15625	0	0	0\\
0.15625	0.015625	0	0\\
0.15625	0.03125	0	0\\
0.15625	0.046875	0	0\\
0.15625	0.0625	0	0\\
0.15625	0.078125	0	0\\
0.15625	0.09375	0	0\\
0.15625	0.109375	0	0\\
0.15625	0.125	0	0\\
0.15625	0.140625	0	0\\
0.15625	0.15625	0	0\\
0.15625	0.171875	0	0\\
0.15625	0.1875	0	0\\
0.15625	0.203125	0	0\\
0.15625	0.21875	0	0\\
0.15625	0.234375	0	0\\
0.15625	0.25	0	0\\
0.15625	0.265625	0	0\\
0.15625	0.28125	0	0\\
0.15625	0.296875	0	0\\
0.15625	0.3125	0	0\\
0.15625	0.328125	0	0\\
0.15625	0.34375	0	0\\
0.15625	0.359375	0	0\\
0.15625	0.375	0	0\\
0.15625	0.390625	0.010359134383732	0.010359134383732\\
0.15625	0.40625	0.0106038105222049	0.0106038105222049\\
0.15625	0.421875	0.0108416550470752	0.0108416550470752\\
0.15625	0.4375	0.0109997680444668	0.0109997680444668\\
0.15625	0.453125	0.0112791731814189	0.0112791731814189\\
0.15625	0.46875	0.0114285494751207	0.0114285494751207\\
0.15625	0.484375	0.0113351973243988	0.0113351973243988\\
0.15625	0.5	0.0115082009465058	0.0115082009465058\\
0.15625	0.515625	0.0113691705040583	0.0113691705040583\\
0.15625	0.53125	0.0113269527120953	0.0113269527120953\\
0.15625	0.546875	0.0111969494169807	0.0111969494169807\\
0.15625	0.5625	0.011073940912315	0.011073940912315\\
0.15625	0.578125	0.0108618086128969	0.0108618086128969\\
0.15625	0.59375	0.0105819465292207	0.0105819465292207\\
0.15625	0.609375	0.010338545288234	0.010338545288234\\
0.15625	0.625	0.0100058740133453	0.0100058740133453\\
0.15625	0.640625	0	0\\
0.15625	0.65625	0	0\\
0.15625	0.671875	0	0\\
0.15625	0.6875	0	0\\
0.15625	0.703125	0	0\\
0.15625	0.71875	0	0\\
0.15625	0.734375	0	0\\
0.15625	0.75	0	0\\
0.15625	0.765625	0	0\\
0.15625	0.78125	0	0\\
0.15625	0.796875	0	0\\
0.15625	0.8125	0	0\\
0.15625	0.828125	0	0\\
0.15625	0.84375	0	0\\
0.15625	0.859375	0	0\\
0.15625	0.875	0	0\\
0.15625	0.890625	0	0\\
0.15625	0.90625	0	0\\
0.15625	0.921875	0	0\\
0.15625	0.9375	0	0\\
0.15625	0.953125	0	0\\
0.15625	0.96875	0	0\\
0.15625	0.984375	0	0\\
0.15625	1	0	0\\
0.171875	0	0	0\\
0.171875	0.015625	0	0\\
0.171875	0.03125	0	0\\
0.171875	0.046875	0	0\\
0.171875	0.0625	0	0\\
0.171875	0.078125	0	0\\
0.171875	0.09375	0	0\\
0.171875	0.109375	0	0\\
0.171875	0.125	0	0\\
0.171875	0.140625	0	0\\
0.171875	0.15625	0	0\\
0.171875	0.171875	0	0\\
0.171875	0.1875	0	0\\
0.171875	0.203125	0	0\\
0.171875	0.21875	0	0\\
0.171875	0.234375	0	0\\
0.171875	0.25	0	0\\
0.171875	0.265625	0	0\\
0.171875	0.28125	0	0\\
0.171875	0.296875	0	0\\
0.171875	0.3125	0	0\\
0.171875	0.328125	0.0101812078275496	0.0101812078275496\\
0.171875	0.34375	0.0106293970249508	0.0106293970249508\\
0.171875	0.359375	0.0111405651862696	0.0111405651862696\\
0.171875	0.375	0.0116067496697961	0.0116067496697961\\
0.171875	0.390625	0.0120495708265048	0.0120495708265048\\
0.171875	0.40625	0.0124098642945307	0.0124098642945307\\
0.171875	0.421875	0.0126380866488771	0.0126380866488771\\
0.171875	0.4375	0.0128712427320689	0.0128712427320689\\
0.171875	0.453125	0.0131371760223428	0.0131371760223428\\
0.171875	0.46875	0.0132467210516517	0.0132467210516517\\
0.171875	0.484375	0.0133057050779676	0.0133057050779676\\
0.171875	0.5	0.0134341852206945	0.0134341852206945\\
0.171875	0.515625	0.0132967997453173	0.0132967997453173\\
0.171875	0.53125	0.0132432348565026	0.0132432348565026\\
0.171875	0.546875	0.013059354401901	0.013059354401901\\
0.171875	0.5625	0.0129659681685901	0.0129659681685901\\
0.171875	0.578125	0.0125645057654106	0.0125645057654106\\
0.171875	0.59375	0.012344540107561	0.012344540107561\\
0.171875	0.609375	0.0119395283473604	0.0119395283473604\\
0.171875	0.625	0.0115393933945553	0.0115393933945553\\
0.171875	0.640625	0.0111516181410773	0.0111516181410773\\
0.171875	0.65625	0.0106280103419744	0.0106280103419744\\
0.171875	0.671875	0.0102055888516173	0.0102055888516173\\
0.171875	0.6875	0	0\\
0.171875	0.703125	0	0\\
0.171875	0.71875	0	0\\
0.171875	0.734375	0	0\\
0.171875	0.75	0	0\\
0.171875	0.765625	0	0\\
0.171875	0.78125	0	0\\
0.171875	0.796875	0	0\\
0.171875	0.8125	0	0\\
0.171875	0.828125	0	0\\
0.171875	0.84375	0	0\\
0.171875	0.859375	0	0\\
0.171875	0.875	0	0\\
0.171875	0.890625	0	0\\
0.171875	0.90625	0	0\\
0.171875	0.921875	0	0\\
0.171875	0.9375	0	0\\
0.171875	0.953125	0	0\\
0.171875	0.96875	0	0\\
0.171875	0.984375	0	0\\
0.171875	1	0	0\\
0.1875	0	0	0\\
0.1875	0.015625	0	0\\
0.1875	0.03125	0	0\\
0.1875	0.046875	0	0\\
0.1875	0.0625	0	0\\
0.1875	0.078125	0	0\\
0.1875	0.09375	0	0\\
0.1875	0.109375	0	0\\
0.1875	0.125	0	0\\
0.1875	0.140625	0	0\\
0.1875	0.15625	0	0\\
0.1875	0.171875	0	0\\
0.1875	0.1875	0	0\\
0.1875	0.203125	0	0\\
0.1875	0.21875	0	0\\
0.1875	0.234375	0	0\\
0.1875	0.25	0	0\\
0.1875	0.265625	0	0\\
0.1875	0.28125	0	0\\
0.1875	0.296875	0.0103490298974044	0.0103490298974044\\
0.1875	0.3125	0.0109962158803563	0.0109962158803563\\
0.1875	0.328125	0.011606844740683	0.011606844740683\\
0.1875	0.34375	0.0122063146035452	0.0122063146035452\\
0.1875	0.359375	0.0128690895140252	0.0128690895140252\\
0.1875	0.375	0.0133382627482336	0.0133382627482336\\
0.1875	0.390625	0.0137903775137388	0.0137903775137388\\
0.1875	0.40625	0.0142727216158307	0.0142727216158307\\
0.1875	0.421875	0.0145720526438939	0.0145720526438939\\
0.1875	0.4375	0.014901115615798	0.014901115615798\\
0.1875	0.453125	0.0150921784195066	0.0150921784195066\\
0.1875	0.46875	0.0151653158902622	0.0151653158902622\\
0.1875	0.484375	0.0153755794831025	0.0153755794831025\\
0.1875	0.5	0.0153923746975545	0.0153923746975545\\
0.1875	0.515625	0.0152970865068656	0.0152970865068656\\
0.1875	0.53125	0.0152040726183449	0.0152040726183449\\
0.1875	0.546875	0.015027933811795	0.015027933811795\\
0.1875	0.5625	0.0149098532744708	0.0149098532744708\\
0.1875	0.578125	0.0145553381942015	0.0145553381942015\\
0.1875	0.59375	0.0141642628589715	0.0141642628589715\\
0.1875	0.609375	0.0137777062333315	0.0137777062333315\\
0.1875	0.625	0.0132744727174717	0.0132744727174717\\
0.1875	0.640625	0.012785059823721	0.012785059823721\\
0.1875	0.65625	0.0122799104931417	0.0122799104931417\\
0.1875	0.671875	0.0116847214089242	0.0116847214089242\\
0.1875	0.6875	0.0110319821776014	0.0110319821776014\\
0.1875	0.703125	0.0103353994649168	0.0103353994649168\\
0.1875	0.71875	0	0\\
0.1875	0.734375	0	0\\
0.1875	0.75	0	0\\
0.1875	0.765625	0	0\\
0.1875	0.78125	0	0\\
0.1875	0.796875	0	0\\
0.1875	0.8125	0	0\\
0.1875	0.828125	0	0\\
0.1875	0.84375	0	0\\
0.1875	0.859375	0	0\\
0.1875	0.875	0	0\\
0.1875	0.890625	0	0\\
0.1875	0.90625	0	0\\
0.1875	0.921875	0	0\\
0.1875	0.9375	0	0\\
0.1875	0.953125	0	0\\
0.1875	0.96875	0	0\\
0.1875	0.984375	0	0\\
0.1875	1	0	0\\
0.203125	0	0	0\\
0.203125	0.015625	0	0\\
0.203125	0.03125	0	0\\
0.203125	0.046875	0	0\\
0.203125	0.0625	0	0\\
0.203125	0.078125	0	0\\
0.203125	0.09375	0	0\\
0.203125	0.109375	0	0\\
0.203125	0.125	0	0\\
0.203125	0.140625	0	0\\
0.203125	0.15625	0	0\\
0.203125	0.171875	0	0\\
0.203125	0.1875	0	0\\
0.203125	0.203125	0	0\\
0.203125	0.21875	0	0\\
0.203125	0.234375	0	0\\
0.203125	0.25	0	0\\
0.203125	0.265625	0.0101618876705468	0.0101618876705468\\
0.203125	0.28125	0.0109374397751569	0.0109374397751569\\
0.203125	0.296875	0.0117336864288739	0.0117336864288739\\
0.203125	0.3125	0.0124095796844611	0.0124095796844611\\
0.203125	0.328125	0.0131225490913856	0.0131225490913856\\
0.203125	0.34375	0.013949280903537	0.013949280903537\\
0.203125	0.359375	0.0144835600720866	0.0144835600720866\\
0.203125	0.375	0.0151823802693661	0.0151823802693661\\
0.203125	0.390625	0.0156835791513277	0.0156835791513277\\
0.203125	0.40625	0.0160675846851941	0.0160675846851941\\
0.203125	0.421875	0.0165225027850877	0.0165225027850877\\
0.203125	0.4375	0.0168409328953842	0.0168409328953842\\
0.203125	0.453125	0.0172320156186076	0.0172320156186076\\
0.203125	0.46875	0.0173019103443291	0.0173019103443291\\
0.203125	0.484375	0.0174313218667571	0.0174313218667571\\
0.203125	0.5	0.0174985195126324	0.0174985195126324\\
0.203125	0.515625	0.0175257061435748	0.0175257061435748\\
0.203125	0.53125	0.0173771006085573	0.0173771006085573\\
0.203125	0.546875	0.0171607706526955	0.0171607706526955\\
0.203125	0.5625	0.0168730049250904	0.0168730049250904\\
0.203125	0.578125	0.0165602529176493	0.0165602529176493\\
0.203125	0.59375	0.0161052816315839	0.0161052816315839\\
0.203125	0.609375	0.0156185192211441	0.0156185192211441\\
0.203125	0.625	0.0151563802776608	0.0151563802776608\\
0.203125	0.640625	0.0145194876312982	0.0145194876312982\\
0.203125	0.65625	0.0137924676914482	0.0137924676914482\\
0.203125	0.671875	0.0132196191571581	0.0132196191571581\\
0.203125	0.6875	0.0125145846208842	0.0125145846208842\\
0.203125	0.703125	0.0117984346290188	0.0117984346290188\\
0.203125	0.71875	0.0109765380286042	0.0109765380286042\\
0.203125	0.734375	0.0101566462025404	0.0101566462025404\\
0.203125	0.75	0	0\\
0.203125	0.765625	0	0\\
0.203125	0.78125	0	0\\
0.203125	0.796875	0	0\\
0.203125	0.8125	0	0\\
0.203125	0.828125	0	0\\
0.203125	0.84375	0	0\\
0.203125	0.859375	0	0\\
0.203125	0.875	0	0\\
0.203125	0.890625	0	0\\
0.203125	0.90625	0	0\\
0.203125	0.921875	0	0\\
0.203125	0.9375	0	0\\
0.203125	0.953125	0	0\\
0.203125	0.96875	0	0\\
0.203125	0.984375	0	0\\
0.203125	1	0	0\\
0.21875	0	0	0\\
0.21875	0.015625	0	0\\
0.21875	0.03125	0	0\\
0.21875	0.046875	0	0\\
0.21875	0.0625	0	0\\
0.21875	0.078125	0	0\\
0.21875	0.09375	0	0\\
0.21875	0.109375	0	0\\
0.21875	0.125	0	0\\
0.21875	0.140625	0	0\\
0.21875	0.15625	0	0\\
0.21875	0.171875	0	0\\
0.21875	0.1875	0	0\\
0.21875	0.203125	0	0\\
0.21875	0.21875	0	0\\
0.21875	0.234375	0	0\\
0.21875	0.25	0.0104135036429398	0.0104135036429398\\
0.21875	0.265625	0.0113140488423919	0.0113140488423919\\
0.21875	0.28125	0.0122576161354596	0.0122576161354596\\
0.21875	0.296875	0.0131395167278125	0.0131395167278125\\
0.21875	0.3125	0.0139735803226875	0.0139735803226875\\
0.21875	0.328125	0.0148519575567077	0.0148519575567077\\
0.21875	0.34375	0.0155001640162209	0.0155001640162209\\
0.21875	0.359375	0.0163228542740212	0.0163228542740212\\
0.21875	0.375	0.0170507797064188	0.0170507797064188\\
0.21875	0.390625	0.017516627397705	0.017516627397705\\
0.21875	0.40625	0.0182106653820067	0.0182106653820067\\
0.21875	0.421875	0.0186557181262187	0.0186557181262187\\
0.21875	0.4375	0.0189811584860067	0.0189811584860067\\
0.21875	0.453125	0.0194526260179866	0.0194526260179866\\
0.21875	0.46875	0.0195611099402155	0.0195611099402155\\
0.21875	0.484375	0.0196647374274125	0.0196647374274125\\
0.21875	0.5	0.0197834071271321	0.0197834071271321\\
0.21875	0.515625	0.0196370373389315	0.0196370373389315\\
0.21875	0.53125	0.019639157651765	0.019639157651765\\
0.21875	0.546875	0.019305005478326	0.019305005478326\\
0.21875	0.5625	0.0189319427210734	0.0189319427210734\\
0.21875	0.578125	0.0185573575561124	0.0185573575561124\\
0.21875	0.59375	0.0182215629816742	0.0182215629816742\\
0.21875	0.609375	0.0175124634875921	0.0175124634875921\\
0.21875	0.625	0.0169904016694099	0.0169904016694099\\
0.21875	0.640625	0.0163250953951158	0.0163250953951158\\
0.21875	0.65625	0.0155890461815992	0.0155890461815992\\
0.21875	0.671875	0.0148440980374331	0.0148440980374331\\
0.21875	0.6875	0.0139424851172186	0.0139424851172186\\
0.21875	0.703125	0.0132057951593353	0.0132057951593353\\
0.21875	0.71875	0.0122688794833715	0.0122688794833715\\
0.21875	0.734375	0.0113993774117207	0.0113993774117207\\
0.21875	0.75	0.0104460611926683	0.0104460611926683\\
0.21875	0.765625	0	0\\
0.21875	0.78125	0	0\\
0.21875	0.796875	0	0\\
0.21875	0.8125	0	0\\
0.21875	0.828125	0	0\\
0.21875	0.84375	0	0\\
0.21875	0.859375	0	0\\
0.21875	0.875	0	0\\
0.21875	0.890625	0	0\\
0.21875	0.90625	0	0\\
0.21875	0.921875	0	0\\
0.21875	0.9375	0	0\\
0.21875	0.953125	0	0\\
0.21875	0.96875	0	0\\
0.21875	0.984375	0	0\\
0.21875	1	0	0\\
0.234375	0	0	0\\
0.234375	0.015625	0	0\\
0.234375	0.03125	0	0\\
0.234375	0.046875	0	0\\
0.234375	0.0625	0	0\\
0.234375	0.078125	0	0\\
0.234375	0.09375	0	0\\
0.234375	0.109375	0	0\\
0.234375	0.125	0	0\\
0.234375	0.140625	0	0\\
0.234375	0.15625	0	0\\
0.234375	0.171875	0	0\\
0.234375	0.1875	0	0\\
0.234375	0.203125	0	0\\
0.234375	0.21875	0	0\\
0.234375	0.234375	0.0106049770062875	0.0106049770062875\\
0.234375	0.25	0.0116105307324625	0.0116105307324625\\
0.234375	0.265625	0.0125636937485878	0.0125636937485878\\
0.234375	0.28125	0.0136005504837091	0.0136005504837091\\
0.234375	0.296875	0.0145772755401469	0.0145772755401469\\
0.234375	0.3125	0.0155786999422213	0.0155786999422213\\
0.234375	0.328125	0.0163866431301521	0.0163866431301521\\
0.234375	0.34375	0.0172420783640675	0.0172420783640675\\
0.234375	0.359375	0.0182099394389995	0.0182099394389995\\
0.234375	0.375	0.0188732725625724	0.0188732725625724\\
0.234375	0.390625	0.019655373792708	0.019655373792708\\
0.234375	0.40625	0.0202222482504304	0.0202222482504304\\
0.234375	0.421875	0.0207810774830687	0.0207810774830687\\
0.234375	0.4375	0.0212527331834776	0.0212527331834776\\
0.234375	0.453125	0.0215662505371914	0.0215662505371914\\
0.234375	0.46875	0.0218786684489466	0.0218786684489466\\
0.234375	0.484375	0.0220340147917121	0.0220340147917121\\
0.234375	0.5	0.0222070042329421	0.0222070042329421\\
0.234375	0.515625	0.0221400532696507	0.0221400532696507\\
0.234375	0.53125	0.0218580346148764	0.0218580346148764\\
0.234375	0.546875	0.0217181985282849	0.0217181985282849\\
0.234375	0.5625	0.0212542939440339	0.0212542939440339\\
0.234375	0.578125	0.0207968798077112	0.0207968798077112\\
0.234375	0.59375	0.0202243661574234	0.0202243661574234\\
0.234375	0.609375	0.0196993540306264	0.0196993540306264\\
0.234375	0.625	0.0189352069438973	0.0189352069438973\\
0.234375	0.640625	0.0182252210940909	0.0182252210940909\\
0.234375	0.65625	0.017345072033127	0.017345072033127\\
0.234375	0.671875	0.0164589999403487	0.0164589999403487\\
0.234375	0.6875	0.0154185125722314	0.0154185125722314\\
0.234375	0.703125	0.014552500894456	0.014552500894456\\
0.234375	0.71875	0.0135635400494308	0.0135635400494308\\
0.234375	0.734375	0.0125390653526612	0.0125390653526612\\
0.234375	0.75	0.0116522861970504	0.0116522861970504\\
0.234375	0.765625	0.010596072555097	0.010596072555097\\
0.234375	0.78125	0	0\\
0.234375	0.796875	0	0\\
0.234375	0.8125	0	0\\
0.234375	0.828125	0	0\\
0.234375	0.84375	0	0\\
0.234375	0.859375	0	0\\
0.234375	0.875	0	0\\
0.234375	0.890625	0	0\\
0.234375	0.90625	0	0\\
0.234375	0.921875	0	0\\
0.234375	0.9375	0	0\\
0.234375	0.953125	0	0\\
0.234375	0.96875	0	0\\
0.234375	0.984375	0	0\\
0.234375	1	0	0\\
0.25	0	0	0\\
0.25	0.015625	0	0\\
0.25	0.03125	0	0\\
0.25	0.046875	0	0\\
0.25	0.0625	0	0\\
0.25	0.078125	0	0\\
0.25	0.09375	0	0\\
0.25	0.109375	0	0\\
0.25	0.125	0	0\\
0.25	0.140625	0	0\\
0.25	0.15625	0	0\\
0.25	0.171875	0	0\\
0.25	0.1875	0	0\\
0.25	0.203125	0	0\\
0.25	0.21875	0.0104140661610714	0.0104140661610714\\
0.25	0.234375	0.0116115979851179	0.0116115979851179\\
0.25	0.25	0.0126227646049025	0.0126227646049025\\
0.25	0.265625	0.0137808849841166	0.0137808849841166\\
0.25	0.28125	0.0149353302050883	0.0149353302050883\\
0.25	0.296875	0.0160189280954357	0.0160189280954357\\
0.25	0.3125	0.0170558269994294	0.0170558269994294\\
0.25	0.328125	0.0181532684065187	0.0181532684065187\\
0.25	0.34375	0.0190585312610718	0.0190585312610718\\
0.25	0.359375	0.0201053615565386	0.0201053615565386\\
0.25	0.375	0.0209321808464533	0.0209321808464533\\
0.25	0.390625	0.0217106894930094	0.0217106894930094\\
0.25	0.40625	0.0223573551825476	0.0223573551825476\\
0.25	0.421875	0.0230441633114168	0.0230441633114168\\
0.25	0.4375	0.0236542490909833	0.0236542490909833\\
0.25	0.453125	0.0240442231896575	0.0240442231896575\\
0.25	0.46875	0.0243142827268742	0.0243142827268742\\
0.25	0.484375	0.0246486818010307	0.0246486818010307\\
0.25	0.5	0.0246422086612254	0.0246422086612254\\
0.25	0.515625	0.0246238004661658	0.0246238004661658\\
0.25	0.53125	0.0243162725127616	0.0243162725127616\\
0.25	0.546875	0.0240473167605089	0.0240473167605089\\
0.25	0.5625	0.0237089954896458	0.0237089954896458\\
0.25	0.578125	0.0230098332491962	0.0230098332491962\\
0.25	0.59375	0.0225048129359045	0.0225048129359045\\
0.25	0.609375	0.0218403657387241	0.0218403657387241\\
0.25	0.625	0.0208487789946434	0.0208487789946434\\
0.25	0.640625	0.0199693407598143	0.0199693407598143\\
0.25	0.65625	0.0190837790478633	0.0190837790478633\\
0.25	0.671875	0.0180459475900064	0.0180459475900064\\
0.25	0.6875	0.0169885342781436	0.0169885342781436\\
0.25	0.703125	0.0160708496841298	0.0160708496841298\\
0.25	0.71875	0.0148433136113887	0.0148433136113887\\
0.25	0.734375	0.0138257568326147	0.0138257568326147\\
0.25	0.75	0.0127881417883368	0.0127881417883368\\
0.25	0.765625	0.0116494669169398	0.0116494669169398\\
0.25	0.78125	0.0105025233618223	0.0105025233618223\\
0.25	0.796875	0	0\\
0.25	0.8125	0	0\\
0.25	0.828125	0	0\\
0.25	0.84375	0	0\\
0.25	0.859375	0	0\\
0.25	0.875	0	0\\
0.25	0.890625	0	0\\
0.25	0.90625	0	0\\
0.25	0.921875	0	0\\
0.25	0.9375	0	0\\
0.25	0.953125	0	0\\
0.25	0.96875	0	0\\
0.25	0.984375	0	0\\
0.25	1	0	0\\
0.265625	0	0	0\\
0.265625	0.015625	0	0\\
0.265625	0.03125	0	0\\
0.265625	0.046875	0	0\\
0.265625	0.0625	0	0\\
0.265625	0.078125	0	0\\
0.265625	0.09375	0	0\\
0.265625	0.109375	0	0\\
0.265625	0.125	0	0\\
0.265625	0.140625	0	0\\
0.265625	0.15625	0	0\\
0.265625	0.171875	0	0\\
0.265625	0.1875	0	0\\
0.265625	0.203125	0.0101969128545828	0.0101969128545828\\
0.265625	0.21875	0.0112970668169074	0.0112970668169074\\
0.265625	0.234375	0.0126504609600969	0.0126504609600969\\
0.265625	0.25	0.0137934202463528	0.0137934202463528\\
0.265625	0.265625	0.0149499884537643	0.0149499884537643\\
0.265625	0.28125	0.0162728450735573	0.0162728450735573\\
0.265625	0.296875	0.0175087799740902	0.0175087799740902\\
0.265625	0.3125	0.0187279633226382	0.0187279633226382\\
0.265625	0.328125	0.0198893512415064	0.0198893512415064\\
0.265625	0.34375	0.020964558192783	0.020964558192783\\
0.265625	0.359375	0.0220274200367371	0.0220274200367371\\
0.265625	0.375	0.0229829121958621	0.0229829121958621\\
0.265625	0.390625	0.0239784558355612	0.0239784558355612\\
0.265625	0.40625	0.024761200203846	0.024761200203846\\
0.265625	0.421875	0.0255253075188886	0.0255253075188886\\
0.265625	0.4375	0.0260092893574956	0.0260092893574956\\
0.265625	0.453125	0.0264592934706419	0.0264592934706419\\
0.265625	0.46875	0.0269151906515956	0.0269151906515956\\
0.265625	0.484375	0.0270805653011444	0.0270805653011444\\
0.265625	0.5	0.0270858391247061	0.0270858391247061\\
0.265625	0.515625	0.0270849428989417	0.0270849428989417\\
0.265625	0.53125	0.0268099241731191	0.0268099241731191\\
0.265625	0.546875	0.0265737418259572	0.0265737418259572\\
0.265625	0.5625	0.0261297934503443	0.0261297934503443\\
0.265625	0.578125	0.0254636829360591	0.0254636829360591\\
0.265625	0.59375	0.0248332160511522	0.0248332160511522\\
0.265625	0.609375	0.0239799897804252	0.0239799897804252\\
0.265625	0.625	0.0230643607795889	0.0230643607795889\\
0.265625	0.640625	0.0220566994470761	0.0220566994470761\\
0.265625	0.65625	0.0209307280709287	0.0209307280709287\\
0.265625	0.671875	0.0198188947303657	0.0198188947303657\\
0.265625	0.6875	0.0187612130693706	0.0187612130693706\\
0.265625	0.703125	0.0175597253592879	0.0175597253592879\\
0.265625	0.71875	0.0163447149358865	0.0163447149358865\\
0.265625	0.734375	0.0150351961097813	0.0150351961097813\\
0.265625	0.75	0.013755011638349	0.013755011638349\\
0.265625	0.765625	0.0126428872886528	0.0126428872886528\\
0.265625	0.78125	0.0114324152480959	0.0114324152480959\\
0.265625	0.796875	0.0101502543326631	0.0101502543326631\\
0.265625	0.8125	0	0\\
0.265625	0.828125	0	0\\
0.265625	0.84375	0	0\\
0.265625	0.859375	0	0\\
0.265625	0.875	0	0\\
0.265625	0.890625	0	0\\
0.265625	0.90625	0	0\\
0.265625	0.921875	0	0\\
0.265625	0.9375	0	0\\
0.265625	0.953125	0	0\\
0.265625	0.96875	0	0\\
0.265625	0.984375	0	0\\
0.265625	1	0	0\\
0.28125	0	0	0\\
0.28125	0.015625	0	0\\
0.28125	0.03125	0	0\\
0.28125	0.046875	0	0\\
0.28125	0.0625	0	0\\
0.28125	0.078125	0	0\\
0.28125	0.09375	0	0\\
0.28125	0.109375	0	0\\
0.28125	0.125	0	0\\
0.28125	0.140625	0	0\\
0.28125	0.15625	0	0\\
0.28125	0.171875	0	0\\
0.28125	0.1875	0	0\\
0.28125	0.203125	0.0110507106626442	0.0110507106626442\\
0.28125	0.21875	0.0121956585715416	0.0121956585715416\\
0.28125	0.234375	0.0135703503790459	0.0135703503790459\\
0.28125	0.25	0.0149181196930055	0.0149181196930055\\
0.28125	0.265625	0.0162556238192075	0.0162556238192075\\
0.28125	0.28125	0.0176171862653019	0.0176171862653019\\
0.28125	0.296875	0.0188736827886974	0.0188736827886974\\
0.28125	0.3125	0.0203457125599027	0.0203457125599027\\
0.28125	0.328125	0.0215077065516821	0.0215077065516821\\
0.28125	0.34375	0.0227293273697574	0.0227293273697574\\
0.28125	0.359375	0.0238992707421395	0.0238992707421395\\
0.28125	0.375	0.025112544623233	0.025112544623233\\
0.28125	0.390625	0.0262562456727658	0.0262562456727658\\
0.28125	0.40625	0.0271521601603635	0.0271521601603635\\
0.28125	0.421875	0.0278015423953353	0.0278015423953353\\
0.28125	0.4375	0.0285130331507579	0.0285130331507579\\
0.28125	0.453125	0.0291080557321357	0.0291080557321357\\
0.28125	0.46875	0.0294154663427178	0.0294154663427178\\
0.28125	0.484375	0.029679974147286	0.029679974147286\\
0.28125	0.5	0.0298633695306196	0.0298633695306196\\
0.28125	0.515625	0.0296904779391146	0.0296904779391146\\
0.28125	0.53125	0.0293906816080803	0.0293906816080803\\
0.28125	0.546875	0.0290974067986991	0.0290974067986991\\
0.28125	0.5625	0.028533725921403	0.028533725921403\\
0.28125	0.578125	0.0277822126589539	0.0277822126589539\\
0.28125	0.59375	0.0269866577376796	0.0269866577376796\\
0.28125	0.609375	0.026139784461562	0.026139784461562\\
0.28125	0.625	0.025224503815581	0.025224503815581\\
0.28125	0.640625	0.023974306090689	0.023974306090689\\
0.28125	0.65625	0.0228514763096328	0.0228514763096328\\
0.28125	0.671875	0.0216449481027437	0.0216449481027437\\
0.28125	0.6875	0.0203381416608965	0.0203381416608965\\
0.28125	0.703125	0.0190316156742693	0.0190316156742693\\
0.28125	0.71875	0.0176859535773859	0.0176859535773859\\
0.28125	0.734375	0.0161982273178429	0.0161982273178429\\
0.28125	0.75	0.0149447306272002	0.0149447306272002\\
0.28125	0.765625	0.0135644078112705	0.0135644078112705\\
0.28125	0.78125	0.0122927669838785	0.0122927669838785\\
0.28125	0.796875	0.0109714105220981	0.0109714105220981\\
0.28125	0.8125	0	0\\
0.28125	0.828125	0	0\\
0.28125	0.84375	0	0\\
0.28125	0.859375	0	0\\
0.28125	0.875	0	0\\
0.28125	0.890625	0	0\\
0.28125	0.90625	0	0\\
0.28125	0.921875	0	0\\
0.28125	0.9375	0	0\\
0.28125	0.953125	0	0\\
0.28125	0.96875	0	0\\
0.28125	0.984375	0	0\\
0.28125	1	0	0\\
0.296875	0	0	0\\
0.296875	0.015625	0	0\\
0.296875	0.03125	0	0\\
0.296875	0.046875	0	0\\
0.296875	0.0625	0	0\\
0.296875	0.078125	0	0\\
0.296875	0.09375	0	0\\
0.296875	0.109375	0	0\\
0.296875	0.125	0	0\\
0.296875	0.140625	0	0\\
0.296875	0.15625	0	0\\
0.296875	0.171875	0	0\\
0.296875	0.1875	0.0104119763912336	0.0104119763912336\\
0.296875	0.203125	0.0118044123100967	0.0118044123100967\\
0.296875	0.21875	0.0131068958931456	0.0131068958931456\\
0.296875	0.234375	0.0145147817823426	0.0145147817823426\\
0.296875	0.25	0.0159714097052372	0.0159714097052372\\
0.296875	0.265625	0.01739539067796	0.01739539067796\\
0.296875	0.28125	0.018964903244712	0.018964903244712\\
0.296875	0.296875	0.0204286079675295	0.0204286079675295\\
0.296875	0.3125	0.0217738651414016	0.0217738651414016\\
0.296875	0.328125	0.0232575916453579	0.0232575916453579\\
0.296875	0.34375	0.0246390340414322	0.0246390340414322\\
0.296875	0.359375	0.0259532979131519	0.0259532979131519\\
0.296875	0.375	0.0273442748101634	0.0273442748101634\\
0.296875	0.390625	0.0283668482886537	0.0283668482886537\\
0.296875	0.40625	0.0294083257264913	0.0294083257264913\\
0.296875	0.421875	0.0304053386421406	0.0304053386421406\\
0.296875	0.4375	0.0311842377014547	0.0311842377014547\\
0.296875	0.453125	0.0317243004333407	0.0317243004333407\\
0.296875	0.46875	0.0320214150668061	0.0320214150668061\\
0.296875	0.484375	0.03251942935958	0.03251942935958\\
0.296875	0.5	0.0325105452538768	0.0325105452538768\\
0.296875	0.515625	0.032419508135033	0.032419508135033\\
0.296875	0.53125	0.0321231033092074	0.0321231033092074\\
0.296875	0.546875	0.03159911724823	0.03159911724823\\
0.296875	0.5625	0.030972351394797	0.030972351394797\\
0.296875	0.578125	0.0303290048604754	0.0303290048604754\\
0.296875	0.59375	0.0294096332935621	0.0294096332935621\\
0.296875	0.609375	0.0284099617217352	0.0284099617217352\\
0.296875	0.625	0.027298143926291	0.027298143926291\\
0.296875	0.640625	0.0260249345758388	0.0260249345758388\\
0.296875	0.65625	0.0247619689564692	0.0247619689564692\\
0.296875	0.671875	0.0232076516279927	0.0232076516279927\\
0.296875	0.6875	0.0219732303024718	0.0219732303024718\\
0.296875	0.703125	0.0204161182467218	0.0204161182467218\\
0.296875	0.71875	0.0189414768746687	0.0189414768746687\\
0.296875	0.734375	0.0174558634457097	0.0174558634457097\\
0.296875	0.75	0.0160811699667588	0.0160811699667588\\
0.296875	0.765625	0.0144787689954886	0.0144787689954886\\
0.296875	0.78125	0.0131326481343833	0.0131326481343833\\
0.296875	0.796875	0.0116697224700972	0.0116697224700972\\
0.296875	0.8125	0.0104535277025604	0.0104535277025604\\
0.296875	0.828125	0	0\\
0.296875	0.84375	0	0\\
0.296875	0.859375	0	0\\
0.296875	0.875	0	0\\
0.296875	0.890625	0	0\\
0.296875	0.90625	0	0\\
0.296875	0.921875	0	0\\
0.296875	0.9375	0	0\\
0.296875	0.953125	0	0\\
0.296875	0.96875	0	0\\
0.296875	0.984375	0	0\\
0.296875	1	0	0\\
0.3125	0	0	0\\
0.3125	0.015625	0	0\\
0.3125	0.03125	0	0\\
0.3125	0.046875	0	0\\
0.3125	0.0625	0	0\\
0.3125	0.078125	0	0\\
0.3125	0.09375	0	0\\
0.3125	0.109375	0	0\\
0.3125	0.125	0	0\\
0.3125	0.140625	0	0\\
0.3125	0.15625	0	0\\
0.3125	0.171875	0	0\\
0.3125	0.1875	0.0110861324454312	0.0110861324454312\\
0.3125	0.203125	0.0125054085945715	0.0125054085945715\\
0.3125	0.21875	0.0139565865733152	0.0139565865733152\\
0.3125	0.234375	0.015478531720159	0.015478531720159\\
0.3125	0.25	0.0170318472543972	0.0170318472543972\\
0.3125	0.265625	0.018604685624868	0.018604685624868\\
0.3125	0.28125	0.020229364905428	0.020229364905428\\
0.3125	0.296875	0.0218010473130444	0.0218010473130444\\
0.3125	0.3125	0.0235834042657502	0.0235834042657502\\
0.3125	0.328125	0.0250275710638247	0.0250275710638247\\
0.3125	0.34375	0.0266887373132464	0.0266887373132464\\
0.3125	0.359375	0.0278958547505126	0.0278958547505126\\
0.3125	0.375	0.0293950776688172	0.0293950776688172\\
0.3125	0.390625	0.0306192723576886	0.0306192723576886\\
0.3125	0.40625	0.0316670754729882	0.0316670754729882\\
0.3125	0.421875	0.0327900924003641	0.0327900924003641\\
0.3125	0.4375	0.033648636930043	0.033648636930043\\
0.3125	0.453125	0.0342987878851705	0.0342987878851705\\
0.3125	0.46875	0.0349140786020434	0.0349140786020434\\
0.3125	0.484375	0.034982781762428	0.034982781762428\\
0.3125	0.5	0.035289969779773	0.035289969779773\\
0.3125	0.515625	0.0350995353273515	0.0350995353273515\\
0.3125	0.53125	0.0347195931933	0.0347195931933\\
0.3125	0.546875	0.0341957281525922	0.0341957281525922\\
0.3125	0.5625	0.0335958128871857	0.0335958128871857\\
0.3125	0.578125	0.0328136794009011	0.0328136794009011\\
0.3125	0.59375	0.0318250424671617	0.0318250424671617\\
0.3125	0.609375	0.0307341211610675	0.0307341211610675\\
0.3125	0.625	0.0294506526494247	0.0294506526494247\\
0.3125	0.640625	0.0279021341358792	0.0279021341358792\\
0.3125	0.65625	0.0266200752267546	0.0266200752267546\\
0.3125	0.671875	0.0250138403096597	0.0250138403096597\\
0.3125	0.6875	0.0234693902455912	0.0234693902455912\\
0.3125	0.703125	0.0219404649279951	0.0219404649279951\\
0.3125	0.71875	0.0202857741364954	0.0202857741364954\\
0.3125	0.734375	0.0186059465863422	0.0186059465863422\\
0.3125	0.75	0.0171074925040736	0.0171074925040736\\
0.3125	0.765625	0.0154467099430977	0.0154467099430977\\
0.3125	0.78125	0.0139449688970119	0.0139449688970119\\
0.3125	0.796875	0.0124877101518317	0.0124877101518317\\
0.3125	0.8125	0.0111249416986398	0.0111249416986398\\
0.3125	0.828125	0	0\\
0.3125	0.84375	0	0\\
0.3125	0.859375	0	0\\
0.3125	0.875	0	0\\
0.3125	0.890625	0	0\\
0.3125	0.90625	0	0\\
0.3125	0.921875	0	0\\
0.3125	0.9375	0	0\\
0.3125	0.953125	0	0\\
0.3125	0.96875	0	0\\
0.3125	0.984375	0	0\\
0.3125	1	0	0\\
0.328125	0	0	0\\
0.328125	0.015625	0	0\\
0.328125	0.03125	0	0\\
0.328125	0.046875	0	0\\
0.328125	0.0625	0	0\\
0.328125	0.078125	0	0\\
0.328125	0.09375	0	0\\
0.328125	0.109375	0	0\\
0.328125	0.125	0	0\\
0.328125	0.140625	0	0\\
0.328125	0.15625	0	0\\
0.328125	0.171875	0.0101378002374217	0.0101378002374217\\
0.328125	0.1875	0.0116793833535669	0.0116793833535669\\
0.328125	0.203125	0.0132549263302509	0.0132549263302509\\
0.328125	0.21875	0.0148204309272077	0.0148204309272077\\
0.328125	0.234375	0.0164760456085331	0.0164760456085331\\
0.328125	0.25	0.0181259494339207	0.0181259494339207\\
0.328125	0.265625	0.0197415199009471	0.0197415199009471\\
0.328125	0.28125	0.0215574378271821	0.0215574378271821\\
0.328125	0.296875	0.0233301024996277	0.0233301024996277\\
0.328125	0.3125	0.0250045171387647	0.0250045171387647\\
0.328125	0.328125	0.0267999000810452	0.0267999000810452\\
0.328125	0.34375	0.0283752754892807	0.0283752754892807\\
0.328125	0.359375	0.0300184104932272	0.0300184104932272\\
0.328125	0.375	0.0314446786503266	0.0314446786503266\\
0.328125	0.390625	0.0328066551887801	0.0328066551887801\\
0.328125	0.40625	0.0341213957695213	0.0341213957695213\\
0.328125	0.421875	0.0351226950726366	0.0351226950726366\\
0.328125	0.4375	0.0362075687703409	0.0362075687703409\\
0.328125	0.453125	0.0370668532160783	0.0370668532160783\\
0.328125	0.46875	0.0375934256497934	0.0375934256497934\\
0.328125	0.484375	0.0379116730758279	0.0379116730758279\\
0.328125	0.5	0.0379103955359094	0.0379103955359094\\
0.328125	0.515625	0.0378303352090812	0.0378303352090812\\
0.328125	0.53125	0.0374195732421711	0.0374195732421711\\
0.328125	0.546875	0.0369030189869889	0.0369030189869889\\
0.328125	0.5625	0.0361658984948842	0.0361658984948842\\
0.328125	0.578125	0.0352597133736924	0.0352597133736924\\
0.328125	0.59375	0.0340985232180052	0.0340985232180052\\
0.328125	0.609375	0.0327751387113468	0.0327751387113468\\
0.328125	0.625	0.0314952188394766	0.0314952188394766\\
0.328125	0.640625	0.0301334347642995	0.0301334347642995\\
0.328125	0.65625	0.0283488088181965	0.0283488088181965\\
0.328125	0.671875	0.0267274384606695	0.0267274384606695\\
0.328125	0.6875	0.0249347500491961	0.0249347500491961\\
0.328125	0.703125	0.0234278748357179	0.0234278748357179\\
0.328125	0.71875	0.0215386070076343	0.0215386070076343\\
0.328125	0.734375	0.0197787562771098	0.0197787562771098\\
0.328125	0.75	0.0180402853011547	0.0180402853011547\\
0.328125	0.765625	0.0163376066238293	0.0163376066238293\\
0.328125	0.78125	0.0148261739050366	0.0148261739050366\\
0.328125	0.796875	0.0132618897462657	0.0132618897462657\\
0.328125	0.8125	0.0116213432934295	0.0116213432934295\\
0.328125	0.828125	0.010152694700173	0.010152694700173\\
0.328125	0.84375	0	0\\
0.328125	0.859375	0	0\\
0.328125	0.875	0	0\\
0.328125	0.890625	0	0\\
0.328125	0.90625	0	0\\
0.328125	0.921875	0	0\\
0.328125	0.9375	0	0\\
0.328125	0.953125	0	0\\
0.328125	0.96875	0	0\\
0.328125	0.984375	0	0\\
0.328125	1	0	0\\
0.34375	0	0	0\\
0.34375	0.015625	0	0\\
0.34375	0.03125	0	0\\
0.34375	0.046875	0	0\\
0.34375	0.0625	0	0\\
0.34375	0.078125	0	0\\
0.34375	0.09375	0	0\\
0.34375	0.109375	0	0\\
0.34375	0.125	0	0\\
0.34375	0.140625	0	0\\
0.34375	0.15625	0	0\\
0.34375	0.171875	0.0106229269242678	0.0106229269242678\\
0.34375	0.1875	0.0122630481187931	0.0122630481187931\\
0.34375	0.203125	0.0138288738987521	0.0138288738987521\\
0.34375	0.21875	0.0155095424779617	0.0155095424779617\\
0.34375	0.234375	0.0173395839041241	0.0173395839041241\\
0.34375	0.25	0.0190302481611312	0.0190302481611312\\
0.34375	0.265625	0.0210130108575722	0.0210130108575722\\
0.34375	0.28125	0.0227642301031703	0.0227642301031703\\
0.34375	0.296875	0.0246187721401721	0.0246187721401721\\
0.34375	0.3125	0.0265802497956393	0.0265802497956393\\
0.34375	0.328125	0.0284715948512998	0.0284715948512998\\
0.34375	0.34375	0.0302394983169607	0.0302394983169607\\
0.34375	0.359375	0.0319016547256008	0.0319016547256008\\
0.34375	0.375	0.0334528019163242	0.0334528019163242\\
0.34375	0.390625	0.0352075465851671	0.0352075465851671\\
0.34375	0.40625	0.0363454846922977	0.0363454846922977\\
0.34375	0.421875	0.0376181792790773	0.0376181792790773\\
0.34375	0.4375	0.0386159522885376	0.0386159522885376\\
0.34375	0.453125	0.0395322338214848	0.0395322338214848\\
0.34375	0.46875	0.0400814937749097	0.0400814937749097\\
0.34375	0.484375	0.0403895664818422	0.0403895664818422\\
0.34375	0.5	0.0406094594645993	0.0406094594645993\\
0.34375	0.515625	0.0403130053434133	0.0403130053434133\\
0.34375	0.53125	0.0399685342909455	0.0399685342909455\\
0.34375	0.546875	0.0395255399603241	0.0395255399603241\\
0.34375	0.5625	0.0388153315169674	0.0388153315169674\\
0.34375	0.578125	0.0376420991850404	0.0376420991850404\\
0.34375	0.59375	0.0365307279909264	0.0365307279909264\\
0.34375	0.609375	0.035037220492062	0.035037220492062\\
0.34375	0.625	0.0335468863391514	0.0335468863391514\\
0.34375	0.640625	0.0318251696002061	0.0318251696002061\\
0.34375	0.65625	0.0301143205353055	0.0301143205353055\\
0.34375	0.671875	0.0284812433180708	0.0284812433180708\\
0.34375	0.6875	0.0265011992662418	0.0265011992662418\\
0.34375	0.703125	0.0247635582812369	0.0247635582812369\\
0.34375	0.71875	0.0228760629704817	0.0228760629704817\\
0.34375	0.734375	0.0209522245443658	0.0209522245443658\\
0.34375	0.75	0.0191125776610591	0.0191125776610591\\
0.34375	0.765625	0.0173542807414889	0.0173542807414889\\
0.34375	0.78125	0.0155669681552684	0.0155669681552684\\
0.34375	0.796875	0.0137939866652644	0.0137939866652644\\
0.34375	0.8125	0.012235526699742	0.012235526699742\\
0.34375	0.828125	0.010753430416445	0.010753430416445\\
0.34375	0.84375	0	0\\
0.34375	0.859375	0	0\\
0.34375	0.875	0	0\\
0.34375	0.890625	0	0\\
0.34375	0.90625	0	0\\
0.34375	0.921875	0	0\\
0.34375	0.9375	0	0\\
0.34375	0.953125	0	0\\
0.34375	0.96875	0	0\\
0.34375	0.984375	0	0\\
0.34375	1	0	0\\
0.359375	0	0	0\\
0.359375	0.015625	0	0\\
0.359375	0.03125	0	0\\
0.359375	0.046875	0	0\\
0.359375	0.0625	0	0\\
0.359375	0.078125	0	0\\
0.359375	0.09375	0	0\\
0.359375	0.109375	0	0\\
0.359375	0.125	0	0\\
0.359375	0.140625	0	0\\
0.359375	0.15625	0	0\\
0.359375	0.171875	0.0111132408014162	0.0111132408014162\\
0.359375	0.1875	0.0128555269756068	0.0128555269756068\\
0.359375	0.203125	0.014541708069322	0.014541708069322\\
0.359375	0.21875	0.0162340486405266	0.0162340486405266\\
0.359375	0.234375	0.0181606693438204	0.0181606693438204\\
0.359375	0.25	0.0201259000404032	0.0201259000404032\\
0.359375	0.265625	0.0220672863282922	0.0220672863282922\\
0.359375	0.28125	0.0239424983034143	0.0239424983034143\\
0.359375	0.296875	0.026113153187643	0.026113153187643\\
0.359375	0.3125	0.028021993639807	0.028021993639807\\
0.359375	0.328125	0.0300805819683488	0.0300805819683488\\
0.359375	0.34375	0.0319287297759366	0.0319287297759366\\
0.359375	0.359375	0.0339179807103882	0.0339179807103882\\
0.359375	0.375	0.035553699016156	0.035553699016156\\
0.359375	0.390625	0.0373480495343591	0.0373480495343591\\
0.359375	0.40625	0.0386035781564647	0.0386035781564647\\
0.359375	0.421875	0.039987579032901	0.039987579032901\\
0.359375	0.4375	0.0411290726692802	0.0411290726692802\\
0.359375	0.453125	0.0419345498650763	0.0419345498650763\\
0.359375	0.46875	0.042590118047979	0.042590118047979\\
0.359375	0.484375	0.0430518411235011	0.0430518411235011\\
0.359375	0.5	0.0430038395075362	0.0430038395075362\\
0.359375	0.515625	0.0429431729587498	0.0429431729587498\\
0.359375	0.53125	0.0424970791363031	0.0424970791363031\\
0.359375	0.546875	0.0420076095034283	0.0420076095034283\\
0.359375	0.5625	0.0409722348011411	0.0409722348011411\\
0.359375	0.578125	0.0401125244115988	0.0401125244115988\\
0.359375	0.59375	0.03863776496526	0.03863776496526\\
0.359375	0.609375	0.0372035263926754	0.0372035263926754\\
0.359375	0.625	0.0355337919653422	0.0355337919653422\\
0.359375	0.640625	0.0337781606306901	0.0337781606306901\\
0.359375	0.65625	0.0318173267588433	0.0318173267588433\\
0.359375	0.671875	0.0299083287183354	0.0299083287183354\\
0.359375	0.6875	0.0279949874226975	0.0279949874226975\\
0.359375	0.703125	0.0259998901780184	0.0259998901780184\\
0.359375	0.71875	0.0239602868884095	0.0239602868884095\\
0.359375	0.734375	0.0220777048940572	0.0220777048940572\\
0.359375	0.75	0.0201445441776732	0.0201445441776732\\
0.359375	0.765625	0.0180954669655069	0.0180954669655069\\
0.359375	0.78125	0.016302237317908	0.016302237317908\\
0.359375	0.796875	0.0146105790184173	0.0146105790184173\\
0.359375	0.8125	0.0127840175061587	0.0127840175061587\\
0.359375	0.828125	0.0111151146503839	0.0111151146503839\\
0.359375	0.84375	0	0\\
0.359375	0.859375	0	0\\
0.359375	0.875	0	0\\
0.359375	0.890625	0	0\\
0.359375	0.90625	0	0\\
0.359375	0.921875	0	0\\
0.359375	0.9375	0	0\\
0.359375	0.953125	0	0\\
0.359375	0.96875	0	0\\
0.359375	0.984375	0	0\\
0.359375	1	0	0\\
0.375	0	0	0\\
0.375	0.015625	0	0\\
0.375	0.03125	0	0\\
0.375	0.046875	0	0\\
0.375	0.0625	0	0\\
0.375	0.078125	0	0\\
0.375	0.09375	0	0\\
0.375	0.109375	0	0\\
0.375	0.125	0	0\\
0.375	0.140625	0	0\\
0.375	0.15625	0	0\\
0.375	0.171875	0.0116514229783739	0.0116514229783739\\
0.375	0.1875	0.0132895963078581	0.0132895963078581\\
0.375	0.203125	0.0150727774270952	0.0150727774270952\\
0.375	0.21875	0.0168871490674029	0.0168871490674029\\
0.375	0.234375	0.018869952063803	0.018869952063803\\
0.375	0.25	0.0209321609617815	0.0209321609617815\\
0.375	0.265625	0.0230795579392744	0.0230795579392744\\
0.375	0.28125	0.0249997883833411	0.0249997883833411\\
0.375	0.296875	0.0271810568677162	0.0271810568677162\\
0.375	0.3125	0.0294587387239913	0.0294587387239913\\
0.375	0.328125	0.0316275718901478	0.0316275718901478\\
0.375	0.34375	0.0335009354325287	0.0335009354325287\\
0.375	0.359375	0.0356036457142909	0.0356036457142909\\
0.375	0.375	0.0374607045481797	0.0374607045481797\\
0.375	0.390625	0.0392462449384803	0.0392462449384803\\
0.375	0.40625	0.0407108605642559	0.0407108605642559\\
0.375	0.421875	0.0423539612330142	0.0423539612330142\\
0.375	0.4375	0.0434557803245957	0.0434557803245957\\
0.375	0.453125	0.0444817813197505	0.0444817813197505\\
0.375	0.46875	0.0451498288762227	0.0451498288762227\\
0.375	0.484375	0.0453895622822288	0.0453895622822288\\
0.375	0.5	0.0455144448356057	0.0455144448356057\\
0.375	0.515625	0.0455070092283252	0.0455070092283252\\
0.375	0.53125	0.0450394702292135	0.0450394702292135\\
0.375	0.546875	0.0442854509641828	0.0442854509641828\\
0.375	0.5625	0.0433357611665103	0.0433357611665103\\
0.375	0.578125	0.0421299990016228	0.0421299990016228\\
0.375	0.59375	0.0408404187085738	0.0408404187085738\\
0.375	0.609375	0.0393104624628644	0.0393104624628644\\
0.375	0.625	0.0374419663982476	0.0374419663982476\\
0.375	0.640625	0.0355267746457468	0.0355267746457468\\
0.375	0.65625	0.0336160996673589	0.0336160996673589\\
0.375	0.671875	0.0315885497424496	0.0315885497424496\\
0.375	0.6875	0.0295154224721017	0.0295154224721017\\
0.375	0.703125	0.0272339013011726	0.0272339013011726\\
0.375	0.71875	0.0250430262857087	0.0250430262857087\\
0.375	0.734375	0.0230710351084768	0.0230710351084768\\
0.375	0.75	0.0209711293498236	0.0209711293498236\\
0.375	0.765625	0.0189395058409513	0.0189395058409513\\
0.375	0.78125	0.0169828364738552	0.0169828364738552\\
0.375	0.796875	0.0151603938812314	0.0151603938812314\\
0.375	0.8125	0.0132639261285947	0.0132639261285947\\
0.375	0.828125	0.011520625451503	0.011520625451503\\
0.375	0.84375	0	0\\
0.375	0.859375	0	0\\
0.375	0.875	0	0\\
0.375	0.890625	0	0\\
0.375	0.90625	0	0\\
0.375	0.921875	0	0\\
0.375	0.9375	0	0\\
0.375	0.953125	0	0\\
0.375	0.96875	0	0\\
0.375	0.984375	0	0\\
0.375	1	0	0\\
0.390625	0	0	0\\
0.390625	0.015625	0	0\\
0.390625	0.03125	0	0\\
0.390625	0.046875	0	0\\
0.390625	0.0625	0	0\\
0.390625	0.078125	0	0\\
0.390625	0.09375	0	0\\
0.390625	0.109375	0	0\\
0.390625	0.125	0	0\\
0.390625	0.140625	0	0\\
0.390625	0.15625	0.0103380587109637	0.0103380587109637\\
0.390625	0.171875	0.0120406686839424	0.0120406686839424\\
0.390625	0.1875	0.0138161921778294	0.0138161921778294\\
0.390625	0.203125	0.015671596840661	0.015671596840661\\
0.390625	0.21875	0.0176821000105986	0.0176821000105986\\
0.390625	0.234375	0.0195571274954419	0.0195571274954419\\
0.390625	0.25	0.0216758677613357	0.0216758677613357\\
0.390625	0.265625	0.0240256248622715	0.0240256248622715\\
0.390625	0.28125	0.0260553023003967	0.0260553023003967\\
0.390625	0.296875	0.0283473309533633	0.0283473309533633\\
0.390625	0.3125	0.0306239534515928	0.0306239534515928\\
0.390625	0.328125	0.0330204456925119	0.0330204456925119\\
0.390625	0.34375	0.0351084312954157	0.0351084312954157\\
0.390625	0.359375	0.0372187156546691	0.0372187156546691\\
0.390625	0.375	0.0392124768536133	0.0392124768536133\\
0.390625	0.390625	0.0409640551041235	0.0409640551041235\\
0.390625	0.40625	0.0427079000825103	0.0427079000825103\\
0.390625	0.421875	0.0441537478907985	0.0441537478907985\\
0.390625	0.4375	0.0454647745410862	0.0454647745410862\\
0.390625	0.453125	0.0466947379358229	0.0466947379358229\\
0.390625	0.46875	0.0473515824516001	0.0473515824516001\\
0.390625	0.484375	0.0477384608132624	0.0477384608132624\\
0.390625	0.5	0.0479525184609123	0.0479525184609123\\
0.390625	0.515625	0.0477727107292614	0.0477727107292614\\
0.390625	0.53125	0.0473704094326288	0.0473704094326288\\
0.390625	0.546875	0.0464822554220008	0.0464822554220008\\
0.390625	0.5625	0.0456802198274441	0.0456802198274441\\
0.390625	0.578125	0.0443762982959101	0.0443762982959101\\
0.390625	0.59375	0.0427547521032556	0.0427547521032556\\
0.390625	0.609375	0.0409515155530618	0.0409515155530618\\
0.390625	0.625	0.0392519739779144	0.0392519739779144\\
0.390625	0.640625	0.0370928431420477	0.0370928431420477\\
0.390625	0.65625	0.0351430990772854	0.0351430990772854\\
0.390625	0.671875	0.0330027189532807	0.0330027189532807\\
0.390625	0.6875	0.0306932790948975	0.0306932790948975\\
0.390625	0.703125	0.0282939378964896	0.0282939378964896\\
0.390625	0.71875	0.0260404399485445	0.0260404399485445\\
0.390625	0.734375	0.0239434111113847	0.0239434111113847\\
0.390625	0.75	0.0216713528625866	0.0216713528625866\\
0.390625	0.765625	0.0195890241680235	0.0195890241680235\\
0.390625	0.78125	0.0175127885813324	0.0175127885813324\\
0.390625	0.796875	0.0156298343470443	0.0156298343470443\\
0.390625	0.8125	0.0137722715528932	0.0137722715528932\\
0.390625	0.828125	0.0120138658603316	0.0120138658603316\\
0.390625	0.84375	0.0103337987029252	0.0103337987029252\\
0.390625	0.859375	0	0\\
0.390625	0.875	0	0\\
0.390625	0.890625	0	0\\
0.390625	0.90625	0	0\\
0.390625	0.921875	0	0\\
0.390625	0.9375	0	0\\
0.390625	0.953125	0	0\\
0.390625	0.96875	0	0\\
0.390625	0.984375	0	0\\
0.390625	1	0	0\\
0.40625	0	0	0\\
0.40625	0.015625	0	0\\
0.40625	0.03125	0	0\\
0.40625	0.046875	0	0\\
0.40625	0.0625	0	0\\
0.40625	0.078125	0	0\\
0.40625	0.09375	0	0\\
0.40625	0.109375	0	0\\
0.40625	0.125	0	0\\
0.40625	0.140625	0	0\\
0.40625	0.15625	0.0106301473964492	0.0106301473964492\\
0.40625	0.171875	0.0122542547280493	0.0122542547280493\\
0.40625	0.1875	0.0142145966654355	0.0142145966654355\\
0.40625	0.203125	0.0161536282706004	0.0161536282706004\\
0.40625	0.21875	0.0181546219917246	0.0181546219917246\\
0.40625	0.234375	0.0202088374812931	0.0202088374812931\\
0.40625	0.25	0.0224772795903357	0.0224772795903357\\
0.40625	0.265625	0.0247669008140452	0.0247669008140452\\
0.40625	0.28125	0.0271428469037354	0.0271428469037354\\
0.40625	0.296875	0.0293178774207545	0.0293178774207545\\
0.40625	0.3125	0.0318477165047049	0.0318477165047049\\
0.40625	0.328125	0.0341883416877481	0.0341883416877481\\
0.40625	0.34375	0.0363284593330862	0.0363284593330862\\
0.40625	0.359375	0.0386272872896358	0.0386272872896358\\
0.40625	0.375	0.0409501599527556	0.0409501599527556\\
0.40625	0.390625	0.0428770073594658	0.0428770073594658\\
0.40625	0.40625	0.0446870972623205	0.0446870972623205\\
0.40625	0.421875	0.0460694923634877	0.0460694923634877\\
0.40625	0.4375	0.0474159430931572	0.0474159430931572\\
0.40625	0.453125	0.0486654265466029	0.0486654265466029\\
0.40625	0.46875	0.0494396973737254	0.0494396973737254\\
0.40625	0.484375	0.0499300663008741	0.0499300663008741\\
0.40625	0.5	0.0499628412130805	0.0499628412130805\\
0.40625	0.515625	0.0498270173060606	0.0498270173060606\\
0.40625	0.53125	0.0494160237794109	0.0494160237794109\\
0.40625	0.546875	0.0486549219006412	0.0486549219006412\\
0.40625	0.5625	0.0474645897056464	0.0474645897056464\\
0.40625	0.578125	0.0460374344786124	0.0460374344786124\\
0.40625	0.59375	0.0446749550265	0.0446749550265\\
0.40625	0.609375	0.0427996225620202	0.0427996225620202\\
0.40625	0.625	0.0409257859751788	0.0409257859751788\\
0.40625	0.640625	0.0386144810310941	0.0386144810310941\\
0.40625	0.65625	0.0363810819401333	0.0363810819401333\\
0.40625	0.671875	0.0341223333547581	0.0341223333547581\\
0.40625	0.6875	0.0317783152627484	0.0317783152627484\\
0.40625	0.703125	0.0293202364063839	0.0293202364063839\\
0.40625	0.71875	0.0270858055611842	0.0270858055611842\\
0.40625	0.734375	0.0246592603084364	0.0246592603084364\\
0.40625	0.75	0.022487138636282	0.022487138636282\\
0.40625	0.765625	0.0202162468571293	0.0202162468571293\\
0.40625	0.78125	0.0181610914198716	0.0181610914198716\\
0.40625	0.796875	0.0161306788022666	0.0161306788022666\\
0.40625	0.8125	0.0141342033746963	0.0141342033746963\\
0.40625	0.828125	0.0123238662887621	0.0123238662887621\\
0.40625	0.84375	0.010631249413217	0.010631249413217\\
0.40625	0.859375	0	0\\
0.40625	0.875	0	0\\
0.40625	0.890625	0	0\\
0.40625	0.90625	0	0\\
0.40625	0.921875	0	0\\
0.40625	0.9375	0	0\\
0.40625	0.953125	0	0\\
0.40625	0.96875	0	0\\
0.40625	0.984375	0	0\\
0.40625	1	0	0\\
0.421875	0	0	0\\
0.421875	0.015625	0	0\\
0.421875	0.03125	0	0\\
0.421875	0.046875	0	0\\
0.421875	0.0625	0	0\\
0.421875	0.078125	0	0\\
0.421875	0.09375	0	0\\
0.421875	0.109375	0	0\\
0.421875	0.125	0	0\\
0.421875	0.140625	0	0\\
0.421875	0.15625	0.0109121023205637	0.0109121023205637\\
0.421875	0.171875	0.012622098254999	0.012622098254999\\
0.421875	0.1875	0.0145470012505931	0.0145470012505931\\
0.421875	0.203125	0.0164662832372752	0.0164662832372752\\
0.421875	0.21875	0.0187298219623423	0.0187298219623423\\
0.421875	0.234375	0.0207503461657788	0.0207503461657788\\
0.421875	0.25	0.0232023840477776	0.0232023840477776\\
0.421875	0.265625	0.0253555886080722	0.0253555886080722\\
0.421875	0.28125	0.0279766031851636	0.0279766031851636\\
0.421875	0.296875	0.0303711705404897	0.0303711705404897\\
0.421875	0.3125	0.0327542418922943	0.0327542418922943\\
0.421875	0.328125	0.0352545923954846	0.0352545923954846\\
0.421875	0.34375	0.0377452187120243	0.0377452187120243\\
0.421875	0.359375	0.0399290787863607	0.0399290787863607\\
0.421875	0.375	0.0421447967417236	0.0421447967417236\\
0.421875	0.390625	0.0443092238789382	0.0443092238789382\\
0.421875	0.40625	0.046268092457749	0.046268092457749\\
0.421875	0.421875	0.0479045202766064	0.0479045202766064\\
0.421875	0.4375	0.0492453559578425	0.0492453559578425\\
0.421875	0.453125	0.0503322178961607	0.0503322178961607\\
0.421875	0.46875	0.0512046424796889	0.0512046424796889\\
0.421875	0.484375	0.0516474291738354	0.0516474291738354\\
0.421875	0.5	0.0517373997340213	0.0517373997340213\\
0.421875	0.515625	0.051626850895696	0.051626850895696\\
0.421875	0.53125	0.0510182024430545	0.0510182024430545\\
0.421875	0.546875	0.050205643186868	0.050205643186868\\
0.421875	0.5625	0.0492555490450484	0.0492555490450484\\
0.421875	0.578125	0.0479140035307866	0.0479140035307866\\
0.421875	0.59375	0.0462102623163803	0.0462102623163803\\
0.421875	0.609375	0.0443148761532023	0.0443148761532023\\
0.421875	0.625	0.0421867877258411	0.0421867877258411\\
0.421875	0.640625	0.0399224805672946	0.0399224805672946\\
0.421875	0.65625	0.0377506900188228	0.0377506900188228\\
0.421875	0.671875	0.0352517057477129	0.0352517057477129\\
0.421875	0.6875	0.0327724901103446	0.0327724901103446\\
0.421875	0.703125	0.0302827632133222	0.0302827632133222\\
0.421875	0.71875	0.027837709244521	0.027837709244521\\
0.421875	0.734375	0.0254405847830692	0.0254405847830692\\
0.421875	0.75	0.0230927972588508	0.0230927972588508\\
0.421875	0.765625	0.0208016700456824	0.0208016700456824\\
0.421875	0.78125	0.0186692766423418	0.0186692766423418\\
0.421875	0.796875	0.0166266284381284	0.0166266284381284\\
0.421875	0.8125	0.0145124866383623	0.0145124866383623\\
0.421875	0.828125	0.0125850303685591	0.0125850303685591\\
0.421875	0.84375	0.0107989022686305	0.0107989022686305\\
0.421875	0.859375	0	0\\
0.421875	0.875	0	0\\
0.421875	0.890625	0	0\\
0.421875	0.90625	0	0\\
0.421875	0.921875	0	0\\
0.421875	0.9375	0	0\\
0.421875	0.953125	0	0\\
0.421875	0.96875	0	0\\
0.421875	0.984375	0	0\\
0.421875	1	0	0\\
0.4375	0	0	0\\
0.4375	0.015625	0	0\\
0.4375	0.03125	0	0\\
0.4375	0.046875	0	0\\
0.4375	0.0625	0	0\\
0.4375	0.078125	0	0\\
0.4375	0.09375	0	0\\
0.4375	0.109375	0	0\\
0.4375	0.125	0	0\\
0.4375	0.140625	0	0\\
0.4375	0.15625	0.0110681589718493	0.0110681589718493\\
0.4375	0.171875	0.0129777614036003	0.0129777614036003\\
0.4375	0.1875	0.0148831668819982	0.0148831668819982\\
0.4375	0.203125	0.0169451368665247	0.0169451368665247\\
0.4375	0.21875	0.019013651709398	0.019013651709398\\
0.4375	0.234375	0.0211891267017136	0.0211891267017136\\
0.4375	0.25	0.0235501012970018	0.0235501012970018\\
0.4375	0.265625	0.0259722068844109	0.0259722068844109\\
0.4375	0.28125	0.028549901323635	0.028549901323635\\
0.4375	0.296875	0.0311593159233625	0.0311593159233625\\
0.4375	0.3125	0.0336506391128778	0.0336506391128778\\
0.4375	0.328125	0.0361475130252546	0.0361475130252546\\
0.4375	0.34375	0.0386565265267325	0.0386565265267325\\
0.4375	0.359375	0.0412087172136431	0.0412087172136431\\
0.4375	0.375	0.0434857742004805	0.0434857742004805\\
0.4375	0.390625	0.0454216106034661	0.0454216106034661\\
0.4375	0.40625	0.0474522803997721	0.0474522803997721\\
0.4375	0.421875	0.0493226269450531	0.0493226269450531\\
0.4375	0.4375	0.0505721568955508	0.0505721568955508\\
0.4375	0.453125	0.0517083427217622	0.0517083427217622\\
0.4375	0.46875	0.0526239405625548	0.0526239405625548\\
0.4375	0.484375	0.0533498628917099	0.0533498628917099\\
0.4375	0.5	0.0534862623783511	0.0534862623783511\\
0.4375	0.515625	0.0531849585078648	0.0531849585078648\\
0.4375	0.53125	0.0527841965806573	0.0527841965806573\\
0.4375	0.546875	0.0517063377040936	0.0517063377040936\\
0.4375	0.5625	0.0505535837413721	0.0505535837413721\\
0.4375	0.578125	0.0490790758425636	0.0490790758425636\\
0.4375	0.59375	0.0473836359702724	0.0473836359702724\\
0.4375	0.609375	0.0455564200729562	0.0455564200729562\\
0.4375	0.625	0.043425934282908	0.043425934282908\\
0.4375	0.640625	0.0412400567874712	0.0412400567874712\\
0.4375	0.65625	0.0387563679392847	0.0387563679392847\\
0.4375	0.671875	0.0362529947339702	0.0362529947339702\\
0.4375	0.6875	0.0336560270071439	0.0336560270071439\\
0.4375	0.703125	0.0309989435660766	0.0309989435660766\\
0.4375	0.71875	0.0284688526651462	0.0284688526651462\\
0.4375	0.734375	0.0259378675510837	0.0259378675510837\\
0.4375	0.75	0.0236716539850635	0.0236716539850635\\
0.4375	0.765625	0.021375148354482	0.021375148354482\\
0.4375	0.78125	0.0190999272928088	0.0190999272928088\\
0.4375	0.796875	0.0168125838191148	0.0168125838191148\\
0.4375	0.8125	0.0148024664202227	0.0148024664202227\\
0.4375	0.828125	0.0128177758938658	0.0128177758938658\\
0.4375	0.84375	0.0109943214287032	0.0109943214287032\\
0.4375	0.859375	0	0\\
0.4375	0.875	0	0\\
0.4375	0.890625	0	0\\
0.4375	0.90625	0	0\\
0.4375	0.921875	0	0\\
0.4375	0.9375	0	0\\
0.4375	0.953125	0	0\\
0.4375	0.96875	0	0\\
0.4375	0.984375	0	0\\
0.4375	1	0	0\\
0.453125	0	0	0\\
0.453125	0.015625	0	0\\
0.453125	0.03125	0	0\\
0.453125	0.046875	0	0\\
0.453125	0.0625	0	0\\
0.453125	0.078125	0	0\\
0.453125	0.09375	0	0\\
0.453125	0.109375	0	0\\
0.453125	0.125	0	0\\
0.453125	0.140625	0	0\\
0.453125	0.15625	0.011261741186267	0.011261741186267\\
0.453125	0.171875	0.0131748280114424	0.0131748280114424\\
0.453125	0.1875	0.0150617084198838	0.0150617084198838\\
0.453125	0.203125	0.0172244572480217	0.0172244572480217\\
0.453125	0.21875	0.0193080288304288	0.0193080288304288\\
0.453125	0.234375	0.0215654862822048	0.0215654862822048\\
0.453125	0.25	0.0240280371775122	0.0240280371775122\\
0.453125	0.265625	0.0265382065349124	0.0265382065349124\\
0.453125	0.28125	0.0290319140764107	0.0290319140764107\\
0.453125	0.296875	0.0316059114442252	0.0316059114442252\\
0.453125	0.3125	0.0342483868957959	0.0342483868957959\\
0.453125	0.328125	0.0369308928016875	0.0369308928016875\\
0.453125	0.34375	0.0394242651689205	0.0394242651689205\\
0.453125	0.359375	0.0418981755865234	0.0418981755865234\\
0.453125	0.375	0.0444340624407988	0.0444340624407988\\
0.453125	0.390625	0.046570643391647	0.046570643391647\\
0.453125	0.40625	0.0484950553749966	0.0484950553749966\\
0.453125	0.421875	0.0504807776783623	0.0504807776783623\\
0.453125	0.4375	0.0516919666581274	0.0516919666581274\\
0.453125	0.453125	0.0531856268373575	0.0531856268373575\\
0.453125	0.46875	0.0538560837278546	0.0538560837278546\\
0.453125	0.484375	0.0544400715892136	0.0544400715892136\\
0.453125	0.5	0.0546276056864542	0.0546276056864542\\
0.453125	0.515625	0.0543991753908956	0.0543991753908956\\
0.453125	0.53125	0.0539746489182849	0.0539746489182849\\
0.453125	0.546875	0.0531082555356328	0.0531082555356328\\
0.453125	0.5625	0.0519511657465115	0.0519511657465115\\
0.453125	0.578125	0.0502622762056167	0.0502622762056167\\
0.453125	0.59375	0.0485445831358318	0.0485445831358318\\
0.453125	0.609375	0.0466044031283468	0.0466044031283468\\
0.453125	0.625	0.0444528417486288	0.0444528417486288\\
0.453125	0.640625	0.0419257028114666	0.0419257028114666\\
0.453125	0.65625	0.0395543651328818	0.0395543651328818\\
0.453125	0.671875	0.0367956813858384	0.0367956813858384\\
0.453125	0.6875	0.0344352516034827	0.0344352516034827\\
0.453125	0.703125	0.0315986770965663	0.0315986770965663\\
0.453125	0.71875	0.0290493208615834	0.0290493208615834\\
0.453125	0.734375	0.0264792660366341	0.0264792660366341\\
0.453125	0.75	0.0240868750754839	0.0240868750754839\\
0.453125	0.765625	0.0215635131186237	0.0215635131186237\\
0.453125	0.78125	0.0193064567269785	0.0193064567269785\\
0.453125	0.796875	0.01712881531775	0.01712881531775\\
0.453125	0.8125	0.0150923233150523	0.0150923233150523\\
0.453125	0.828125	0.0130771548221364	0.0130771548221364\\
0.453125	0.84375	0.0112152699591968	0.0112152699591968\\
0.453125	0.859375	0	0\\
0.453125	0.875	0	0\\
0.453125	0.890625	0	0\\
0.453125	0.90625	0	0\\
0.453125	0.921875	0	0\\
0.453125	0.9375	0	0\\
0.453125	0.953125	0	0\\
0.453125	0.96875	0	0\\
0.453125	0.984375	0	0\\
0.453125	1	0	0\\
0.46875	0	0	0\\
0.46875	0.015625	0	0\\
0.46875	0.03125	0	0\\
0.46875	0.046875	0	0\\
0.46875	0.0625	0	0\\
0.46875	0.078125	0	0\\
0.46875	0.09375	0	0\\
0.46875	0.109375	0	0\\
0.46875	0.125	0	0\\
0.46875	0.140625	0	0\\
0.46875	0.15625	0.0113040477024959	0.0113040477024959\\
0.46875	0.171875	0.0133026578915341	0.0133026578915341\\
0.46875	0.1875	0.0151470096401394	0.0151470096401394\\
0.46875	0.203125	0.0173293629949626	0.0173293629949626\\
0.46875	0.21875	0.0195275331813652	0.0195275331813652\\
0.46875	0.234375	0.0219343146818994	0.0219343146818994\\
0.46875	0.25	0.0242979290933291	0.0242979290933291\\
0.46875	0.265625	0.0268805572661676	0.0268805572661676\\
0.46875	0.28125	0.0293628228327412	0.0293628228327412\\
0.46875	0.296875	0.0321026834899317	0.0321026834899317\\
0.46875	0.3125	0.0347813496934433	0.0347813496934433\\
0.46875	0.328125	0.0375617903466543	0.0375617903466543\\
0.46875	0.34375	0.040195552305712	0.040195552305712\\
0.46875	0.359375	0.0427026792178411	0.0427026792178411\\
0.46875	0.375	0.0451542802657767	0.0451542802657767\\
0.46875	0.390625	0.0473113708972059	0.0473113708972059\\
0.46875	0.40625	0.0492091334112136	0.0492091334112136\\
0.46875	0.421875	0.0512318449692026	0.0512318449692026\\
0.46875	0.4375	0.0526262911744888	0.0526262911744888\\
0.46875	0.453125	0.0539225339093713	0.0539225339093713\\
0.46875	0.46875	0.0547488121594366	0.0547488121594366\\
0.46875	0.484375	0.0554504868280501	0.0554504868280501\\
0.46875	0.5	0.0554947804703403	0.0554947804703403\\
0.46875	0.515625	0.0552661042027494	0.0552661042027494\\
0.46875	0.53125	0.0548997614612432	0.0548997614612432\\
0.46875	0.546875	0.0540063317653166	0.0540063317653166\\
0.46875	0.5625	0.0527364267065129	0.0527364267065129\\
0.46875	0.578125	0.0512145424656779	0.0512145424656779\\
0.46875	0.59375	0.0494011496953889	0.0494011496953889\\
0.46875	0.609375	0.0474298930525112	0.0474298930525112\\
0.46875	0.625	0.0451090674909801	0.0451090674909801\\
0.46875	0.640625	0.0426000597807824	0.0426000597807824\\
0.46875	0.65625	0.0400073420390988	0.0400073420390988\\
0.46875	0.671875	0.0375567022741594	0.0375567022741594\\
0.46875	0.6875	0.0347025371211473	0.0347025371211473\\
0.46875	0.703125	0.0320598738375678	0.0320598738375678\\
0.46875	0.71875	0.0295529524622473	0.0295529524622473\\
0.46875	0.734375	0.0269274425180441	0.0269274425180441\\
0.46875	0.75	0.0243929708537306	0.0243929708537306\\
0.46875	0.765625	0.0219766127101196	0.0219766127101196\\
0.46875	0.78125	0.0194993901909872	0.0194993901909872\\
0.46875	0.796875	0.0174143755216819	0.0174143755216819\\
0.46875	0.8125	0.0151775988290928	0.0151775988290928\\
0.46875	0.828125	0.0132885219525494	0.0132885219525494\\
0.46875	0.84375	0.0113095473375632	0.0113095473375632\\
0.46875	0.859375	0	0\\
0.46875	0.875	0	0\\
0.46875	0.890625	0	0\\
0.46875	0.90625	0	0\\
0.46875	0.921875	0	0\\
0.46875	0.9375	0	0\\
0.46875	0.953125	0	0\\
0.46875	0.96875	0	0\\
0.46875	0.984375	0	0\\
0.46875	1	0	0\\
0.484375	0	0	0\\
0.484375	0.015625	0	0\\
0.484375	0.03125	0	0\\
0.484375	0.046875	0	0\\
0.484375	0.0625	0	0\\
0.484375	0.078125	0	0\\
0.484375	0.09375	0	0\\
0.484375	0.109375	0	0\\
0.484375	0.125	0	0\\
0.484375	0.140625	0	0\\
0.484375	0.15625	0.0113383282492805	0.0113383282492805\\
0.484375	0.171875	0.0132939193273899	0.0132939193273899\\
0.484375	0.1875	0.0153034731257764	0.0153034731257764\\
0.484375	0.203125	0.0174178469239029	0.0174178469239029\\
0.484375	0.21875	0.0196495224028095	0.0196495224028095\\
0.484375	0.234375	0.0220354103796963	0.0220354103796963\\
0.484375	0.25	0.024599352274022	0.024599352274022\\
0.484375	0.265625	0.0270981698136208	0.0270981698136208\\
0.484375	0.28125	0.0297934487964833	0.0297934487964833\\
0.484375	0.296875	0.0323981665594967	0.0323981665594967\\
0.484375	0.3125	0.0351027864721897	0.0351027864721897\\
0.484375	0.328125	0.037829377182808	0.037829377182808\\
0.484375	0.34375	0.0404858916860348	0.0404858916860348\\
0.484375	0.359375	0.0431392843895355	0.0431392843895355\\
0.484375	0.375	0.0455900113396761	0.0455900113396761\\
0.484375	0.390625	0.0477391132817776	0.0477391132817776\\
0.484375	0.40625	0.0497717897208702	0.0497717897208702\\
0.484375	0.421875	0.0516697096747218	0.0516697096747218\\
0.484375	0.4375	0.0531969812571399	0.0531969812571399\\
0.484375	0.453125	0.0545225035016673	0.0545225035016673\\
0.484375	0.46875	0.0554927745229754	0.0554927745229754\\
0.484375	0.484375	0.0560426454324851	0.0560426454324851\\
0.484375	0.5	0.0561064602193731	0.0561064602193731\\
0.484375	0.515625	0.0560322552976263	0.0560322552976263\\
0.484375	0.53125	0.0553551540572432	0.0553551540572432\\
0.484375	0.546875	0.054585367525565	0.054585367525565\\
0.484375	0.5625	0.0531896042409961	0.0531896042409961\\
0.484375	0.578125	0.0516338057716998	0.0516338057716998\\
0.484375	0.59375	0.0498370718769911	0.0498370718769911\\
0.484375	0.609375	0.0478760354102238	0.0478760354102238\\
0.484375	0.625	0.0454585979291327	0.0454585979291327\\
0.484375	0.640625	0.0429032216827533	0.0429032216827533\\
0.484375	0.65625	0.0403487391726577	0.0403487391726577\\
0.484375	0.671875	0.0377021363117492	0.0377021363117492\\
0.484375	0.6875	0.0349725016134067	0.0349725016134067\\
0.484375	0.703125	0.0324234164643069	0.0324234164643069\\
0.484375	0.71875	0.0295965711574554	0.0295965711574554\\
0.484375	0.734375	0.0270856200187469	0.0270856200187469\\
0.484375	0.75	0.0244323066512034	0.0244323066512034\\
0.484375	0.765625	0.0221125226487266	0.0221125226487266\\
0.484375	0.78125	0.0197962156826209	0.0197962156826209\\
0.484375	0.796875	0.0174259278830749	0.0174259278830749\\
0.484375	0.8125	0.0153514679950674	0.0153514679950674\\
0.484375	0.828125	0.0132379941699559	0.0132379941699559\\
0.484375	0.84375	0.0113533127342149	0.0113533127342149\\
0.484375	0.859375	0	0\\
0.484375	0.875	0	0\\
0.484375	0.890625	0	0\\
0.484375	0.90625	0	0\\
0.484375	0.921875	0	0\\
0.484375	0.9375	0	0\\
0.484375	0.953125	0	0\\
0.484375	0.96875	0	0\\
0.484375	0.984375	0	0\\
0.484375	1	0	0\\
0.5	0	0	0\\
0.5	0.015625	0	0\\
0.5	0.03125	0	0\\
0.5	0.046875	0	0\\
0.5	0.0625	0	0\\
0.5	0.078125	0	0\\
0.5	0.09375	0	0\\
0.5	0.109375	0	0\\
0.5	0.125	0	0\\
0.5	0.140625	0	0\\
0.5	0.15625	0.0114635118403844	0.0114635118403844\\
0.5	0.171875	0.0133453847042214	0.0133453847042214\\
0.5	0.1875	0.015387718090012	0.015387718090012\\
0.5	0.203125	0.0175990516932214	0.0175990516932214\\
0.5	0.21875	0.0197387405944073	0.0197387405944073\\
0.5	0.234375	0.0220243027202062	0.0220243027202062\\
0.5	0.25	0.0246119607852818	0.0246119607852818\\
0.5	0.265625	0.0271932944426152	0.0271932944426152\\
0.5	0.28125	0.0299293193917954	0.0299293193917954\\
0.5	0.296875	0.0325991850115402	0.0325991850115402\\
0.5	0.3125	0.0352193628065183	0.0352193628065183\\
0.5	0.328125	0.0378217047772798	0.0378217047772798\\
0.5	0.34375	0.0404599156746441	0.0404599156746441\\
0.5	0.359375	0.0432046773989081	0.0432046773989081\\
0.5	0.375	0.0454678003629586	0.0454678003629586\\
0.5	0.390625	0.0478470815090861	0.0478470815090861\\
0.5	0.40625	0.0500013735382057	0.0500013735382057\\
0.5	0.421875	0.051701558382714	0.051701558382714\\
0.5	0.4375	0.0535135744370411	0.0535135744370411\\
0.5	0.453125	0.0546753547039519	0.0546753547039519\\
0.5	0.46875	0.0555749891050693	0.0555749891050693\\
0.5	0.484375	0.0560088908327345	0.0560088908327345\\
0.5	0.5	0.0562574470952304	0.0562574470952304\\
0.5	0.515625	0.0562321474741493	0.0562321474741493\\
0.5	0.53125	0.0554233844394095	0.0554233844394095\\
0.5	0.546875	0.0545213945170816	0.0545213945170816\\
0.5	0.5625	0.0534881662130441	0.0534881662130441\\
0.5	0.578125	0.0517186586752456	0.0517186586752456\\
0.5	0.59375	0.0499258959033758	0.0499258959033758\\
0.5	0.609375	0.0479834681733986	0.0479834681733986\\
0.5	0.625	0.0454727593759517	0.0454727593759517\\
0.5	0.640625	0.0430701854325785	0.0430701854325785\\
0.5	0.65625	0.0404402400668502	0.0404402400668502\\
0.5	0.671875	0.0380481689678033	0.0380481689678033\\
0.5	0.6875	0.0351710636107789	0.0351710636107789\\
0.5	0.703125	0.0324869791401087	0.0324869791401087\\
0.5	0.71875	0.0299223778843501	0.0299223778843501\\
0.5	0.734375	0.0271223108638794	0.0271223108638794\\
0.5	0.75	0.0245932426623265	0.0245932426623265\\
0.5	0.765625	0.022074155083214	0.022074155083214\\
0.5	0.78125	0.0197298651954421	0.0197298651954421\\
0.5	0.796875	0.0174827530962307	0.0174827530962307\\
0.5	0.8125	0.0152855725261879	0.0152855725261879\\
0.5	0.828125	0.0132850178600407	0.0132850178600407\\
0.5	0.84375	0.0114905962006112	0.0114905962006112\\
0.5	0.859375	0	0\\
0.5	0.875	0	0\\
0.5	0.890625	0	0\\
0.5	0.90625	0	0\\
0.5	0.921875	0	0\\
0.5	0.9375	0	0\\
0.5	0.953125	0	0\\
0.5	0.96875	0	0\\
0.5	0.984375	0	0\\
0.5	1	0	0\\
0.515625	0	0	0\\
0.515625	0.015625	0	0\\
0.515625	0.03125	0	0\\
0.515625	0.046875	0	0\\
0.515625	0.0625	0	0\\
0.515625	0.078125	0	0\\
0.515625	0.09375	0	0\\
0.515625	0.109375	0	0\\
0.515625	0.125	0	0\\
0.515625	0.140625	0	0\\
0.515625	0.15625	0.0113515645775094	0.0113515645775094\\
0.515625	0.171875	0.0132909239616917	0.0132909239616917\\
0.515625	0.1875	0.0153423888176219	0.0153423888176219\\
0.515625	0.203125	0.0175289654718567	0.0175289654718567\\
0.515625	0.21875	0.0197305381501323	0.0197305381501323\\
0.515625	0.234375	0.0221227818195932	0.0221227818195932\\
0.515625	0.25	0.0246432301238486	0.0246432301238486\\
0.515625	0.265625	0.0271555837394101	0.0271555837394101\\
0.515625	0.28125	0.0297518318245992	0.0297518318245992\\
0.515625	0.296875	0.0323427403402145	0.0323427403402145\\
0.515625	0.3125	0.034980718041355	0.034980718041355\\
0.515625	0.328125	0.0377777076457405	0.0377777076457405\\
0.515625	0.34375	0.0403864313483715	0.0403864313483715\\
0.515625	0.359375	0.0429487860568622	0.0429487860568622\\
0.515625	0.375	0.0455959494379613	0.0455959494379613\\
0.515625	0.390625	0.0478670585352781	0.0478670585352781\\
0.515625	0.40625	0.0498592280319053	0.0498592280319053\\
0.515625	0.421875	0.0515155354367901	0.0515155354367901\\
0.515625	0.4375	0.0532125068631819	0.0532125068631819\\
0.515625	0.453125	0.0543588141628811	0.0543588141628811\\
0.515625	0.46875	0.0553408239427701	0.0553408239427701\\
0.515625	0.484375	0.0558946369847373	0.0558946369847373\\
0.515625	0.5	0.0561880640314076	0.0561880640314076\\
0.515625	0.515625	0.0558328207481852	0.0558328207481852\\
0.515625	0.53125	0.0553973462440537	0.0553973462440537\\
0.515625	0.546875	0.0544253567016856	0.0544253567016856\\
0.515625	0.5625	0.0532595902254836	0.0532595902254836\\
0.515625	0.578125	0.0516548049029084	0.0516548049029084\\
0.515625	0.59375	0.0497945936766174	0.0497945936766174\\
0.515625	0.609375	0.0477177117633975	0.0477177117633975\\
0.515625	0.625	0.0455066556870199	0.0455066556870199\\
0.515625	0.640625	0.0431003524970741	0.0431003524970741\\
0.515625	0.65625	0.0404291770198934	0.0404291770198934\\
0.515625	0.671875	0.0379207870338901	0.0379207870338901\\
0.515625	0.6875	0.0352284986063623	0.0352284986063623\\
0.515625	0.703125	0.0324927505933887	0.0324927505933887\\
0.515625	0.71875	0.0298291013587354	0.0298291013587354\\
0.515625	0.734375	0.02703814350915	0.02703814350915\\
0.515625	0.75	0.024479868090871	0.024479868090871\\
0.515625	0.765625	0.0220688246216687	0.0220688246216687\\
0.515625	0.78125	0.0196353470836086	0.0196353470836086\\
0.515625	0.796875	0.0175679652112923	0.0175679652112923\\
0.515625	0.8125	0.0152760325111363	0.0152760325111363\\
0.515625	0.828125	0.0133547782705302	0.0133547782705302\\
0.515625	0.84375	0.0113715853815115	0.0113715853815115\\
0.515625	0.859375	0	0\\
0.515625	0.875	0	0\\
0.515625	0.890625	0	0\\
0.515625	0.90625	0	0\\
0.515625	0.921875	0	0\\
0.515625	0.9375	0	0\\
0.515625	0.953125	0	0\\
0.515625	0.96875	0	0\\
0.515625	0.984375	0	0\\
0.515625	1	0	0\\
0.53125	0	0	0\\
0.53125	0.015625	0	0\\
0.53125	0.03125	0	0\\
0.53125	0.046875	0	0\\
0.53125	0.0625	0	0\\
0.53125	0.078125	0	0\\
0.53125	0.09375	0	0\\
0.53125	0.109375	0	0\\
0.53125	0.125	0	0\\
0.53125	0.140625	0	0\\
0.53125	0.15625	0.0113463036303615	0.0113463036303615\\
0.53125	0.171875	0.013279752954913	0.013279752954913\\
0.53125	0.1875	0.0152688061979922	0.0152688061979922\\
0.53125	0.203125	0.0173287772252778	0.0173287772252778\\
0.53125	0.21875	0.0196067728096778	0.0196067728096778\\
0.53125	0.234375	0.0219811347595091	0.0219811347595091\\
0.53125	0.25	0.0243907578289212	0.0243907578289212\\
0.53125	0.265625	0.0269868641488541	0.0269868641488541\\
0.53125	0.28125	0.0294649007633483	0.0294649007633483\\
0.53125	0.296875	0.0322456012323988	0.0322456012323988\\
0.53125	0.3125	0.0348667058665714	0.0348667058665714\\
0.53125	0.328125	0.037381250997909	0.037381250997909\\
0.53125	0.34375	0.0401150331215947	0.0401150331215947\\
0.53125	0.359375	0.0427195534202426	0.0427195534202426\\
0.53125	0.375	0.0449974107811448	0.0449974107811448\\
0.53125	0.390625	0.0473037027304852	0.0473037027304852\\
0.53125	0.40625	0.0494036242252987	0.0494036242252987\\
0.53125	0.421875	0.0512928422873956	0.0512928422873956\\
0.53125	0.4375	0.0525734629764584	0.0525734629764584\\
0.53125	0.453125	0.0539507063998986	0.0539507063998986\\
0.53125	0.46875	0.0546776219865398	0.0546776219865398\\
0.53125	0.484375	0.0552706749859567	0.0552706749859567\\
0.53125	0.5	0.055459285116477	0.055459285116477\\
0.53125	0.515625	0.0553184538901372	0.0553184538901372\\
0.53125	0.53125	0.0548885229434186	0.0548885229434186\\
0.53125	0.546875	0.0538874085026819	0.0538874085026819\\
0.53125	0.5625	0.0525881288220878	0.0525881288220878\\
0.53125	0.578125	0.0510870383457616	0.0510870383457616\\
0.53125	0.59375	0.0493892199940569	0.0493892199940569\\
0.53125	0.609375	0.0472612502984123	0.0472612502984123\\
0.53125	0.625	0.0450093589121444	0.0450093589121444\\
0.53125	0.640625	0.0426838631930543	0.0426838631930543\\
0.53125	0.65625	0.039970258431369	0.039970258431369\\
0.53125	0.671875	0.0374218030285366	0.0374218030285366\\
0.53125	0.6875	0.0348350739827107	0.0348350739827107\\
0.53125	0.703125	0.0320883338004496	0.0320883338004496\\
0.53125	0.71875	0.0295081900724619	0.0295081900724619\\
0.53125	0.734375	0.027010836705	0.027010836705\\
0.53125	0.75	0.024286684613775	0.024286684613775\\
0.53125	0.765625	0.0218425849613871	0.0218425849613871\\
0.53125	0.78125	0.0196717112857812	0.0196717112857812\\
0.53125	0.796875	0.0174445731479511	0.0174445731479511\\
0.53125	0.8125	0.0153095899146654	0.0153095899146654\\
0.53125	0.828125	0.0132401660302661	0.0132401660302661\\
0.53125	0.84375	0.0114283607303605	0.0114283607303605\\
0.53125	0.859375	0	0\\
0.53125	0.875	0	0\\
0.53125	0.890625	0	0\\
0.53125	0.90625	0	0\\
0.53125	0.921875	0	0\\
0.53125	0.9375	0	0\\
0.53125	0.953125	0	0\\
0.53125	0.96875	0	0\\
0.53125	0.984375	0	0\\
0.53125	1	0	0\\
0.546875	0	0	0\\
0.546875	0.015625	0	0\\
0.546875	0.03125	0	0\\
0.546875	0.046875	0	0\\
0.546875	0.0625	0	0\\
0.546875	0.078125	0	0\\
0.546875	0.09375	0	0\\
0.546875	0.109375	0	0\\
0.546875	0.125	0	0\\
0.546875	0.140625	0	0\\
0.546875	0.15625	0.011190361951976	0.011190361951976\\
0.546875	0.171875	0.0130072399666841	0.0130072399666841\\
0.546875	0.1875	0.015115993447234	0.015115993447234\\
0.546875	0.203125	0.0171422861561111	0.0171422861561111\\
0.546875	0.21875	0.019272089732184	0.019272089732184\\
0.546875	0.234375	0.0215500873884852	0.0215500873884852\\
0.546875	0.25	0.024011739094738	0.024011739094738\\
0.546875	0.265625	0.0266097621237311	0.0266097621237311\\
0.546875	0.28125	0.0290283109601352	0.0290283109601352\\
0.546875	0.296875	0.0316582480624487	0.0316582480624487\\
0.546875	0.3125	0.0343512026101161	0.0343512026101161\\
0.546875	0.328125	0.0369139123044592	0.0369139123044592\\
0.546875	0.34375	0.0395226742151191	0.0395226742151191\\
0.546875	0.359375	0.042121895865049	0.042121895865049\\
0.546875	0.375	0.0443414546164416	0.0443414546164416\\
0.546875	0.390625	0.0464299315297659	0.0464299315297659\\
0.546875	0.40625	0.0485354379504742	0.0485354379504742\\
0.546875	0.421875	0.0501959671045789	0.0501959671045789\\
0.546875	0.4375	0.051934192735096	0.051934192735096\\
0.546875	0.453125	0.0529153218863551	0.0529153218863551\\
0.546875	0.46875	0.0539948376999197	0.0539948376999197\\
0.546875	0.484375	0.0543349049655077	0.0543349049655077\\
0.546875	0.5	0.0545950671060573	0.0545950671060573\\
0.546875	0.515625	0.0544935561445506	0.0544935561445506\\
0.546875	0.53125	0.0540142841583447	0.0540142841583447\\
0.546875	0.546875	0.0529478640292977	0.0529478640292977\\
0.546875	0.5625	0.0518827007924928	0.0518827007924928\\
0.546875	0.578125	0.0504233901834798	0.0504233901834798\\
0.546875	0.59375	0.0485899429672134	0.0485899429672134\\
0.546875	0.609375	0.0466850508755703	0.0466850508755703\\
0.546875	0.625	0.0444506694195122	0.0444506694195122\\
0.546875	0.640625	0.0421002096883479	0.0421002096883479\\
0.546875	0.65625	0.0393709780598477	0.0393709780598477\\
0.546875	0.671875	0.0370440547022703	0.0370440547022703\\
0.546875	0.6875	0.0344119984879823	0.0344119984879823\\
0.546875	0.703125	0.0316981261069487	0.0316981261069487\\
0.546875	0.71875	0.0291167872419923	0.0291167872419923\\
0.546875	0.734375	0.0265570853704769	0.0265570853704769\\
0.546875	0.75	0.0239979005639382	0.0239979005639382\\
0.546875	0.765625	0.0216621864839199	0.0216621864839199\\
0.546875	0.78125	0.0192806207297488	0.0192806207297488\\
0.546875	0.796875	0.017116556038891	0.017116556038891\\
0.546875	0.8125	0.015053001988498	0.015053001988498\\
0.546875	0.828125	0.0131591326457623	0.0131591326457623\\
0.546875	0.84375	0.0112911105225226	0.0112911105225226\\
0.546875	0.859375	0	0\\
0.546875	0.875	0	0\\
0.546875	0.890625	0	0\\
0.546875	0.90625	0	0\\
0.546875	0.921875	0	0\\
0.546875	0.9375	0	0\\
0.546875	0.953125	0	0\\
0.546875	0.96875	0	0\\
0.546875	0.984375	0	0\\
0.546875	1	0	0\\
0.5625	0	0	0\\
0.5625	0.015625	0	0\\
0.5625	0.03125	0	0\\
0.5625	0.046875	0	0\\
0.5625	0.0625	0	0\\
0.5625	0.078125	0	0\\
0.5625	0.09375	0	0\\
0.5625	0.109375	0	0\\
0.5625	0.125	0	0\\
0.5625	0.140625	0	0\\
0.5625	0.15625	0.0110737773406174	0.0110737773406174\\
0.5625	0.171875	0.012923292652577	0.012923292652577\\
0.5625	0.1875	0.0147767870375076	0.0147767870375076\\
0.5625	0.203125	0.0168391012497392	0.0168391012497392\\
0.5625	0.21875	0.0191070225166544	0.0191070225166544\\
0.5625	0.234375	0.0213762719466194	0.0213762719466194\\
0.5625	0.25	0.0235650406875866	0.0235650406875866\\
0.5625	0.265625	0.0260613890347946	0.0260613890347946\\
0.5625	0.28125	0.0285687361429149	0.0285687361429149\\
0.5625	0.296875	0.0311965712402511	0.0311965712402511\\
0.5625	0.3125	0.0337114024072384	0.0337114024072384\\
0.5625	0.328125	0.0361488556397127	0.0361488556397127\\
0.5625	0.34375	0.0386414488062524	0.0386414488062524\\
0.5625	0.359375	0.0410370878895632	0.0410370878895632\\
0.5625	0.375	0.0432775603960164	0.0432775603960164\\
0.5625	0.390625	0.0456714071810233	0.0456714071810233\\
0.5625	0.40625	0.0475139001510068	0.0475139001510068\\
0.5625	0.421875	0.0491597529056161	0.0491597529056161\\
0.5625	0.4375	0.0507878619303567	0.0507878619303567\\
0.5625	0.453125	0.0517839276703385	0.0517839276703385\\
0.5625	0.46875	0.0526185866659825	0.0526185866659825\\
0.5625	0.484375	0.0531854172563854	0.0531854172563854\\
0.5625	0.5	0.0534327137624023	0.0534327137624023\\
0.5625	0.515625	0.0533128754991243	0.0533128754991243\\
0.5625	0.53125	0.052733865258399	0.052733865258399\\
0.5625	0.546875	0.0517587996422715	0.0517587996422715\\
0.5625	0.5625	0.0506924293175295	0.0506924293175295\\
0.5625	0.578125	0.0492193264934859	0.0492193264934859\\
0.5625	0.59375	0.0475020629661201	0.0475020629661201\\
0.5625	0.609375	0.0455233968563865	0.0455233968563865\\
0.5625	0.625	0.043282085633026	0.043282085633026\\
0.5625	0.640625	0.0410438768963445	0.0410438768963445\\
0.5625	0.65625	0.0385752861065148	0.0385752861065148\\
0.5625	0.671875	0.0362581982588127	0.0362581982588127\\
0.5625	0.6875	0.0337317988178887	0.0337317988178887\\
0.5625	0.703125	0.0312131620220268	0.0312131620220268\\
0.5625	0.71875	0.0284579773783133	0.0284579773783133\\
0.5625	0.734375	0.0261276172520463	0.0261276172520463\\
0.5625	0.75	0.0236686715047634	0.0236686715047634\\
0.5625	0.765625	0.0211915642631461	0.0211915642631461\\
0.5625	0.78125	0.0189570624589901	0.0189570624589901\\
0.5625	0.796875	0.0168967195054125	0.0168967195054125\\
0.5625	0.8125	0.0148470092458832	0.0148470092458832\\
0.5625	0.828125	0.0128908000644438	0.0128908000644438\\
0.5625	0.84375	0.011048726355869	0.011048726355869\\
0.5625	0.859375	0	0\\
0.5625	0.875	0	0\\
0.5625	0.890625	0	0\\
0.5625	0.90625	0	0\\
0.5625	0.921875	0	0\\
0.5625	0.9375	0	0\\
0.5625	0.953125	0	0\\
0.5625	0.96875	0	0\\
0.5625	0.984375	0	0\\
0.5625	1	0	0\\
0.578125	0	0	0\\
0.578125	0.015625	0	0\\
0.578125	0.03125	0	0\\
0.578125	0.046875	0	0\\
0.578125	0.0625	0	0\\
0.578125	0.078125	0	0\\
0.578125	0.09375	0	0\\
0.578125	0.109375	0	0\\
0.578125	0.125	0	0\\
0.578125	0.140625	0	0\\
0.578125	0.15625	0.010806302676386	0.010806302676386\\
0.578125	0.171875	0.0126605812586908	0.0126605812586908\\
0.578125	0.1875	0.0144638925339365	0.0144638925339365\\
0.578125	0.203125	0.0164811092299571	0.0164811092299571\\
0.578125	0.21875	0.0186654098081893	0.0186654098081893\\
0.578125	0.234375	0.0209009790019284	0.0209009790019284\\
0.578125	0.25	0.0232107514182928	0.0232107514182928\\
0.578125	0.265625	0.0253729552027602	0.0253729552027602\\
0.578125	0.28125	0.0278307136442491	0.0278307136442491\\
0.578125	0.296875	0.0302267117846611	0.0302267117846611\\
0.578125	0.3125	0.032746254611777	0.032746254611777\\
0.578125	0.328125	0.0351522869874442	0.0351522869874442\\
0.578125	0.34375	0.0375788796233784	0.0375788796233784\\
0.578125	0.359375	0.0399853477984076	0.0399853477984076\\
0.578125	0.375	0.0421634816204961	0.0421634816204961\\
0.578125	0.390625	0.0443435143959755	0.0443435143959755\\
0.578125	0.40625	0.0462733418456954	0.0462733418456954\\
0.578125	0.421875	0.0477162986979821	0.0477162986979821\\
0.578125	0.4375	0.0490859149145379	0.0490859149145379\\
0.578125	0.453125	0.0503218016454712	0.0503218016454712\\
0.578125	0.46875	0.0512624366046526	0.0512624366046526\\
0.578125	0.484375	0.0517842515489286	0.0517842515489286\\
0.578125	0.5	0.0517757444518766	0.0517757444518766\\
0.578125	0.515625	0.0516374232384085	0.0516374232384085\\
0.578125	0.53125	0.0511061218015162	0.0511061218015162\\
0.578125	0.546875	0.0503510310619576	0.0503510310619576\\
0.578125	0.5625	0.0492019039221161	0.0492019039221161\\
0.578125	0.578125	0.0478771783224426	0.0478771783224426\\
0.578125	0.59375	0.046238607259614	0.046238607259614\\
0.578125	0.609375	0.0443786797876587	0.0443786797876587\\
0.578125	0.625	0.0423228918493853	0.0423228918493853\\
0.578125	0.640625	0.0400240337973959	0.0400240337973959\\
0.578125	0.65625	0.037802648712956	0.037802648712956\\
0.578125	0.671875	0.0352854037536139	0.0352854037536139\\
0.578125	0.6875	0.0327714193729495	0.0327714193729495\\
0.578125	0.703125	0.0304186753707289	0.0304186753707289\\
0.578125	0.71875	0.0278519744077912	0.0278519744077912\\
0.578125	0.734375	0.0254421404606074	0.0254421404606074\\
0.578125	0.75	0.0232008455115741	0.0232008455115741\\
0.578125	0.765625	0.0207380583602837	0.0207380583602837\\
0.578125	0.78125	0.0185611233320945	0.0185611233320945\\
0.578125	0.796875	0.0165743629764037	0.0165743629764037\\
0.578125	0.8125	0.0144776631228896	0.0144776631228896\\
0.578125	0.828125	0.0126306425105909	0.0126306425105909\\
0.578125	0.84375	0.0108517650972221	0.0108517650972221\\
0.578125	0.859375	0	0\\
0.578125	0.875	0	0\\
0.578125	0.890625	0	0\\
0.578125	0.90625	0	0\\
0.578125	0.921875	0	0\\
0.578125	0.9375	0	0\\
0.578125	0.953125	0	0\\
0.578125	0.96875	0	0\\
0.578125	0.984375	0	0\\
0.578125	1	0	0\\
0.59375	0	0	0\\
0.59375	0.015625	0	0\\
0.59375	0.03125	0	0\\
0.59375	0.046875	0	0\\
0.59375	0.0625	0	0\\
0.59375	0.078125	0	0\\
0.59375	0.09375	0	0\\
0.59375	0.109375	0	0\\
0.59375	0.125	0	0\\
0.59375	0.140625	0	0\\
0.59375	0.15625	0.0106205312568412	0.0106205312568412\\
0.59375	0.171875	0.0122907571147234	0.0122907571147234\\
0.59375	0.1875	0.0141315024912227	0.0141315024912227\\
0.59375	0.203125	0.0160259501697875	0.0160259501697875\\
0.59375	0.21875	0.0180564306676773	0.0180564306676773\\
0.59375	0.234375	0.0201740520677019	0.0201740520677019\\
0.59375	0.25	0.0224473492017969	0.0224473492017969\\
0.59375	0.265625	0.0247653218938261	0.0247653218938261\\
0.59375	0.28125	0.0269976169156939	0.0269976169156939\\
0.59375	0.296875	0.0293073310581561	0.0293073310581561\\
0.59375	0.3125	0.0317434671374217	0.0317434671374217\\
0.59375	0.328125	0.034080034324053	0.034080034324053\\
0.59375	0.34375	0.0363485152868476	0.0363485152868476\\
0.59375	0.359375	0.0387264282374881	0.0387264282374881\\
0.59375	0.375	0.0409240512877153	0.0409240512877153\\
0.59375	0.390625	0.0428635357445873	0.0428635357445873\\
0.59375	0.40625	0.0445018495810398	0.0445018495810398\\
0.59375	0.421875	0.0460207131745618	0.0460207131745618\\
0.59375	0.4375	0.047616421848083	0.047616421848083\\
0.59375	0.453125	0.0486310828825987	0.0486310828825987\\
0.59375	0.46875	0.0493219068181394	0.0493219068181394\\
0.59375	0.484375	0.0496768288424676	0.0496768288424676\\
0.59375	0.5	0.0499704393114234	0.0499704393114234\\
0.59375	0.515625	0.0497713295830862	0.0497713295830862\\
0.59375	0.53125	0.049482005389287	0.049482005389287\\
0.59375	0.546875	0.0484596052724072	0.0484596052724072\\
0.59375	0.5625	0.0475523621792367	0.0475523621792367\\
0.59375	0.578125	0.0460324002803004	0.0460324002803004\\
0.59375	0.59375	0.0444555423104227	0.0444555423104227\\
0.59375	0.609375	0.0428297551121384	0.0428297551121384\\
0.59375	0.625	0.0407388172406189	0.0407388172406189\\
0.59375	0.640625	0.0387591708639736	0.0387591708639736\\
0.59375	0.65625	0.0364011605771845	0.0364011605771845\\
0.59375	0.671875	0.0341934748428641	0.0341934748428641\\
0.59375	0.6875	0.0317637465551628	0.0317637465551628\\
0.59375	0.703125	0.029339742177666	0.029339742177666\\
0.59375	0.71875	0.0271554491760987	0.0271554491760987\\
0.59375	0.734375	0.0247501761425621	0.0247501761425621\\
0.59375	0.75	0.0225642393754176	0.0225642393754176\\
0.59375	0.765625	0.0202360481658666	0.0202360481658666\\
0.59375	0.78125	0.0182106068963149	0.0182106068963149\\
0.59375	0.796875	0.0161302661309124	0.0161302661309124\\
0.59375	0.8125	0.0141804289708047	0.0141804289708047\\
0.59375	0.828125	0.0122630679380159	0.0122630679380159\\
0.59375	0.84375	0.0105467690673829	0.0105467690673829\\
0.59375	0.859375	0	0\\
0.59375	0.875	0	0\\
0.59375	0.890625	0	0\\
0.59375	0.90625	0	0\\
0.59375	0.921875	0	0\\
0.59375	0.9375	0	0\\
0.59375	0.953125	0	0\\
0.59375	0.96875	0	0\\
0.59375	0.984375	0	0\\
0.59375	1	0	0\\
0.609375	0	0	0\\
0.609375	0.015625	0	0\\
0.609375	0.03125	0	0\\
0.609375	0.046875	0	0\\
0.609375	0.0625	0	0\\
0.609375	0.078125	0	0\\
0.609375	0.09375	0	0\\
0.609375	0.109375	0	0\\
0.609375	0.125	0	0\\
0.609375	0.140625	0	0\\
0.609375	0.15625	0.0102863626651908	0.0102863626651908\\
0.609375	0.171875	0.0120481082774908	0.0120481082774908\\
0.609375	0.1875	0.0137513983242077	0.0137513983242077\\
0.609375	0.203125	0.0155628946137416	0.0155628946137416\\
0.609375	0.21875	0.0175547098194022	0.0175547098194022\\
0.609375	0.234375	0.019615501214184	0.019615501214184\\
0.609375	0.25	0.0217269453074548	0.0217269453074548\\
0.609375	0.265625	0.0240107537371504	0.0240107537371504\\
0.609375	0.28125	0.0260394360236378	0.0260394360236378\\
0.609375	0.296875	0.0283473811342162	0.0283473811342162\\
0.609375	0.3125	0.0305492722221969	0.0305492722221969\\
0.609375	0.328125	0.0328074173286889	0.0328074173286889\\
0.609375	0.34375	0.0350390609460176	0.0350390609460176\\
0.609375	0.359375	0.037296570754295	0.037296570754295\\
0.609375	0.375	0.0390808295520947	0.0390808295520947\\
0.609375	0.390625	0.0410646790103692	0.0410646790103692\\
0.609375	0.40625	0.0426612302966119	0.0426612302966119\\
0.609375	0.421875	0.0444092664328961	0.0444092664328961\\
0.609375	0.4375	0.0456420276897535	0.0456420276897535\\
0.609375	0.453125	0.0466290399333543	0.0466290399333543\\
0.609375	0.46875	0.0471645544212465	0.0471645544212465\\
0.609375	0.484375	0.0478837320007859	0.0478837320007859\\
0.609375	0.5	0.0477901536168439	0.0477901536168439\\
0.609375	0.515625	0.0478047159498968	0.0478047159498968\\
0.609375	0.53125	0.0473692576395626	0.0473692576395626\\
0.609375	0.546875	0.0464471595844182	0.0464471595844182\\
0.609375	0.5625	0.0456026305139069	0.0456026305139069\\
0.609375	0.578125	0.0443976930136493	0.0443976930136493\\
0.609375	0.59375	0.0426511803844453	0.0426511803844453\\
0.609375	0.609375	0.0410531869917785	0.0410531869917785\\
0.609375	0.625	0.0391156432936678	0.0391156432936678\\
0.609375	0.640625	0.0372106420675236	0.0372106420675236\\
0.609375	0.65625	0.0351485602759016	0.0351485602759016\\
0.609375	0.671875	0.0328005588845409	0.0328005588845409\\
0.609375	0.6875	0.0307119502091673	0.0307119502091673\\
0.609375	0.703125	0.0283886721887539	0.0283886721887539\\
0.609375	0.71875	0.0261559731986792	0.0261559731986792\\
0.609375	0.734375	0.0238233458168135	0.0238233458168135\\
0.609375	0.75	0.0218533663408266	0.0218533663408266\\
0.609375	0.765625	0.019727183892945	0.019727183892945\\
0.609375	0.78125	0.0176955137122902	0.0176955137122902\\
0.609375	0.796875	0.0156167280573748	0.0156167280573748\\
0.609375	0.8125	0.0137986070900869	0.0137986070900869\\
0.609375	0.828125	0.0119341897643654	0.0119341897643654\\
0.609375	0.84375	0.0103253990201628	0.0103253990201628\\
0.609375	0.859375	0	0\\
0.609375	0.875	0	0\\
0.609375	0.890625	0	0\\
0.609375	0.90625	0	0\\
0.609375	0.921875	0	0\\
0.609375	0.9375	0	0\\
0.609375	0.953125	0	0\\
0.609375	0.96875	0	0\\
0.609375	0.984375	0	0\\
0.609375	1	0	0\\
0.625	0	0	0\\
0.625	0.015625	0	0\\
0.625	0.03125	0	0\\
0.625	0.046875	0	0\\
0.625	0.0625	0	0\\
0.625	0.078125	0	0\\
0.625	0.09375	0	0\\
0.625	0.109375	0	0\\
0.625	0.125	0	0\\
0.625	0.140625	0	0\\
0.625	0.15625	0	0\\
0.625	0.171875	0.0116706187003723	0.0116706187003723\\
0.625	0.1875	0.0133216939768236	0.0133216939768236\\
0.625	0.203125	0.0150370209500982	0.0150370209500982\\
0.625	0.21875	0.0170189156505327	0.0170189156505327\\
0.625	0.234375	0.0190001289323982	0.0190001289323982\\
0.625	0.25	0.020846063508527	0.020846063508527\\
0.625	0.265625	0.0231069091134206	0.0231069091134206\\
0.625	0.28125	0.0251370254435428	0.0251370254435428\\
0.625	0.296875	0.027212148775522	0.027212148775522\\
0.625	0.3125	0.0293872818717517	0.0293872818717517\\
0.625	0.328125	0.0316272756685834	0.0316272756685834\\
0.625	0.34375	0.0336106344144879	0.0336106344144879\\
0.625	0.359375	0.0354403404930683	0.0354403404930683\\
0.625	0.375	0.0374096290148625	0.0374096290148625\\
0.625	0.390625	0.0392486120368665	0.0392486120368665\\
0.625	0.40625	0.0407055884445737	0.0407055884445737\\
0.625	0.421875	0.04228196138889	0.04228196138889\\
0.625	0.4375	0.0433801972723655	0.0433801972723655\\
0.625	0.453125	0.0442139692090869	0.0442139692090869\\
0.625	0.46875	0.0451670417167045	0.0451670417167045\\
0.625	0.484375	0.0455287066176298	0.0455287066176298\\
0.625	0.5	0.0456551417225451	0.0456551417225451\\
0.625	0.515625	0.0454802705032078	0.0454802705032078\\
0.625	0.53125	0.0449102388203848	0.0449102388203848\\
0.625	0.546875	0.0443242012726774	0.0443242012726774\\
0.625	0.5625	0.0433250673034558	0.0433250673034558\\
0.625	0.578125	0.0423115058759829	0.0423115058759829\\
0.625	0.59375	0.0407683509485712	0.0407683509485712\\
0.625	0.609375	0.0391645733582858	0.0391645733582858\\
0.625	0.625	0.0375675843806011	0.0375675843806011\\
0.625	0.640625	0.0356402438076316	0.0356402438076316\\
0.625	0.65625	0.0335840871291271	0.0335840871291271\\
0.625	0.671875	0.0315459891625185	0.0315459891625185\\
0.625	0.6875	0.0294845441885238	0.0294845441885238\\
0.625	0.703125	0.0272652211844291	0.0272652211844291\\
0.625	0.71875	0.0251632296160445	0.0251632296160445\\
0.625	0.734375	0.0230095685902827	0.0230095685902827\\
0.625	0.75	0.020931140979051	0.020931140979051\\
0.625	0.765625	0.0188643422296237	0.0188643422296237\\
0.625	0.78125	0.0169433727042947	0.0169433727042947\\
0.625	0.796875	0.0151466200437872	0.0151466200437872\\
0.625	0.8125	0.0133232702603125	0.0133232702603125\\
0.625	0.828125	0.0115951201643219	0.0115951201643219\\
0.625	0.84375	0	0\\
0.625	0.859375	0	0\\
0.625	0.875	0	0\\
0.625	0.890625	0	0\\
0.625	0.90625	0	0\\
0.625	0.921875	0	0\\
0.625	0.9375	0	0\\
0.625	0.953125	0	0\\
0.625	0.96875	0	0\\
0.625	0.984375	0	0\\
0.625	1	0	0\\
0.640625	0	0	0\\
0.640625	0.015625	0	0\\
0.640625	0.03125	0	0\\
0.640625	0.046875	0	0\\
0.640625	0.0625	0	0\\
0.640625	0.078125	0	0\\
0.640625	0.09375	0	0\\
0.640625	0.109375	0	0\\
0.640625	0.125	0	0\\
0.640625	0.140625	0	0\\
0.640625	0.15625	0	0\\
0.640625	0.171875	0.0111791377443287	0.0111791377443287\\
0.640625	0.1875	0.0128187418519669	0.0128187418519669\\
0.640625	0.203125	0.0145712641402714	0.0145712641402714\\
0.640625	0.21875	0.0162659799307585	0.0162659799307585\\
0.640625	0.234375	0.0181619427926422	0.0181619427926422\\
0.640625	0.25	0.0200802864182391	0.0200802864182391\\
0.640625	0.265625	0.0220710247947242	0.0220710247947242\\
0.640625	0.28125	0.0238860778623279	0.0238860778623279\\
0.640625	0.296875	0.0260888529610038	0.0260888529610038\\
0.640625	0.3125	0.0280043060273058	0.0280043060273058\\
0.640625	0.328125	0.0301230381573919	0.0301230381573919\\
0.640625	0.34375	0.0320456996822851	0.0320456996822851\\
0.640625	0.359375	0.0338499577830991	0.0338499577830991\\
0.640625	0.375	0.0354549489408989	0.0354549489408989\\
0.640625	0.390625	0.0373354372402109	0.0373354372402109\\
0.640625	0.40625	0.0386353005296153	0.0386353005296153\\
0.640625	0.421875	0.0399930155274675	0.0399930155274675\\
0.640625	0.4375	0.040974168062603	0.040974168062603\\
0.640625	0.453125	0.0418446253463617	0.0418446253463617\\
0.640625	0.46875	0.0427432512438183	0.0427432512438183\\
0.640625	0.484375	0.0429594933905693	0.0429594933905693\\
0.640625	0.5	0.0432831890063078	0.0432831890063078\\
0.640625	0.515625	0.0430699835958089	0.0430699835958089\\
0.640625	0.53125	0.0424777773713854	0.0424777773713854\\
0.640625	0.546875	0.0420372128988815	0.0420372128988815\\
0.640625	0.5625	0.0412051491084839	0.0412051491084839\\
0.640625	0.578125	0.0400559084911982	0.0400559084911982\\
0.640625	0.59375	0.0386627055438435	0.0386627055438435\\
0.640625	0.609375	0.0372753590111501	0.0372753590111501\\
0.640625	0.625	0.0355093417087702	0.0355093417087702\\
0.640625	0.640625	0.0336792845110344	0.0336792845110344\\
0.640625	0.65625	0.0319146493907018	0.0319146493907018\\
0.640625	0.671875	0.0299821268430019	0.0299821268430019\\
0.640625	0.6875	0.0279725622425636	0.0279725622425636\\
0.640625	0.703125	0.0261088390016456	0.0261088390016456\\
0.640625	0.71875	0.024082687645318	0.024082687645318\\
0.640625	0.734375	0.0219506310927883	0.0219506310927883\\
0.640625	0.75	0.0200110456990724	0.0200110456990724\\
0.640625	0.765625	0.0181927869520994	0.0181927869520994\\
0.640625	0.78125	0.0162880230261634	0.0162880230261634\\
0.640625	0.796875	0.0145633878603706	0.0145633878603706\\
0.640625	0.8125	0.0127558029500872	0.0127558029500872\\
0.640625	0.828125	0.0111123845238902	0.0111123845238902\\
0.640625	0.84375	0	0\\
0.640625	0.859375	0	0\\
0.640625	0.875	0	0\\
0.640625	0.890625	0	0\\
0.640625	0.90625	0	0\\
0.640625	0.921875	0	0\\
0.640625	0.9375	0	0\\
0.640625	0.953125	0	0\\
0.640625	0.96875	0	0\\
0.640625	0.984375	0	0\\
0.640625	1	0	0\\
0.65625	0	0	0\\
0.65625	0.015625	0	0\\
0.65625	0.03125	0	0\\
0.65625	0.046875	0	0\\
0.65625	0.0625	0	0\\
0.65625	0.078125	0	0\\
0.65625	0.09375	0	0\\
0.65625	0.109375	0	0\\
0.65625	0.125	0	0\\
0.65625	0.140625	0	0\\
0.65625	0.15625	0	0\\
0.65625	0.171875	0.0107425376657514	0.0107425376657514\\
0.65625	0.1875	0.0122984199456976	0.0122984199456976\\
0.65625	0.203125	0.0138007950949213	0.0138007950949213\\
0.65625	0.21875	0.0155120125303753	0.0155120125303753\\
0.65625	0.234375	0.0173001497926931	0.0173001497926931\\
0.65625	0.25	0.0190484830517802	0.0190484830517802\\
0.65625	0.265625	0.0209352411411861	0.0209352411411861\\
0.65625	0.28125	0.0228792190255631	0.0228792190255631\\
0.65625	0.296875	0.0246904610487867	0.0246904610487867\\
0.65625	0.3125	0.0264597425900615	0.0264597425900615\\
0.65625	0.328125	0.0283639646065038	0.0283639646065038\\
0.65625	0.34375	0.0302090617475599	0.0302090617475599\\
0.65625	0.359375	0.0318080430950418	0.0318080430950418\\
0.65625	0.375	0.0334934871078382	0.0334934871078382\\
0.65625	0.390625	0.0349530614542998	0.0349530614542998\\
0.65625	0.40625	0.0365925240281076	0.0365925240281076\\
0.65625	0.421875	0.0377854668921305	0.0377854668921305\\
0.65625	0.4375	0.0386131567479807	0.0386131567479807\\
0.65625	0.453125	0.039498252725331	0.039498252725331\\
0.65625	0.46875	0.0401102624160461	0.0401102624160461\\
0.65625	0.484375	0.0405189068379607	0.0405189068379607\\
0.65625	0.5	0.0406385913156033	0.0406385913156033\\
0.65625	0.515625	0.0404532606357002	0.0404532606357002\\
0.65625	0.53125	0.0400007400609839	0.0400007400609839\\
0.65625	0.546875	0.0395055732875962	0.0395055732875962\\
0.65625	0.5625	0.0386499642026832	0.0386499642026832\\
0.65625	0.578125	0.037635887492445	0.037635887492445\\
0.65625	0.59375	0.0364415237162973	0.0364415237162973\\
0.65625	0.609375	0.0351812652120585	0.0351812652120585\\
0.65625	0.625	0.0334754924398688	0.0334754924398688\\
0.65625	0.640625	0.0319453075500306	0.0319453075500306\\
0.65625	0.65625	0.030104487177774	0.030104487177774\\
0.65625	0.671875	0.0285419067970198	0.0285419067970198\\
0.65625	0.6875	0.0265750105869601	0.0265750105869601\\
0.65625	0.703125	0.0247477526394708	0.0247477526394708\\
0.65625	0.71875	0.0227224917856968	0.0227224917856968\\
0.65625	0.734375	0.0208640283856894	0.0208640283856894\\
0.65625	0.75	0.0191162504200926	0.0191162504200926\\
0.65625	0.765625	0.0173941009841289	0.0173941009841289\\
0.65625	0.78125	0.0155921847115144	0.0155921847115144\\
0.65625	0.796875	0.0138650818544115	0.0138650818544115\\
0.65625	0.8125	0.0122028240924605	0.0122028240924605\\
0.65625	0.828125	0.0106549309132039	0.0106549309132039\\
0.65625	0.84375	0	0\\
0.65625	0.859375	0	0\\
0.65625	0.875	0	0\\
0.65625	0.890625	0	0\\
0.65625	0.90625	0	0\\
0.65625	0.921875	0	0\\
0.65625	0.9375	0	0\\
0.65625	0.953125	0	0\\
0.65625	0.96875	0	0\\
0.65625	0.984375	0	0\\
0.65625	1	0	0\\
0.671875	0	0	0\\
0.671875	0.015625	0	0\\
0.671875	0.03125	0	0\\
0.671875	0.046875	0	0\\
0.671875	0.0625	0	0\\
0.671875	0.078125	0	0\\
0.671875	0.09375	0	0\\
0.671875	0.109375	0	0\\
0.671875	0.125	0	0\\
0.671875	0.140625	0	0\\
0.671875	0.15625	0	0\\
0.671875	0.171875	0.0101147399805144	0.0101147399805144\\
0.671875	0.1875	0.0116816064593267	0.0116816064593267\\
0.671875	0.203125	0.0132017033029258	0.0132017033029258\\
0.671875	0.21875	0.014720991089643	0.014720991089643\\
0.671875	0.234375	0.0163347931984392	0.0163347931984392\\
0.671875	0.25	0.018088214684852	0.018088214684852\\
0.671875	0.265625	0.0197225233733712	0.0197225233733712\\
0.671875	0.28125	0.0215137198611165	0.0215137198611165\\
0.671875	0.296875	0.0232064840706507	0.0232064840706507\\
0.671875	0.3125	0.0251124682020958	0.0251124682020958\\
0.671875	0.328125	0.0267791837069078	0.0267791837069078\\
0.671875	0.34375	0.0284176251749931	0.0284176251749931\\
0.671875	0.359375	0.0300159170989142	0.0300159170989142\\
0.671875	0.375	0.0314055254024321	0.0314055254024321\\
0.671875	0.390625	0.0328752359863843	0.0328752359863843\\
0.671875	0.40625	0.03405167068459	0.03405167068459\\
0.671875	0.421875	0.0353319257969564	0.0353319257969564\\
0.671875	0.4375	0.03607009314677	0.03607009314677\\
0.671875	0.453125	0.0370374280358334	0.0370374280358334\\
0.671875	0.46875	0.0375971583277669	0.0375971583277669\\
0.671875	0.484375	0.0379033838846693	0.0379033838846693\\
0.671875	0.5	0.0378314512208913	0.0378314512208913\\
0.671875	0.515625	0.037777253358597	0.037777253358597\\
0.671875	0.53125	0.037532201289709	0.037532201289709\\
0.671875	0.546875	0.0369449951029137	0.0369449951029137\\
0.671875	0.5625	0.0360583976540616	0.0360583976540616\\
0.671875	0.578125	0.0353104729606821	0.0353104729606821\\
0.671875	0.59375	0.0341903568265977	0.0341903568265977\\
0.671875	0.609375	0.0328973107079789	0.0328973107079789\\
0.671875	0.625	0.0315128086557261	0.0315128086557261\\
0.671875	0.640625	0.0299882195900626	0.0299882195900626\\
0.671875	0.65625	0.0285087422044955	0.0285087422044955\\
0.671875	0.671875	0.0267199971577408	0.0267199971577408\\
0.671875	0.6875	0.0250446474757603	0.0250446474757603\\
0.671875	0.703125	0.0233473330067016	0.0233473330067016\\
0.671875	0.71875	0.0214809729804966	0.0214809729804966\\
0.671875	0.734375	0.0198522142523603	0.0198522142523603\\
0.671875	0.75	0.0180919244281446	0.0180919244281446\\
0.671875	0.765625	0.016451409434357	0.016451409434357\\
0.671875	0.78125	0.0147018527979611	0.0147018527979611\\
0.671875	0.796875	0.013261193105686	0.013261193105686\\
0.671875	0.8125	0.0116437057649051	0.0116437057649051\\
0.671875	0.828125	0.010191760307663	0.010191760307663\\
0.671875	0.84375	0	0\\
0.671875	0.859375	0	0\\
0.671875	0.875	0	0\\
0.671875	0.890625	0	0\\
0.671875	0.90625	0	0\\
0.671875	0.921875	0	0\\
0.671875	0.9375	0	0\\
0.671875	0.953125	0	0\\
0.671875	0.96875	0	0\\
0.671875	0.984375	0	0\\
0.671875	1	0	0\\
0.6875	0	0	0\\
0.6875	0.015625	0	0\\
0.6875	0.03125	0	0\\
0.6875	0.046875	0	0\\
0.6875	0.0625	0	0\\
0.6875	0.078125	0	0\\
0.6875	0.09375	0	0\\
0.6875	0.109375	0	0\\
0.6875	0.125	0	0\\
0.6875	0.140625	0	0\\
0.6875	0.15625	0	0\\
0.6875	0.171875	0	0\\
0.6875	0.1875	0.0110669186320475	0.0110669186320475\\
0.6875	0.203125	0.0124811461431894	0.0124811461431894\\
0.6875	0.21875	0.0140096305790298	0.0140096305790298\\
0.6875	0.234375	0.015565046983729	0.015565046983729\\
0.6875	0.25	0.017039686907325	0.017039686907325\\
0.6875	0.265625	0.0186268096571169	0.0186268096571169\\
0.6875	0.28125	0.0202339814972513	0.0202339814972513\\
0.6875	0.296875	0.0218376140531188	0.0218376140531188\\
0.6875	0.3125	0.0233882246788485	0.0233882246788485\\
0.6875	0.328125	0.0249393929600742	0.0249393929600742\\
0.6875	0.34375	0.0264923124772437	0.0264923124772437\\
0.6875	0.359375	0.0279423380795453	0.0279423380795453\\
0.6875	0.375	0.0295190739499725	0.0295190739499725\\
0.6875	0.390625	0.0306118328552569	0.0306118328552569\\
0.6875	0.40625	0.0319246556632048	0.0319246556632048\\
0.6875	0.421875	0.0326801779784525	0.0326801779784525\\
0.6875	0.4375	0.0336274895264706	0.0336274895264706\\
0.6875	0.453125	0.034256091339745	0.034256091339745\\
0.6875	0.46875	0.0346921962015307	0.0346921962015307\\
0.6875	0.484375	0.0350862725115977	0.0350862725115977\\
0.6875	0.5	0.0352819059859459	0.0352819059859459\\
0.6875	0.515625	0.0349714036013833	0.0349714036013833\\
0.6875	0.53125	0.0347819255543682	0.0347819255543682\\
0.6875	0.546875	0.0342784997427621	0.0342784997427621\\
0.6875	0.5625	0.0336058968999361	0.0336058968999361\\
0.6875	0.578125	0.0327495878787956	0.0327495878787956\\
0.6875	0.59375	0.0318090925935172	0.0318090925935172\\
0.6875	0.609375	0.030770931200402	0.030770931200402\\
0.6875	0.625	0.0294872195371149	0.0294872195371149\\
0.6875	0.640625	0.0279233568599321	0.0279233568599321\\
0.6875	0.65625	0.0266275311014648	0.0266275311014648\\
0.6875	0.671875	0.0250817889917598	0.0250817889917598\\
0.6875	0.6875	0.0235847137105797	0.0235847137105797\\
0.6875	0.703125	0.0218444450984633	0.0218444450984633\\
0.6875	0.71875	0.0203753562149878	0.0203753562149878\\
0.6875	0.734375	0.018738726359931	0.018738726359931\\
0.6875	0.75	0.0171567471339695	0.0171567471339695\\
0.6875	0.765625	0.0154832371147275	0.0154832371147275\\
0.6875	0.78125	0.0139069682411955	0.0139069682411955\\
0.6875	0.796875	0.0125258866467509	0.0125258866467509\\
0.6875	0.8125	0.0109666120604429	0.0109666120604429\\
0.6875	0.828125	0	0\\
0.6875	0.84375	0	0\\
0.6875	0.859375	0	0\\
0.6875	0.875	0	0\\
0.6875	0.890625	0	0\\
0.6875	0.90625	0	0\\
0.6875	0.921875	0	0\\
0.6875	0.9375	0	0\\
0.6875	0.953125	0	0\\
0.6875	0.96875	0	0\\
0.6875	0.984375	0	0\\
0.6875	1	0	0\\
0.703125	0	0	0\\
0.703125	0.015625	0	0\\
0.703125	0.03125	0	0\\
0.703125	0.046875	0	0\\
0.703125	0.0625	0	0\\
0.703125	0.078125	0	0\\
0.703125	0.09375	0	0\\
0.703125	0.109375	0	0\\
0.703125	0.125	0	0\\
0.703125	0.140625	0	0\\
0.703125	0.15625	0	0\\
0.703125	0.171875	0	0\\
0.703125	0.1875	0.0104071316356767	0.0104071316356767\\
0.703125	0.203125	0.0117427797106989	0.0117427797106989\\
0.703125	0.21875	0.0131780017856551	0.0131780017856551\\
0.703125	0.234375	0.0146318563726937	0.0146318563726937\\
0.703125	0.25	0.0160128910578114	0.0160128910578114\\
0.703125	0.265625	0.0175091520347668	0.0175091520347668\\
0.703125	0.28125	0.0188909791822267	0.0188909791822267\\
0.703125	0.296875	0.0204139601073338	0.0204139601073338\\
0.703125	0.3125	0.0219481574527193	0.0219481574527193\\
0.703125	0.328125	0.0233087768096795	0.0233087768096795\\
0.703125	0.34375	0.0247530545202442	0.0247530545202442\\
0.703125	0.359375	0.0259214782454339	0.0259214782454339\\
0.703125	0.375	0.0273214221834881	0.0273214221834881\\
0.703125	0.390625	0.028333843744733	0.028333843744733\\
0.703125	0.40625	0.0294441282434318	0.0294441282434318\\
0.703125	0.421875	0.0301970011927196	0.0301970011927196\\
0.703125	0.4375	0.0311027212888927	0.0311027212888927\\
0.703125	0.453125	0.0316173793028556	0.0316173793028556\\
0.703125	0.46875	0.0322223174552408	0.0322223174552408\\
0.703125	0.484375	0.032514293784189	0.032514293784189\\
0.703125	0.5	0.0325692525413406	0.0325692525413406\\
0.703125	0.515625	0.0324018445457157	0.0324018445457157\\
0.703125	0.53125	0.0321147861345456	0.0321147861345456\\
0.703125	0.546875	0.0315962328627519	0.0315962328627519\\
0.703125	0.5625	0.0309780574722775	0.0309780574722775\\
0.703125	0.578125	0.0302145544475462	0.0302145544475462\\
0.703125	0.59375	0.0294844659817701	0.0294844659817701\\
0.703125	0.609375	0.0283647488534727	0.0283647488534727\\
0.703125	0.625	0.0271969507262519	0.0271969507262519\\
0.703125	0.640625	0.0259042848751959	0.0259042848751959\\
0.703125	0.65625	0.0246008315827319	0.0246008315827319\\
0.703125	0.671875	0.0232653587880317	0.0232653587880317\\
0.703125	0.6875	0.0219614843657005	0.0219614843657005\\
0.703125	0.703125	0.0204516513518568	0.0204516513518568\\
0.703125	0.71875	0.0189916031380007	0.0189916031380007\\
0.703125	0.734375	0.0174212902288424	0.0174212902288424\\
0.703125	0.75	0.0160261505079944	0.0160261505079944\\
0.703125	0.765625	0.0145190055577286	0.0145190055577286\\
0.703125	0.78125	0.013092015208677	0.013092015208677\\
0.703125	0.796875	0.0117677509659775	0.0117677509659775\\
0.703125	0.8125	0.0103460231324707	0.0103460231324707\\
0.703125	0.828125	0	0\\
0.703125	0.84375	0	0\\
0.703125	0.859375	0	0\\
0.703125	0.875	0	0\\
0.703125	0.890625	0	0\\
0.703125	0.90625	0	0\\
0.703125	0.921875	0	0\\
0.703125	0.9375	0	0\\
0.703125	0.953125	0	0\\
0.703125	0.96875	0	0\\
0.703125	0.984375	0	0\\
0.703125	1	0	0\\
0.71875	0	0	0\\
0.71875	0.015625	0	0\\
0.71875	0.03125	0	0\\
0.71875	0.046875	0	0\\
0.71875	0.0625	0	0\\
0.71875	0.078125	0	0\\
0.71875	0.09375	0	0\\
0.71875	0.109375	0	0\\
0.71875	0.125	0	0\\
0.71875	0.140625	0	0\\
0.71875	0.15625	0	0\\
0.71875	0.171875	0	0\\
0.71875	0.1875	0	0\\
0.71875	0.203125	0.0109252963472036	0.0109252963472036\\
0.71875	0.21875	0.0122779191230667	0.0122779191230667\\
0.71875	0.234375	0.0136552861312825	0.0136552861312825\\
0.71875	0.25	0.0148427387671454	0.0148427387671454\\
0.71875	0.265625	0.0162417920369025	0.0162417920369025\\
0.71875	0.28125	0.0175552201938269	0.0175552201938269\\
0.71875	0.296875	0.0188865863433184	0.0188865863433184\\
0.71875	0.3125	0.0203689225688956	0.0203689225688956\\
0.71875	0.328125	0.0214517912681514	0.0214517912681514\\
0.71875	0.34375	0.0227653310780895	0.0227653310780895\\
0.71875	0.359375	0.0241150269905321	0.0241150269905321\\
0.71875	0.375	0.0250348941836849	0.0250348941836849\\
0.71875	0.390625	0.0261695514604982	0.0261695514604982\\
0.71875	0.40625	0.0271820140104951	0.0271820140104951\\
0.71875	0.421875	0.0278917784180964	0.0278917784180964\\
0.71875	0.4375	0.028474519042379	0.028474519042379\\
0.71875	0.453125	0.0292072386918905	0.0292072386918905\\
0.71875	0.46875	0.0295865700466726	0.0295865700466726\\
0.71875	0.484375	0.0298405209165725	0.0298405209165725\\
0.71875	0.5	0.0297579567076929	0.0297579567076929\\
0.71875	0.515625	0.0296807486593517	0.0296807486593517\\
0.71875	0.53125	0.0294159619945602	0.0294159619945602\\
0.71875	0.546875	0.0290999287607125	0.0290999287607125\\
0.71875	0.5625	0.0284201605313961	0.0284201605313961\\
0.71875	0.578125	0.027986238702748	0.027986238702748\\
0.71875	0.59375	0.0271293351709294	0.0271293351709294\\
0.71875	0.609375	0.0261186119604446	0.0261186119604446\\
0.71875	0.625	0.0250240742435677	0.0250240742435677\\
0.71875	0.640625	0.0240695408408168	0.0240695408408168\\
0.71875	0.65625	0.0229074425242031	0.0229074425242031\\
0.71875	0.671875	0.0216455984490693	0.0216455984490693\\
0.71875	0.6875	0.0202174084541528	0.0202174084541528\\
0.71875	0.703125	0.0190452915407069	0.0190452915407069\\
0.71875	0.71875	0.0176424678874518	0.0176424678874518\\
0.71875	0.734375	0.0161835036269148	0.0161835036269148\\
0.71875	0.75	0.0149980716203384	0.0149980716203384\\
0.71875	0.765625	0.0135714535167487	0.0135714535167487\\
0.71875	0.78125	0.0122082076400904	0.0122082076400904\\
0.71875	0.796875	0.0109681662039059	0.0109681662039059\\
0.71875	0.8125	0	0\\
0.71875	0.828125	0	0\\
0.71875	0.84375	0	0\\
0.71875	0.859375	0	0\\
0.71875	0.875	0	0\\
0.71875	0.890625	0	0\\
0.71875	0.90625	0	0\\
0.71875	0.921875	0	0\\
0.71875	0.9375	0	0\\
0.71875	0.953125	0	0\\
0.71875	0.96875	0	0\\
0.71875	0.984375	0	0\\
0.71875	1	0	0\\
0.734375	0	0	0\\
0.734375	0.015625	0	0\\
0.734375	0.03125	0	0\\
0.734375	0.046875	0	0\\
0.734375	0.0625	0	0\\
0.734375	0.078125	0	0\\
0.734375	0.09375	0	0\\
0.734375	0.109375	0	0\\
0.734375	0.125	0	0\\
0.734375	0.140625	0	0\\
0.734375	0.15625	0	0\\
0.734375	0.171875	0	0\\
0.734375	0.1875	0	0\\
0.734375	0.203125	0.0102108204548941	0.0102108204548941\\
0.734375	0.21875	0.0113326322436259	0.0113326322436259\\
0.734375	0.234375	0.01260231028966	0.01260231028966\\
0.734375	0.25	0.0138619063140586	0.0138619063140586\\
0.734375	0.265625	0.0149545455427551	0.0149545455427551\\
0.734375	0.28125	0.016254784770407	0.016254784770407\\
0.734375	0.296875	0.0175358527321817	0.0175358527321817\\
0.734375	0.3125	0.0187501310577591	0.0187501310577591\\
0.734375	0.328125	0.0199242133986188	0.0199242133986188\\
0.734375	0.34375	0.0209387392882577	0.0209387392882577\\
0.734375	0.359375	0.022060655288535	0.022060655288535\\
0.734375	0.375	0.0230782363391716	0.0230782363391716\\
0.734375	0.390625	0.0238108074284223	0.0238108074284223\\
0.734375	0.40625	0.0247669053362597	0.0247669053362597\\
0.734375	0.421875	0.0254206274505262	0.0254206274505262\\
0.734375	0.4375	0.0259734550751537	0.0259734550751537\\
0.734375	0.453125	0.026601248103185	0.026601248103185\\
0.734375	0.46875	0.0269206542310664	0.0269206542310664\\
0.734375	0.484375	0.0271103829511782	0.0271103829511782\\
0.734375	0.5	0.0270833685156087	0.0270833685156087\\
0.734375	0.515625	0.0270037504043997	0.0270037504043997\\
0.734375	0.53125	0.0269756342655729	0.0269756342655729\\
0.734375	0.546875	0.0265115022559029	0.0265115022559029\\
0.734375	0.5625	0.0261790766123108	0.0261790766123108\\
0.734375	0.578125	0.0254255506775454	0.0254255506775454\\
0.734375	0.59375	0.0246585485549155	0.0246585485549155\\
0.734375	0.609375	0.0240257785968862	0.0240257785968862\\
0.734375	0.625	0.0231190992568257	0.0231190992568257\\
0.734375	0.640625	0.021947933468464	0.021947933468464\\
0.734375	0.65625	0.0209469051393198	0.0209469051393198\\
0.734375	0.671875	0.0197697946596531	0.0197697946596531\\
0.734375	0.6875	0.0186640485815872	0.0186640485815872\\
0.734375	0.703125	0.0174789501641792	0.0174789501641792\\
0.734375	0.71875	0.0162815952187586	0.0162815952187586\\
0.734375	0.734375	0.0151038484319149	0.0151038484319149\\
0.734375	0.75	0.0138743630561094	0.0138743630561094\\
0.734375	0.765625	0.0125058537339391	0.0125058537339391\\
0.734375	0.78125	0.0114057199406454	0.0114057199406454\\
0.734375	0.796875	0.0101600108093255	0.0101600108093255\\
0.734375	0.8125	0	0\\
0.734375	0.828125	0	0\\
0.734375	0.84375	0	0\\
0.734375	0.859375	0	0\\
0.734375	0.875	0	0\\
0.734375	0.890625	0	0\\
0.734375	0.90625	0	0\\
0.734375	0.921875	0	0\\
0.734375	0.9375	0	0\\
0.734375	0.953125	0	0\\
0.734375	0.96875	0	0\\
0.734375	0.984375	0	0\\
0.734375	1	0	0\\
0.75	0	0	0\\
0.75	0.015625	0	0\\
0.75	0.03125	0	0\\
0.75	0.046875	0	0\\
0.75	0.0625	0	0\\
0.75	0.078125	0	0\\
0.75	0.09375	0	0\\
0.75	0.109375	0	0\\
0.75	0.125	0	0\\
0.75	0.140625	0	0\\
0.75	0.15625	0	0\\
0.75	0.171875	0	0\\
0.75	0.1875	0	0\\
0.75	0.203125	0	0\\
0.75	0.21875	0.0105652531125652	0.0105652531125652\\
0.75	0.234375	0.0115210620114805	0.0115210620114805\\
0.75	0.25	0.012739653458732	0.012739653458732\\
0.75	0.265625	0.0138262533520834	0.0138262533520834\\
0.75	0.28125	0.0149692329508881	0.0149692329508881\\
0.75	0.296875	0.015982357853122	0.015982357853122\\
0.75	0.3125	0.0169860347866655	0.0169860347866655\\
0.75	0.328125	0.0181388083825268	0.0181388083825268\\
0.75	0.34375	0.0190131045225451	0.0190131045225451\\
0.75	0.359375	0.0201302185791257	0.0201302185791257\\
0.75	0.375	0.0208830314382089	0.0208830314382089\\
0.75	0.390625	0.0217446461756325	0.0217446461756325\\
0.75	0.40625	0.0225589844278109	0.0225589844278109\\
0.75	0.421875	0.0230074607279752	0.0230074607279752\\
0.75	0.4375	0.0236723499652816	0.0236723499652816\\
0.75	0.453125	0.0240797250046351	0.0240797250046351\\
0.75	0.46875	0.0243326704142818	0.0243326704142818\\
0.75	0.484375	0.0245258921388648	0.0245258921388648\\
0.75	0.5	0.024516116332751	0.024516116332751\\
0.75	0.515625	0.0245249860492617	0.0245249860492617\\
0.75	0.53125	0.0243909283513886	0.0243909283513886\\
0.75	0.546875	0.0239664838929704	0.0239664838929704\\
0.75	0.5625	0.0236497937802263	0.0236497937802263\\
0.75	0.578125	0.0230513364107209	0.0230513364107209\\
0.75	0.59375	0.0225422778698132	0.0225422778698132\\
0.75	0.609375	0.0216834212890888	0.0216834212890888\\
0.75	0.625	0.0209573967883569	0.0209573967883569\\
0.75	0.640625	0.019966180384822	0.019966180384822\\
0.75	0.65625	0.0192044164896376	0.0192044164896376\\
0.75	0.671875	0.0180735184681905	0.0180735184681905\\
0.75	0.6875	0.0171674289160662	0.0171674289160662\\
0.75	0.703125	0.0160596927085105	0.0160596927085105\\
0.75	0.71875	0.0149640141545387	0.0149640141545387\\
0.75	0.734375	0.0137979930379061	0.0137979930379061\\
0.75	0.75	0.0126953020373558	0.0126953020373558\\
0.75	0.765625	0.0116447546822127	0.0116447546822127\\
0.75	0.78125	0.0104461750353577	0.0104461750353577\\
0.75	0.796875	0	0\\
0.75	0.8125	0	0\\
0.75	0.828125	0	0\\
0.75	0.84375	0	0\\
0.75	0.859375	0	0\\
0.75	0.875	0	0\\
0.75	0.890625	0	0\\
0.75	0.90625	0	0\\
0.75	0.921875	0	0\\
0.75	0.9375	0	0\\
0.75	0.953125	0	0\\
0.75	0.96875	0	0\\
0.75	0.984375	0	0\\
0.75	1	0	0\\
0.765625	0	0	0\\
0.765625	0.015625	0	0\\
0.765625	0.03125	0	0\\
0.765625	0.046875	0	0\\
0.765625	0.0625	0	0\\
0.765625	0.078125	0	0\\
0.765625	0.09375	0	0\\
0.765625	0.109375	0	0\\
0.765625	0.125	0	0\\
0.765625	0.140625	0	0\\
0.765625	0.15625	0	0\\
0.765625	0.171875	0	0\\
0.765625	0.1875	0	0\\
0.765625	0.203125	0	0\\
0.765625	0.21875	0	0\\
0.765625	0.234375	0.0106424210982208	0.0106424210982208\\
0.765625	0.25	0.0116087141703413	0.0116087141703413\\
0.765625	0.265625	0.0126009199418693	0.0126009199418693\\
0.765625	0.28125	0.0136352897864665	0.0136352897864665\\
0.765625	0.296875	0.0144792998294491	0.0144792998294491\\
0.765625	0.3125	0.015470112355788	0.015470112355788\\
0.765625	0.328125	0.0163900220813676	0.0163900220813676\\
0.765625	0.34375	0.0174200041487875	0.0174200041487875\\
0.765625	0.359375	0.0181274806620038	0.0181274806620038\\
0.765625	0.375	0.0189170207521519	0.0189170207521519\\
0.765625	0.390625	0.0195873184468859	0.0195873184468859\\
0.765625	0.40625	0.0203172123089518	0.0203172123089518\\
0.765625	0.421875	0.0208951145592748	0.0208951145592748\\
0.765625	0.4375	0.021185374876196	0.021185374876196\\
0.765625	0.453125	0.0215507044515433	0.0215507044515433\\
0.765625	0.46875	0.0218148761512981	0.0218148761512981\\
0.765625	0.484375	0.0221293835701926	0.0221293835701926\\
0.765625	0.5	0.02203849529752	0.02203849529752\\
0.765625	0.515625	0.0220894369663259	0.0220894369663259\\
0.765625	0.53125	0.0219323992155229	0.0219323992155229\\
0.765625	0.546875	0.0215939920622486	0.0215939920622486\\
0.765625	0.5625	0.0212975528192673	0.0212975528192673\\
0.765625	0.578125	0.0209135235379911	0.0209135235379911\\
0.765625	0.59375	0.0203652584910422	0.0203652584910422\\
0.765625	0.609375	0.0197444338891939	0.0197444338891939\\
0.765625	0.625	0.0189907003425997	0.0189907003425997\\
0.765625	0.640625	0.0181330365826341	0.0181330365826341\\
0.765625	0.65625	0.0173156823080938	0.0173156823080938\\
0.765625	0.671875	0.0164841222496591	0.0164841222496591\\
0.765625	0.6875	0.0154467974270251	0.0154467974270251\\
0.765625	0.703125	0.0145840356587706	0.0145840356587706\\
0.765625	0.71875	0.0136478223424045	0.0136478223424045\\
0.765625	0.734375	0.0125598387709369	0.0125598387709369\\
0.765625	0.75	0.0115723670678778	0.0115723670678778\\
0.765625	0.765625	0.0106349964160904	0.0106349964160904\\
0.765625	0.78125	0	0\\
0.765625	0.796875	0	0\\
0.765625	0.8125	0	0\\
0.765625	0.828125	0	0\\
0.765625	0.84375	0	0\\
0.765625	0.859375	0	0\\
0.765625	0.875	0	0\\
0.765625	0.890625	0	0\\
0.765625	0.90625	0	0\\
0.765625	0.921875	0	0\\
0.765625	0.9375	0	0\\
0.765625	0.953125	0	0\\
0.765625	0.96875	0	0\\
0.765625	0.984375	0	0\\
0.765625	1	0	0\\
0.78125	0	0	0\\
0.78125	0.015625	0	0\\
0.78125	0.03125	0	0\\
0.78125	0.046875	0	0\\
0.78125	0.0625	0	0\\
0.78125	0.078125	0	0\\
0.78125	0.09375	0	0\\
0.78125	0.109375	0	0\\
0.78125	0.125	0	0\\
0.78125	0.140625	0	0\\
0.78125	0.15625	0	0\\
0.78125	0.171875	0	0\\
0.78125	0.1875	0	0\\
0.78125	0.203125	0	0\\
0.78125	0.21875	0	0\\
0.78125	0.234375	0	0\\
0.78125	0.25	0.0104656479689745	0.0104656479689745\\
0.78125	0.265625	0.011352321579489	0.011352321579489\\
0.78125	0.28125	0.0122142173686263	0.0122142173686263\\
0.78125	0.296875	0.0131569365319816	0.0131569365319816\\
0.78125	0.3125	0.0139977049531331	0.0139977049531331\\
0.78125	0.328125	0.0147108776191105	0.0147108776191105\\
0.78125	0.34375	0.015612092189583	0.015612092189583\\
0.78125	0.359375	0.0162818864586907	0.0162818864586907\\
0.78125	0.375	0.0169244604849653	0.0169244604849653\\
0.78125	0.390625	0.0176083033645395	0.0176083033645395\\
0.78125	0.40625	0.0182593192356281	0.0182593192356281\\
0.78125	0.421875	0.0187078650713821	0.0187078650713821\\
0.78125	0.4375	0.0190617331346032	0.0190617331346032\\
0.78125	0.453125	0.0193174393756715	0.0193174393756715\\
0.78125	0.46875	0.019647946097006	0.019647946097006\\
0.78125	0.484375	0.0197317347788356	0.0197317347788356\\
0.78125	0.5	0.0198485340146497	0.0198485340146497\\
0.78125	0.515625	0.0197487893965979	0.0197487893965979\\
0.78125	0.53125	0.0194851731709665	0.0194851731709665\\
0.78125	0.546875	0.0194283673013277	0.0194283673013277\\
0.78125	0.5625	0.0189943266377429	0.0189943266377429\\
0.78125	0.578125	0.0186534573094557	0.0186534573094557\\
0.78125	0.59375	0.0180503416966212	0.0180503416966212\\
0.78125	0.609375	0.0175367504052206	0.0175367504052206\\
0.78125	0.625	0.0170431691949347	0.0170431691949347\\
0.78125	0.640625	0.0162194729358784	0.0162194729358784\\
0.78125	0.65625	0.0155819992874381	0.0155819992874381\\
0.78125	0.671875	0.0148709008378658	0.0148709008378658\\
0.78125	0.6875	0.0139804268272859	0.0139804268272859\\
0.78125	0.703125	0.0130620154736887	0.0130620154736887\\
0.78125	0.71875	0.0123437781427911	0.0123437781427911\\
0.78125	0.734375	0.0113890352344567	0.0113890352344567\\
0.78125	0.75	0.0104827646897376	0.0104827646897376\\
0.78125	0.765625	0	0\\
0.78125	0.78125	0	0\\
0.78125	0.796875	0	0\\
0.78125	0.8125	0	0\\
0.78125	0.828125	0	0\\
0.78125	0.84375	0	0\\
0.78125	0.859375	0	0\\
0.78125	0.875	0	0\\
0.78125	0.890625	0	0\\
0.78125	0.90625	0	0\\
0.78125	0.921875	0	0\\
0.78125	0.9375	0	0\\
0.78125	0.953125	0	0\\
0.78125	0.96875	0	0\\
0.78125	0.984375	0	0\\
0.78125	1	0	0\\
0.796875	0	0	0\\
0.796875	0.015625	0	0\\
0.796875	0.03125	0	0\\
0.796875	0.046875	0	0\\
0.796875	0.0625	0	0\\
0.796875	0.078125	0	0\\
0.796875	0.09375	0	0\\
0.796875	0.109375	0	0\\
0.796875	0.125	0	0\\
0.796875	0.140625	0	0\\
0.796875	0.15625	0	0\\
0.796875	0.171875	0	0\\
0.796875	0.1875	0	0\\
0.796875	0.203125	0	0\\
0.796875	0.21875	0	0\\
0.796875	0.234375	0	0\\
0.796875	0.25	0	0\\
0.796875	0.265625	0.0101382492560945	0.0101382492560945\\
0.796875	0.28125	0.0110113365824102	0.0110113365824102\\
0.796875	0.296875	0.0118071987707815	0.0118071987707815\\
0.796875	0.3125	0.0125567434170049	0.0125567434170049\\
0.796875	0.328125	0.0132153699727549	0.0132153699727549\\
0.796875	0.34375	0.0138278897545732	0.0138278897545732\\
0.796875	0.359375	0.0145777554930579	0.0145777554930579\\
0.796875	0.375	0.0150822507463638	0.0150822507463638\\
0.796875	0.390625	0.0156964227375013	0.0156964227375013\\
0.796875	0.40625	0.016107896146581	0.016107896146581\\
0.796875	0.421875	0.0165041736147102	0.0165041736147102\\
0.796875	0.4375	0.0169702083078577	0.0169702083078577\\
0.796875	0.453125	0.0172255801270679	0.0172255801270679\\
0.796875	0.46875	0.0173490277412992	0.0173490277412992\\
0.796875	0.484375	0.0173811274219145	0.0173811274219145\\
0.796875	0.5	0.0174695023988409	0.0174695023988409\\
0.796875	0.515625	0.0175277397774953	0.0175277397774953\\
0.796875	0.53125	0.0173347536981364	0.0173347536981364\\
0.796875	0.546875	0.0170964006713974	0.0170964006713974\\
0.796875	0.5625	0.0169223243018718	0.0169223243018718\\
0.796875	0.578125	0.0165624608683495	0.0165624608683495\\
0.796875	0.59375	0.0161896690314711	0.0161896690314711\\
0.796875	0.609375	0.0156891532792057	0.0156891532792057\\
0.796875	0.625	0.0150662941468039	0.0150662941468039\\
0.796875	0.640625	0.0145494417248802	0.0145494417248802\\
0.796875	0.65625	0.0138876874116212	0.0138876874116212\\
0.796875	0.671875	0.0132754069949527	0.0132754069949527\\
0.796875	0.6875	0.0125285305277649	0.0125285305277649\\
0.796875	0.703125	0.0116671206224473	0.0116671206224473\\
0.796875	0.71875	0.0109944790285411	0.0109944790285411\\
0.796875	0.734375	0.0102603752221042	0.0102603752221042\\
0.796875	0.75	0	0\\
0.796875	0.765625	0	0\\
0.796875	0.78125	0	0\\
0.796875	0.796875	0	0\\
0.796875	0.8125	0	0\\
0.796875	0.828125	0	0\\
0.796875	0.84375	0	0\\
0.796875	0.859375	0	0\\
0.796875	0.875	0	0\\
0.796875	0.890625	0	0\\
0.796875	0.90625	0	0\\
0.796875	0.921875	0	0\\
0.796875	0.9375	0	0\\
0.796875	0.953125	0	0\\
0.796875	0.96875	0	0\\
0.796875	0.984375	0	0\\
0.796875	1	0	0\\
0.8125	0	0	0\\
0.8125	0.015625	0	0\\
0.8125	0.03125	0	0\\
0.8125	0.046875	0	0\\
0.8125	0.0625	0	0\\
0.8125	0.078125	0	0\\
0.8125	0.09375	0	0\\
0.8125	0.109375	0	0\\
0.8125	0.125	0	0\\
0.8125	0.140625	0	0\\
0.8125	0.15625	0	0\\
0.8125	0.171875	0	0\\
0.8125	0.1875	0	0\\
0.8125	0.203125	0	0\\
0.8125	0.21875	0	0\\
0.8125	0.234375	0	0\\
0.8125	0.25	0	0\\
0.8125	0.265625	0	0\\
0.8125	0.28125	0	0\\
0.8125	0.296875	0.0103597601465612	0.0103597601465612\\
0.8125	0.3125	0.011047779266555	0.011047779266555\\
0.8125	0.328125	0.0116812643747538	0.0116812643747538\\
0.8125	0.34375	0.0123020289210091	0.0123020289210091\\
0.8125	0.359375	0.0128606318355738	0.0128606318355738\\
0.8125	0.375	0.0133769347971317	0.0133769347971317\\
0.8125	0.390625	0.0137825470947005	0.0137825470947005\\
0.8125	0.40625	0.0142398425018801	0.0142398425018801\\
0.8125	0.421875	0.0144800908919634	0.0144800908919634\\
0.8125	0.4375	0.014778082628837	0.014778082628837\\
0.8125	0.453125	0.0151463271964894	0.0151463271964894\\
0.8125	0.46875	0.0151549095990118	0.0151549095990118\\
0.8125	0.484375	0.0153568269425273	0.0153568269425273\\
0.8125	0.5	0.0154473534665305	0.0154473534665305\\
0.8125	0.515625	0.0153078632190175	0.0153078632190175\\
0.8125	0.53125	0.0152414441463576	0.0152414441463576\\
0.8125	0.546875	0.0150694966990361	0.0150694966990361\\
0.8125	0.5625	0.0148493728855368	0.0148493728855368\\
0.8125	0.578125	0.0145165103947291	0.0145165103947291\\
0.8125	0.59375	0.014210570856196	0.014210570856196\\
0.8125	0.609375	0.0137623137219454	0.0137623137219454\\
0.8125	0.625	0.01325887026837	0.01325887026837\\
0.8125	0.640625	0.0127900351191237	0.0127900351191237\\
0.8125	0.65625	0.0122659938366341	0.0122659938366341\\
0.8125	0.671875	0.0116049264501159	0.0116049264501159\\
0.8125	0.6875	0.0110346478379723	0.0110346478379723\\
0.8125	0.703125	0.0103932028865211	0.0103932028865211\\
0.8125	0.71875	0	0\\
0.8125	0.734375	0	0\\
0.8125	0.75	0	0\\
0.8125	0.765625	0	0\\
0.8125	0.78125	0	0\\
0.8125	0.796875	0	0\\
0.8125	0.8125	0	0\\
0.8125	0.828125	0	0\\
0.8125	0.84375	0	0\\
0.8125	0.859375	0	0\\
0.8125	0.875	0	0\\
0.8125	0.890625	0	0\\
0.8125	0.90625	0	0\\
0.8125	0.921875	0	0\\
0.8125	0.9375	0	0\\
0.8125	0.953125	0	0\\
0.8125	0.96875	0	0\\
0.8125	0.984375	0	0\\
0.8125	1	0	0\\
0.828125	0	0	0\\
0.828125	0.015625	0	0\\
0.828125	0.03125	0	0\\
0.828125	0.046875	0	0\\
0.828125	0.0625	0	0\\
0.828125	0.078125	0	0\\
0.828125	0.09375	0	0\\
0.828125	0.109375	0	0\\
0.828125	0.125	0	0\\
0.828125	0.140625	0	0\\
0.828125	0.15625	0	0\\
0.828125	0.171875	0	0\\
0.828125	0.1875	0	0\\
0.828125	0.203125	0	0\\
0.828125	0.21875	0	0\\
0.828125	0.234375	0	0\\
0.828125	0.25	0	0\\
0.828125	0.265625	0	0\\
0.828125	0.28125	0	0\\
0.828125	0.296875	0	0\\
0.828125	0.3125	0	0\\
0.828125	0.328125	0.010226725328018	0.010226725328018\\
0.828125	0.34375	0.0107463122843498	0.0107463122843498\\
0.828125	0.359375	0.0111732946572916	0.0111732946572916\\
0.828125	0.375	0.0116515852761407	0.0116515852761407\\
0.828125	0.390625	0.0119114141088977	0.0119114141088977\\
0.828125	0.40625	0.0124014610599777	0.0124014610599777\\
0.828125	0.421875	0.0126242581925787	0.0126242581925787\\
0.828125	0.4375	0.0128327220444467	0.0128327220444467\\
0.828125	0.453125	0.0130206985374985	0.0130206985374985\\
0.828125	0.46875	0.0131964951679672	0.0131964951679672\\
0.828125	0.484375	0.013249174575208	0.013249174575208\\
0.828125	0.5	0.0133515755214616	0.0133515755214616\\
0.828125	0.515625	0.0132887474072503	0.0132887474072503\\
0.828125	0.53125	0.0132633266033308	0.0132633266033308\\
0.828125	0.546875	0.0131496772531379	0.0131496772531379\\
0.828125	0.5625	0.012968445727558	0.012968445727558\\
0.828125	0.578125	0.0126109805634944	0.0126109805634944\\
0.828125	0.59375	0.0123829156847787	0.0123829156847787\\
0.828125	0.609375	0.0119809324305308	0.0119809324305308\\
0.828125	0.625	0.0116450829907296	0.0116450829907296\\
0.828125	0.640625	0.0111883916108014	0.0111883916108014\\
0.828125	0.65625	0.0106961963957996	0.0106961963957996\\
0.828125	0.671875	0.010193834568401	0.010193834568401\\
0.828125	0.6875	0	0\\
0.828125	0.703125	0	0\\
0.828125	0.71875	0	0\\
0.828125	0.734375	0	0\\
0.828125	0.75	0	0\\
0.828125	0.765625	0	0\\
0.828125	0.78125	0	0\\
0.828125	0.796875	0	0\\
0.828125	0.8125	0	0\\
0.828125	0.828125	0	0\\
0.828125	0.84375	0	0\\
0.828125	0.859375	0	0\\
0.828125	0.875	0	0\\
0.828125	0.890625	0	0\\
0.828125	0.90625	0	0\\
0.828125	0.921875	0	0\\
0.828125	0.9375	0	0\\
0.828125	0.953125	0	0\\
0.828125	0.96875	0	0\\
0.828125	0.984375	0	0\\
0.828125	1	0	0\\
0.84375	0	0	0\\
0.84375	0.015625	0	0\\
0.84375	0.03125	0	0\\
0.84375	0.046875	0	0\\
0.84375	0.0625	0	0\\
0.84375	0.078125	0	0\\
0.84375	0.09375	0	0\\
0.84375	0.109375	0	0\\
0.84375	0.125	0	0\\
0.84375	0.140625	0	0\\
0.84375	0.15625	0	0\\
0.84375	0.171875	0	0\\
0.84375	0.1875	0	0\\
0.84375	0.203125	0	0\\
0.84375	0.21875	0	0\\
0.84375	0.234375	0	0\\
0.84375	0.25	0	0\\
0.84375	0.265625	0	0\\
0.84375	0.28125	0	0\\
0.84375	0.296875	0	0\\
0.84375	0.3125	0	0\\
0.84375	0.328125	0	0\\
0.84375	0.34375	0	0\\
0.84375	0.359375	0	0\\
0.84375	0.375	0	0\\
0.84375	0.390625	0.0102427001502677	0.0102427001502677\\
0.84375	0.40625	0.010638086297999	0.010638086297999\\
0.84375	0.421875	0.0108454525651246	0.0108454525651246\\
0.84375	0.4375	0.0110690445744895	0.0110690445744895\\
0.84375	0.453125	0.0113009933579381	0.0113009933579381\\
0.84375	0.46875	0.0113126812543276	0.0113126812543276\\
0.84375	0.484375	0.0114549077427201	0.0114549077427201\\
0.84375	0.5	0.0114541749481231	0.0114541749481231\\
0.84375	0.515625	0.0114430267685279	0.0114430267685279\\
0.84375	0.53125	0.0113399878125958	0.0113399878125958\\
0.84375	0.546875	0.0111533716210517	0.0111533716210517\\
0.84375	0.5625	0.0110602059639886	0.0110602059639886\\
0.84375	0.578125	0.0108453435838221	0.0108453435838221\\
0.84375	0.59375	0.0105718517349148	0.0105718517349148\\
0.84375	0.609375	0.0103329796027344	0.0103329796027344\\
0.84375	0.625	0	0\\
0.84375	0.640625	0	0\\
0.84375	0.65625	0	0\\
0.84375	0.671875	0	0\\
0.84375	0.6875	0	0\\
0.84375	0.703125	0	0\\
0.84375	0.71875	0	0\\
0.84375	0.734375	0	0\\
0.84375	0.75	0	0\\
0.84375	0.765625	0	0\\
0.84375	0.78125	0	0\\
0.84375	0.796875	0	0\\
0.84375	0.8125	0	0\\
0.84375	0.828125	0	0\\
0.84375	0.84375	0	0\\
0.84375	0.859375	0	0\\
0.84375	0.875	0	0\\
0.84375	0.890625	0	0\\
0.84375	0.90625	0	0\\
0.84375	0.921875	0	0\\
0.84375	0.9375	0	0\\
0.84375	0.953125	0	0\\
0.84375	0.96875	0	0\\
0.84375	0.984375	0	0\\
0.84375	1	0	0\\
0.859375	0	0	0\\
0.859375	0.015625	0	0\\
0.859375	0.03125	0	0\\
0.859375	0.046875	0	0\\
0.859375	0.0625	0	0\\
0.859375	0.078125	0	0\\
0.859375	0.09375	0	0\\
0.859375	0.109375	0	0\\
0.859375	0.125	0	0\\
0.859375	0.140625	0	0\\
0.859375	0.15625	0	0\\
0.859375	0.171875	0	0\\
0.859375	0.1875	0	0\\
0.859375	0.203125	0	0\\
0.859375	0.21875	0	0\\
0.859375	0.234375	0	0\\
0.859375	0.25	0	0\\
0.859375	0.265625	0	0\\
0.859375	0.28125	0	0\\
0.859375	0.296875	0	0\\
0.859375	0.3125	0	0\\
0.859375	0.328125	0	0\\
0.859375	0.34375	0	0\\
0.859375	0.359375	0	0\\
0.859375	0.375	0	0\\
0.859375	0.390625	0	0\\
0.859375	0.40625	0	0\\
0.859375	0.421875	0	0\\
0.859375	0.4375	0	0\\
0.859375	0.453125	0	0\\
0.859375	0.46875	0	0\\
0.859375	0.484375	0	0\\
0.859375	0.5	0	0\\
0.859375	0.515625	0	0\\
0.859375	0.53125	0	0\\
0.859375	0.546875	0	0\\
0.859375	0.5625	0	0\\
0.859375	0.578125	0	0\\
0.859375	0.59375	0	0\\
0.859375	0.609375	0	0\\
0.859375	0.625	0	0\\
0.859375	0.640625	0	0\\
0.859375	0.65625	0	0\\
0.859375	0.671875	0	0\\
0.859375	0.6875	0	0\\
0.859375	0.703125	0	0\\
0.859375	0.71875	0	0\\
0.859375	0.734375	0	0\\
0.859375	0.75	0	0\\
0.859375	0.765625	0	0\\
0.859375	0.78125	0	0\\
0.859375	0.796875	0	0\\
0.859375	0.8125	0	0\\
0.859375	0.828125	0	0\\
0.859375	0.84375	0	0\\
0.859375	0.859375	0	0\\
0.859375	0.875	0	0\\
0.859375	0.890625	0	0\\
0.859375	0.90625	0	0\\
0.859375	0.921875	0	0\\
0.859375	0.9375	0	0\\
0.859375	0.953125	0	0\\
0.859375	0.96875	0	0\\
0.859375	0.984375	0	0\\
0.859375	1	0	0\\
0.875	0	0	0\\
0.875	0.015625	0	0\\
0.875	0.03125	0	0\\
0.875	0.046875	0	0\\
0.875	0.0625	0	0\\
0.875	0.078125	0	0\\
0.875	0.09375	0	0\\
0.875	0.109375	0	0\\
0.875	0.125	0	0\\
0.875	0.140625	0	0\\
0.875	0.15625	0	0\\
0.875	0.171875	0	0\\
0.875	0.1875	0	0\\
0.875	0.203125	0	0\\
0.875	0.21875	0	0\\
0.875	0.234375	0	0\\
0.875	0.25	0	0\\
0.875	0.265625	0	0\\
0.875	0.28125	0	0\\
0.875	0.296875	0	0\\
0.875	0.3125	0	0\\
0.875	0.328125	0	0\\
0.875	0.34375	0	0\\
0.875	0.359375	0	0\\
0.875	0.375	0	0\\
0.875	0.390625	0	0\\
0.875	0.40625	0	0\\
0.875	0.421875	0	0\\
0.875	0.4375	0	0\\
0.875	0.453125	0	0\\
0.875	0.46875	0	0\\
0.875	0.484375	0	0\\
0.875	0.5	0	0\\
0.875	0.515625	0	0\\
0.875	0.53125	0	0\\
0.875	0.546875	0	0\\
0.875	0.5625	0	0\\
0.875	0.578125	0	0\\
0.875	0.59375	0	0\\
0.875	0.609375	0	0\\
0.875	0.625	0	0\\
0.875	0.640625	0	0\\
0.875	0.65625	0	0\\
0.875	0.671875	0	0\\
0.875	0.6875	0	0\\
0.875	0.703125	0	0\\
0.875	0.71875	0	0\\
0.875	0.734375	0	0\\
0.875	0.75	0	0\\
0.875	0.765625	0	0\\
0.875	0.78125	0	0\\
0.875	0.796875	0	0\\
0.875	0.8125	0	0\\
0.875	0.828125	0	0\\
0.875	0.84375	0	0\\
0.875	0.859375	0	0\\
0.875	0.875	0	0\\
0.875	0.890625	0	0\\
0.875	0.90625	0	0\\
0.875	0.921875	0	0\\
0.875	0.9375	0	0\\
0.875	0.953125	0	0\\
0.875	0.96875	0	0\\
0.875	0.984375	0	0\\
0.875	1	0	0\\
0.890625	0	0	0\\
0.890625	0.015625	0	0\\
0.890625	0.03125	0	0\\
0.890625	0.046875	0	0\\
0.890625	0.0625	0	0\\
0.890625	0.078125	0	0\\
0.890625	0.09375	0	0\\
0.890625	0.109375	0	0\\
0.890625	0.125	0	0\\
0.890625	0.140625	0	0\\
0.890625	0.15625	0	0\\
0.890625	0.171875	0	0\\
0.890625	0.1875	0	0\\
0.890625	0.203125	0	0\\
0.890625	0.21875	0	0\\
0.890625	0.234375	0	0\\
0.890625	0.25	0	0\\
0.890625	0.265625	0	0\\
0.890625	0.28125	0	0\\
0.890625	0.296875	0	0\\
0.890625	0.3125	0	0\\
0.890625	0.328125	0	0\\
0.890625	0.34375	0	0\\
0.890625	0.359375	0	0\\
0.890625	0.375	0	0\\
0.890625	0.390625	0	0\\
0.890625	0.40625	0	0\\
0.890625	0.421875	0	0\\
0.890625	0.4375	0	0\\
0.890625	0.453125	0	0\\
0.890625	0.46875	0	0\\
0.890625	0.484375	0	0\\
0.890625	0.5	0	0\\
0.890625	0.515625	0	0\\
0.890625	0.53125	0	0\\
0.890625	0.546875	0	0\\
0.890625	0.5625	0	0\\
0.890625	0.578125	0	0\\
0.890625	0.59375	0	0\\
0.890625	0.609375	0	0\\
0.890625	0.625	0	0\\
0.890625	0.640625	0	0\\
0.890625	0.65625	0	0\\
0.890625	0.671875	0	0\\
0.890625	0.6875	0	0\\
0.890625	0.703125	0	0\\
0.890625	0.71875	0	0\\
0.890625	0.734375	0	0\\
0.890625	0.75	0	0\\
0.890625	0.765625	0	0\\
0.890625	0.78125	0	0\\
0.890625	0.796875	0	0\\
0.890625	0.8125	0	0\\
0.890625	0.828125	0	0\\
0.890625	0.84375	0	0\\
0.890625	0.859375	0	0\\
0.890625	0.875	0	0\\
0.890625	0.890625	0	0\\
0.890625	0.90625	0	0\\
0.890625	0.921875	0	0\\
0.890625	0.9375	0	0\\
0.890625	0.953125	0	0\\
0.890625	0.96875	0	0\\
0.890625	0.984375	0	0\\
0.890625	1	0	0\\
0.90625	0	0	0\\
0.90625	0.015625	0	0\\
0.90625	0.03125	0	0\\
0.90625	0.046875	0	0\\
0.90625	0.0625	0	0\\
0.90625	0.078125	0	0\\
0.90625	0.09375	0	0\\
0.90625	0.109375	0	0\\
0.90625	0.125	0	0\\
0.90625	0.140625	0	0\\
0.90625	0.15625	0	0\\
0.90625	0.171875	0	0\\
0.90625	0.1875	0	0\\
0.90625	0.203125	0	0\\
0.90625	0.21875	0	0\\
0.90625	0.234375	0	0\\
0.90625	0.25	0	0\\
0.90625	0.265625	0	0\\
0.90625	0.28125	0	0\\
0.90625	0.296875	0	0\\
0.90625	0.3125	0	0\\
0.90625	0.328125	0	0\\
0.90625	0.34375	0	0\\
0.90625	0.359375	0	0\\
0.90625	0.375	0	0\\
0.90625	0.390625	0	0\\
0.90625	0.40625	0	0\\
0.90625	0.421875	0	0\\
0.90625	0.4375	0	0\\
0.90625	0.453125	0	0\\
0.90625	0.46875	0	0\\
0.90625	0.484375	0	0\\
0.90625	0.5	0	0\\
0.90625	0.515625	0	0\\
0.90625	0.53125	0	0\\
0.90625	0.546875	0	0\\
0.90625	0.5625	0	0\\
0.90625	0.578125	0	0\\
0.90625	0.59375	0	0\\
0.90625	0.609375	0	0\\
0.90625	0.625	0	0\\
0.90625	0.640625	0	0\\
0.90625	0.65625	0	0\\
0.90625	0.671875	0	0\\
0.90625	0.6875	0	0\\
0.90625	0.703125	0	0\\
0.90625	0.71875	0	0\\
0.90625	0.734375	0	0\\
0.90625	0.75	0	0\\
0.90625	0.765625	0	0\\
0.90625	0.78125	0	0\\
0.90625	0.796875	0	0\\
0.90625	0.8125	0	0\\
0.90625	0.828125	0	0\\
0.90625	0.84375	0	0\\
0.90625	0.859375	0	0\\
0.90625	0.875	0	0\\
0.90625	0.890625	0	0\\
0.90625	0.90625	0	0\\
0.90625	0.921875	0	0\\
0.90625	0.9375	0	0\\
0.90625	0.953125	0	0\\
0.90625	0.96875	0	0\\
0.90625	0.984375	0	0\\
0.90625	1	0	0\\
0.921875	0	0	0\\
0.921875	0.015625	0	0\\
0.921875	0.03125	0	0\\
0.921875	0.046875	0	0\\
0.921875	0.0625	0	0\\
0.921875	0.078125	0	0\\
0.921875	0.09375	0	0\\
0.921875	0.109375	0	0\\
0.921875	0.125	0	0\\
0.921875	0.140625	0	0\\
0.921875	0.15625	0	0\\
0.921875	0.171875	0	0\\
0.921875	0.1875	0	0\\
0.921875	0.203125	0	0\\
0.921875	0.21875	0	0\\
0.921875	0.234375	0	0\\
0.921875	0.25	0	0\\
0.921875	0.265625	0	0\\
0.921875	0.28125	0	0\\
0.921875	0.296875	0	0\\
0.921875	0.3125	0	0\\
0.921875	0.328125	0	0\\
0.921875	0.34375	0	0\\
0.921875	0.359375	0	0\\
0.921875	0.375	0	0\\
0.921875	0.390625	0	0\\
0.921875	0.40625	0	0\\
0.921875	0.421875	0	0\\
0.921875	0.4375	0	0\\
0.921875	0.453125	0	0\\
0.921875	0.46875	0	0\\
0.921875	0.484375	0	0\\
0.921875	0.5	0	0\\
0.921875	0.515625	0	0\\
0.921875	0.53125	0	0\\
0.921875	0.546875	0	0\\
0.921875	0.5625	0	0\\
0.921875	0.578125	0	0\\
0.921875	0.59375	0	0\\
0.921875	0.609375	0	0\\
0.921875	0.625	0	0\\
0.921875	0.640625	0	0\\
0.921875	0.65625	0	0\\
0.921875	0.671875	0	0\\
0.921875	0.6875	0	0\\
0.921875	0.703125	0	0\\
0.921875	0.71875	0	0\\
0.921875	0.734375	0	0\\
0.921875	0.75	0	0\\
0.921875	0.765625	0	0\\
0.921875	0.78125	0	0\\
0.921875	0.796875	0	0\\
0.921875	0.8125	0	0\\
0.921875	0.828125	0	0\\
0.921875	0.84375	0	0\\
0.921875	0.859375	0	0\\
0.921875	0.875	0	0\\
0.921875	0.890625	0	0\\
0.921875	0.90625	0	0\\
0.921875	0.921875	0	0\\
0.921875	0.9375	0	0\\
0.921875	0.953125	0	0\\
0.921875	0.96875	0	0\\
0.921875	0.984375	0	0\\
0.921875	1	0	0\\
0.9375	0	0	0\\
0.9375	0.015625	0	0\\
0.9375	0.03125	0	0\\
0.9375	0.046875	0	0\\
0.9375	0.0625	0	0\\
0.9375	0.078125	0	0\\
0.9375	0.09375	0	0\\
0.9375	0.109375	0	0\\
0.9375	0.125	0	0\\
0.9375	0.140625	0	0\\
0.9375	0.15625	0	0\\
0.9375	0.171875	0	0\\
0.9375	0.1875	0	0\\
0.9375	0.203125	0	0\\
0.9375	0.21875	0	0\\
0.9375	0.234375	0	0\\
0.9375	0.25	0	0\\
0.9375	0.265625	0	0\\
0.9375	0.28125	0	0\\
0.9375	0.296875	0	0\\
0.9375	0.3125	0	0\\
0.9375	0.328125	0	0\\
0.9375	0.34375	0	0\\
0.9375	0.359375	0	0\\
0.9375	0.375	0	0\\
0.9375	0.390625	0	0\\
0.9375	0.40625	0	0\\
0.9375	0.421875	0	0\\
0.9375	0.4375	0	0\\
0.9375	0.453125	0	0\\
0.9375	0.46875	0	0\\
0.9375	0.484375	0	0\\
0.9375	0.5	0	0\\
0.9375	0.515625	0	0\\
0.9375	0.53125	0	0\\
0.9375	0.546875	0	0\\
0.9375	0.5625	0	0\\
0.9375	0.578125	0	0\\
0.9375	0.59375	0	0\\
0.9375	0.609375	0	0\\
0.9375	0.625	0	0\\
0.9375	0.640625	0	0\\
0.9375	0.65625	0	0\\
0.9375	0.671875	0	0\\
0.9375	0.6875	0	0\\
0.9375	0.703125	0	0\\
0.9375	0.71875	0	0\\
0.9375	0.734375	0	0\\
0.9375	0.75	0	0\\
0.9375	0.765625	0	0\\
0.9375	0.78125	0	0\\
0.9375	0.796875	0	0\\
0.9375	0.8125	0	0\\
0.9375	0.828125	0	0\\
0.9375	0.84375	0	0\\
0.9375	0.859375	0	0\\
0.9375	0.875	0	0\\
0.9375	0.890625	0	0\\
0.9375	0.90625	0	0\\
0.9375	0.921875	0	0\\
0.9375	0.9375	0	0\\
0.9375	0.953125	0	0\\
0.9375	0.96875	0	0\\
0.9375	0.984375	0	0\\
0.9375	1	0	0\\
0.953125	0	0	0\\
0.953125	0.015625	0	0\\
0.953125	0.03125	0	0\\
0.953125	0.046875	0	0\\
0.953125	0.0625	0	0\\
0.953125	0.078125	0	0\\
0.953125	0.09375	0	0\\
0.953125	0.109375	0	0\\
0.953125	0.125	0	0\\
0.953125	0.140625	0	0\\
0.953125	0.15625	0	0\\
0.953125	0.171875	0	0\\
0.953125	0.1875	0	0\\
0.953125	0.203125	0	0\\
0.953125	0.21875	0	0\\
0.953125	0.234375	0	0\\
0.953125	0.25	0	0\\
0.953125	0.265625	0	0\\
0.953125	0.28125	0	0\\
0.953125	0.296875	0	0\\
0.953125	0.3125	0	0\\
0.953125	0.328125	0	0\\
0.953125	0.34375	0	0\\
0.953125	0.359375	0	0\\
0.953125	0.375	0	0\\
0.953125	0.390625	0	0\\
0.953125	0.40625	0	0\\
0.953125	0.421875	0	0\\
0.953125	0.4375	0	0\\
0.953125	0.453125	0	0\\
0.953125	0.46875	0	0\\
0.953125	0.484375	0	0\\
0.953125	0.5	0	0\\
0.953125	0.515625	0	0\\
0.953125	0.53125	0	0\\
0.953125	0.546875	0	0\\
0.953125	0.5625	0	0\\
0.953125	0.578125	0	0\\
0.953125	0.59375	0	0\\
0.953125	0.609375	0	0\\
0.953125	0.625	0	0\\
0.953125	0.640625	0	0\\
0.953125	0.65625	0	0\\
0.953125	0.671875	0	0\\
0.953125	0.6875	0	0\\
0.953125	0.703125	0	0\\
0.953125	0.71875	0	0\\
0.953125	0.734375	0	0\\
0.953125	0.75	0	0\\
0.953125	0.765625	0	0\\
0.953125	0.78125	0	0\\
0.953125	0.796875	0	0\\
0.953125	0.8125	0	0\\
0.953125	0.828125	0	0\\
0.953125	0.84375	0	0\\
0.953125	0.859375	0	0\\
0.953125	0.875	0	0\\
0.953125	0.890625	0	0\\
0.953125	0.90625	0	0\\
0.953125	0.921875	0	0\\
0.953125	0.9375	0	0\\
0.953125	0.953125	0	0\\
0.953125	0.96875	0	0\\
0.953125	0.984375	0	0\\
0.953125	1	0	0\\
0.96875	0	0	0\\
0.96875	0.015625	0	0\\
0.96875	0.03125	0	0\\
0.96875	0.046875	0	0\\
0.96875	0.0625	0	0\\
0.96875	0.078125	0	0\\
0.96875	0.09375	0	0\\
0.96875	0.109375	0	0\\
0.96875	0.125	0	0\\
0.96875	0.140625	0	0\\
0.96875	0.15625	0	0\\
0.96875	0.171875	0	0\\
0.96875	0.1875	0	0\\
0.96875	0.203125	0	0\\
0.96875	0.21875	0	0\\
0.96875	0.234375	0	0\\
0.96875	0.25	0	0\\
0.96875	0.265625	0	0\\
0.96875	0.28125	0	0\\
0.96875	0.296875	0	0\\
0.96875	0.3125	0	0\\
0.96875	0.328125	0	0\\
0.96875	0.34375	0	0\\
0.96875	0.359375	0	0\\
0.96875	0.375	0	0\\
0.96875	0.390625	0	0\\
0.96875	0.40625	0	0\\
0.96875	0.421875	0	0\\
0.96875	0.4375	0	0\\
0.96875	0.453125	0	0\\
0.96875	0.46875	0	0\\
0.96875	0.484375	0	0\\
0.96875	0.5	0	0\\
0.96875	0.515625	0	0\\
0.96875	0.53125	0	0\\
0.96875	0.546875	0	0\\
0.96875	0.5625	0	0\\
0.96875	0.578125	0	0\\
0.96875	0.59375	0	0\\
0.96875	0.609375	0	0\\
0.96875	0.625	0	0\\
0.96875	0.640625	0	0\\
0.96875	0.65625	0	0\\
0.96875	0.671875	0	0\\
0.96875	0.6875	0	0\\
0.96875	0.703125	0	0\\
0.96875	0.71875	0	0\\
0.96875	0.734375	0	0\\
0.96875	0.75	0	0\\
0.96875	0.765625	0	0\\
0.96875	0.78125	0	0\\
0.96875	0.796875	0	0\\
0.96875	0.8125	0	0\\
0.96875	0.828125	0	0\\
0.96875	0.84375	0	0\\
0.96875	0.859375	0	0\\
0.96875	0.875	0	0\\
0.96875	0.890625	0	0\\
0.96875	0.90625	0	0\\
0.96875	0.921875	0	0\\
0.96875	0.9375	0	0\\
0.96875	0.953125	0	0\\
0.96875	0.96875	0	0\\
0.96875	0.984375	0	0\\
0.96875	1	0	0\\
0.984375	0	0	0\\
0.984375	0.015625	0	0\\
0.984375	0.03125	0	0\\
0.984375	0.046875	0	0\\
0.984375	0.0625	0	0\\
0.984375	0.078125	0	0\\
0.984375	0.09375	0	0\\
0.984375	0.109375	0	0\\
0.984375	0.125	0	0\\
0.984375	0.140625	0	0\\
0.984375	0.15625	0	0\\
0.984375	0.171875	0	0\\
0.984375	0.1875	0	0\\
0.984375	0.203125	0	0\\
0.984375	0.21875	0	0\\
0.984375	0.234375	0	0\\
0.984375	0.25	0	0\\
0.984375	0.265625	0	0\\
0.984375	0.28125	0	0\\
0.984375	0.296875	0	0\\
0.984375	0.3125	0	0\\
0.984375	0.328125	0	0\\
0.984375	0.34375	0	0\\
0.984375	0.359375	0	0\\
0.984375	0.375	0	0\\
0.984375	0.390625	0	0\\
0.984375	0.40625	0	0\\
0.984375	0.421875	0	0\\
0.984375	0.4375	0	0\\
0.984375	0.453125	0	0\\
0.984375	0.46875	0	0\\
0.984375	0.484375	0	0\\
0.984375	0.5	0	0\\
0.984375	0.515625	0	0\\
0.984375	0.53125	0	0\\
0.984375	0.546875	0	0\\
0.984375	0.5625	0	0\\
0.984375	0.578125	0	0\\
0.984375	0.59375	0	0\\
0.984375	0.609375	0	0\\
0.984375	0.625	0	0\\
0.984375	0.640625	0	0\\
0.984375	0.65625	0	0\\
0.984375	0.671875	0	0\\
0.984375	0.6875	0	0\\
0.984375	0.703125	0	0\\
0.984375	0.71875	0	0\\
0.984375	0.734375	0	0\\
0.984375	0.75	0	0\\
0.984375	0.765625	0	0\\
0.984375	0.78125	0	0\\
0.984375	0.796875	0	0\\
0.984375	0.8125	0	0\\
0.984375	0.828125	0	0\\
0.984375	0.84375	0	0\\
0.984375	0.859375	0	0\\
0.984375	0.875	0	0\\
0.984375	0.890625	0	0\\
0.984375	0.90625	0	0\\
0.984375	0.921875	0	0\\
0.984375	0.9375	0	0\\
0.984375	0.953125	0	0\\
0.984375	0.96875	0	0\\
0.984375	0.984375	0	0\\
0.984375	1	0	0\\
1	0	0	0\\
1	0.015625	0	0\\
1	0.03125	0	0\\
1	0.046875	0	0\\
1	0.0625	0	0\\
1	0.078125	0	0\\
1	0.09375	0	0\\
1	0.109375	0	0\\
1	0.125	0	0\\
1	0.140625	0	0\\
1	0.15625	0	0\\
1	0.171875	0	0\\
1	0.1875	0	0\\
1	0.203125	0	0\\
1	0.21875	0	0\\
1	0.234375	0	0\\
1	0.25	0	0\\
1	0.265625	0	0\\
1	0.28125	0	0\\
1	0.296875	0	0\\
1	0.3125	0	0\\
1	0.328125	0	0\\
1	0.34375	0	0\\
1	0.359375	0	0\\
1	0.375	0	0\\
1	0.390625	0	0\\
1	0.40625	0	0\\
1	0.421875	0	0\\
1	0.4375	0	0\\
1	0.453125	0	0\\
1	0.46875	0	0\\
1	0.484375	0	0\\
1	0.5	0	0\\
1	0.515625	0	0\\
1	0.53125	0	0\\
1	0.546875	0	0\\
1	0.5625	0	0\\
1	0.578125	0	0\\
1	0.59375	0	0\\
1	0.609375	0	0\\
1	0.625	0	0\\
1	0.640625	0	0\\
1	0.65625	0	0\\
1	0.671875	0	0\\
1	0.6875	0	0\\
1	0.703125	0	0\\
1	0.71875	0	0\\
1	0.734375	0	0\\
1	0.75	0	0\\
1	0.765625	0	0\\
1	0.78125	0	0\\
1	0.796875	0	0\\
1	0.8125	0	0\\
1	0.828125	0	0\\
1	0.84375	0	0\\
1	0.859375	0	0\\
1	0.875	0	0\\
1	0.890625	0	0\\
1	0.90625	0	0\\
1	0.921875	0	0\\
1	0.9375	0	0\\
1	0.953125	0	0\\
1	0.96875	0	0\\
1	0.984375	0	0\\
1	1	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/Poisson_beta1e-2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,  %%%%%add
height=\figureheight, %add
at={(1.424in,0.481in)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{x}_\text{1}$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{x}_\text{2}$},
zmin=0,
zmax=1.5,
zlabel style={font=\color{white!15!black}},
zlabel={Control u},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
shader=flat corner, fill=white, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)}, mesh/rows=65]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.015625	0	0\\
0	0.03125	0	0\\
0	0.046875	0	0\\
0	0.0625	0	0\\
0	0.078125	0	0\\
0	0.09375	0	0\\
0	0.109375	0	0\\
0	0.125	0	0\\
0	0.140625	0	0\\
0	0.15625	0	0\\
0	0.171875	0	0\\
0	0.1875	0	0\\
0	0.203125	0	0\\
0	0.21875	0	0\\
0	0.234375	0	0\\
0	0.25	0	0\\
0	0.265625	0	0\\
0	0.28125	0	0\\
0	0.296875	0	0\\
0	0.3125	0	0\\
0	0.328125	0	0\\
0	0.34375	0	0\\
0	0.359375	0	0\\
0	0.375	0	0\\
0	0.390625	0	0\\
0	0.40625	0	0\\
0	0.421875	0	0\\
0	0.4375	0	0\\
0	0.453125	0	0\\
0	0.46875	0	0\\
0	0.484375	0	0\\
0	0.5	0	0\\
0	0.515625	0	0\\
0	0.53125	0	0\\
0	0.546875	0	0\\
0	0.5625	0	0\\
0	0.578125	0	0\\
0	0.59375	0	0\\
0	0.609375	0	0\\
0	0.625	0	0\\
0	0.640625	0	0\\
0	0.65625	0	0\\
0	0.671875	0	0\\
0	0.6875	0	0\\
0	0.703125	0	0\\
0	0.71875	0	0\\
0	0.734375	0	0\\
0	0.75	0	0\\
0	0.765625	0	0\\
0	0.78125	0	0\\
0	0.796875	0	0\\
0	0.8125	0	0\\
0	0.828125	0	0\\
0	0.84375	0	0\\
0	0.859375	0	0\\
0	0.875	0	0\\
0	0.890625	0	0\\
0	0.90625	0	0\\
0	0.921875	0	0\\
0	0.9375	0	0\\
0	0.953125	0	0\\
0	0.96875	0	0\\
0	0.984375	0	0\\
0	1	0	0\\
0.015625	0	0	0\\
0.015625	0.015625	0	0\\
0.015625	0.03125	0	0\\
0.015625	0.046875	0	0\\
0.015625	0.0625	0	0\\
0.015625	0.078125	0	0\\
0.015625	0.09375	0	0\\
0.015625	0.109375	0	0\\
0.015625	0.125	0	0\\
0.015625	0.140625	0	0\\
0.015625	0.15625	0	0\\
0.015625	0.171875	0	0\\
0.015625	0.1875	0	0\\
0.015625	0.203125	0	0\\
0.015625	0.21875	0	0\\
0.015625	0.234375	0	0\\
0.015625	0.25	0	0\\
0.015625	0.265625	0	0\\
0.015625	0.28125	0	0\\
0.015625	0.296875	0	0\\
0.015625	0.3125	0	0\\
0.015625	0.328125	0	0\\
0.015625	0.34375	0	0\\
0.015625	0.359375	0	0\\
0.015625	0.375	0	0\\
0.015625	0.390625	0	0\\
0.015625	0.40625	0	0\\
0.015625	0.421875	0	0\\
0.015625	0.4375	0	0\\
0.015625	0.453125	0	0\\
0.015625	0.46875	0	0\\
0.015625	0.484375	0	0\\
0.015625	0.5	0	0\\
0.015625	0.515625	0	0\\
0.015625	0.53125	0	0\\
0.015625	0.546875	0	0\\
0.015625	0.5625	0	0\\
0.015625	0.578125	0	0\\
0.015625	0.59375	0	0\\
0.015625	0.609375	0	0\\
0.015625	0.625	0	0\\
0.015625	0.640625	0	0\\
0.015625	0.65625	0	0\\
0.015625	0.671875	0	0\\
0.015625	0.6875	0	0\\
0.015625	0.703125	0	0\\
0.015625	0.71875	0	0\\
0.015625	0.734375	0	0\\
0.015625	0.75	0	0\\
0.015625	0.765625	0	0\\
0.015625	0.78125	0	0\\
0.015625	0.796875	0	0\\
0.015625	0.8125	0	0\\
0.015625	0.828125	0	0\\
0.015625	0.84375	0	0\\
0.015625	0.859375	0	0\\
0.015625	0.875	0	0\\
0.015625	0.890625	0	0\\
0.015625	0.90625	0	0\\
0.015625	0.921875	0	0\\
0.015625	0.9375	0	0\\
0.015625	0.953125	0	0\\
0.015625	0.96875	0	0\\
0.015625	0.984375	0	0\\
0.015625	1	0	0\\
0.03125	0	0	0\\
0.03125	0.015625	0	0\\
0.03125	0.03125	0	0\\
0.03125	0.046875	0	0\\
0.03125	0.0625	0	0\\
0.03125	0.078125	0	0\\
0.03125	0.09375	0	0\\
0.03125	0.109375	0	0\\
0.03125	0.125	0	0\\
0.03125	0.140625	0	0\\
0.03125	0.15625	0	0\\
0.03125	0.171875	0	0\\
0.03125	0.1875	0	0\\
0.03125	0.203125	0	0\\
0.03125	0.21875	0.0102491656800406	0.0102491656800406\\
0.03125	0.234375	0.0112394867802102	0.0112394867802102\\
0.03125	0.25	0.0122581194779864	0.0122581194779864\\
0.03125	0.265625	0.0133076073221552	0.0133076073221552\\
0.03125	0.28125	0.0143048788866342	0.0143048788866342\\
0.03125	0.296875	0.015352522673472	0.015352522673472\\
0.03125	0.3125	0.0163387837495783	0.0163387837495783\\
0.03125	0.328125	0.0173233494101043	0.0173233494101043\\
0.03125	0.34375	0.018254137799141	0.018254137799141\\
0.03125	0.359375	0.0191330510358032	0.0191330510358032\\
0.03125	0.375	0.0199296022147708	0.0199296022147708\\
0.03125	0.390625	0.0206840250501338	0.0206840250501338\\
0.03125	0.40625	0.0213696401864835	0.0213696401864835\\
0.03125	0.421875	0.0219661290918148	0.0219661290918148\\
0.03125	0.4375	0.0224680302746967	0.0224680302746967\\
0.03125	0.453125	0.0228423075546452	0.0228423075546452\\
0.03125	0.46875	0.0231317078651757	0.0231317078651757\\
0.03125	0.484375	0.0232889646478797	0.0232889646478797\\
0.03125	0.5	0.023347491055996	0.023347491055996\\
0.03125	0.515625	0.0232839717605336	0.0232839717605336\\
0.03125	0.53125	0.0231257764093949	0.0231257764093949\\
0.03125	0.546875	0.022844989874349	0.022844989874349\\
0.03125	0.5625	0.0224487256452522	0.0224487256452522\\
0.03125	0.578125	0.0219739607456745	0.0219739607456745\\
0.03125	0.59375	0.0213824879101886	0.0213824879101886\\
0.03125	0.609375	0.0206963015977659	0.0206963015977659\\
0.03125	0.625	0.0199629538788992	0.0199629538788992\\
0.03125	0.640625	0.0191097692182705	0.0191097692182705\\
0.03125	0.65625	0.01824728304739	0.01824728304739\\
0.03125	0.671875	0.0173206269310718	0.0173206269310718\\
0.03125	0.6875	0.0163410464074825	0.0163410464074825\\
0.03125	0.703125	0.0153217502414526	0.0153217502414526\\
0.03125	0.71875	0.0143268241826867	0.0143268241826867\\
0.03125	0.734375	0.013296296623806	0.013296296623806\\
0.03125	0.75	0.0122573444043086	0.0122573444043086\\
0.03125	0.765625	0.0112399896401001	0.0112399896401001\\
0.03125	0.78125	0.0102373841240647	0.0102373841240647\\
0.03125	0.796875	0	0\\
0.03125	0.8125	0	0\\
0.03125	0.828125	0	0\\
0.03125	0.84375	0	0\\
0.03125	0.859375	0	0\\
0.03125	0.875	0	0\\
0.03125	0.890625	0	0\\
0.03125	0.90625	0	0\\
0.03125	0.921875	0	0\\
0.03125	0.9375	0	0\\
0.03125	0.953125	0	0\\
0.03125	0.96875	0	0\\
0.03125	0.984375	0	0\\
0.03125	1	0	0\\
0.046875	0	0	0\\
0.046875	0.015625	0	0\\
0.046875	0.03125	0	0\\
0.046875	0.046875	0	0\\
0.046875	0.0625	0	0\\
0.046875	0.078125	0	0\\
0.046875	0.09375	0	0\\
0.046875	0.109375	0	0\\
0.046875	0.125	0	0\\
0.046875	0.140625	0.0103998817730377	0.0103998817730377\\
0.046875	0.15625	0.0122420441759299	0.0122420441759299\\
0.046875	0.171875	0.0142333264620755	0.0142333264620755\\
0.046875	0.1875	0.0163730889638479	0.0163730889638479\\
0.046875	0.203125	0.0186631485200567	0.0186631485200567\\
0.046875	0.21875	0.0210792819305925	0.0210792819305925\\
0.046875	0.234375	0.0236578978078045	0.0236578978078045\\
0.046875	0.25	0.0263274163799341	0.0263274163799341\\
0.046875	0.265625	0.0290957502638312	0.0290957502638312\\
0.046875	0.28125	0.0319141509363192	0.0319141509363192\\
0.046875	0.296875	0.0347756548695993	0.0347756548695993\\
0.046875	0.3125	0.0376745767991699	0.0376745767991699\\
0.046875	0.328125	0.0404962386481305	0.0404962386481305\\
0.046875	0.34375	0.0432618449275251	0.0432618449275251\\
0.046875	0.359375	0.0459149811400386	0.0459149811400386\\
0.046875	0.375	0.0484590203599953	0.0484590203599953\\
0.046875	0.390625	0.0507577261452451	0.0507577261452451\\
0.046875	0.40625	0.0528019351056037	0.0528019351056037\\
0.046875	0.421875	0.0546675721396902	0.0546675721396902\\
0.046875	0.4375	0.0562036975679469	0.0562036975679469\\
0.046875	0.453125	0.0574398743716641	0.0574398743716641\\
0.046875	0.46875	0.0583256336589158	0.0583256336589158\\
0.046875	0.484375	0.0588649114854563	0.0588649114854563\\
0.046875	0.5	0.0590471393539566	0.0590471393539566\\
0.046875	0.515625	0.0588806215682482	0.0588806215682482\\
0.046875	0.53125	0.0583249430789058	0.0583249430789058\\
0.046875	0.546875	0.0574553676431752	0.0574553676431752\\
0.046875	0.5625	0.0562455220686564	0.0562455220686564\\
0.046875	0.578125	0.0546577332796699	0.0546577332796699\\
0.046875	0.59375	0.0528231623640869	0.0528231623640869\\
0.046875	0.609375	0.0507276431103221	0.0507276431103221\\
0.046875	0.625	0.048440939426899	0.048440939426899\\
0.046875	0.640625	0.045927325972579	0.045927325972579\\
0.046875	0.65625	0.0432619883700462	0.0432619883700462\\
0.046875	0.671875	0.0405047580462757	0.0405047580462757\\
0.046875	0.6875	0.0376325533085973	0.0376325533085973\\
0.046875	0.703125	0.0347804148101081	0.0347804148101081\\
0.046875	0.71875	0.0319232188380154	0.0319232188380154\\
0.046875	0.734375	0.0290740201972905	0.0290740201972905\\
0.046875	0.75	0.0263155798786072	0.0263155798786072\\
0.046875	0.765625	0.0236559967757798	0.0236559967757798\\
0.046875	0.78125	0.0210880021201392	0.0210880021201392\\
0.046875	0.796875	0.0186400777043768	0.0186400777043768\\
0.046875	0.8125	0.0163482712349356	0.0163482712349356\\
0.046875	0.828125	0.0142399593620921	0.0142399593620921\\
0.046875	0.84375	0.0122334121958453	0.0122334121958453\\
0.046875	0.859375	0.0103889641555183	0.0103889641555183\\
0.046875	0.875	0	0\\
0.046875	0.890625	0	0\\
0.046875	0.90625	0	0\\
0.046875	0.921875	0	0\\
0.046875	0.9375	0	0\\
0.046875	0.953125	0	0\\
0.046875	0.96875	0	0\\
0.046875	0.984375	0	0\\
0.046875	1	0	0\\
0.0625	0	0	0\\
0.0625	0.015625	0	0\\
0.0625	0.03125	0	0\\
0.0625	0.046875	0	0\\
0.0625	0.0625	0	0\\
0.0625	0.078125	0	0\\
0.0625	0.09375	0	0\\
0.0625	0.109375	0.0112315909957664	0.0112315909957664\\
0.0625	0.125	0.0139784005367557	0.0139784005367557\\
0.0625	0.140625	0.0170831949553389	0.0170831949553389\\
0.0625	0.15625	0.0205772504009973	0.0205772504009973\\
0.0625	0.171875	0.0245214257881653	0.0245214257881653\\
0.0625	0.1875	0.0288895715783895	0.0288895715783895\\
0.0625	0.203125	0.0337153307708836	0.0337153307708836\\
0.0625	0.21875	0.0389679724500152	0.0389679724500152\\
0.0625	0.234375	0.0446036892438998	0.0446036892438998\\
0.0625	0.25	0.0505931945912191	0.0505931945912191\\
0.0625	0.265625	0.056881661493433	0.056881661493433\\
0.0625	0.28125	0.0634456908069579	0.0634456908069579\\
0.0625	0.296875	0.0701202514356684	0.0701202514356684\\
0.0625	0.3125	0.0768591057626807	0.0768591057626807\\
0.0625	0.328125	0.0835431528872869	0.0835431528872869\\
0.0625	0.34375	0.0901546575260914	0.0901546575260914\\
0.0625	0.359375	0.0964534964688319	0.0964534964688319\\
0.0625	0.375	0.102470509218934	0.102470509218934\\
0.0625	0.390625	0.108027424139637	0.108027424139637\\
0.0625	0.40625	0.113060160287278	0.113060160287278\\
0.0625	0.421875	0.117436151361355	0.117436151361355\\
0.0625	0.4375	0.121198499885919	0.121198499885919\\
0.0625	0.453125	0.124059803654477	0.124059803654477\\
0.0625	0.46875	0.126277431457933	0.126277431457933\\
0.0625	0.484375	0.127559691288057	0.127559691288057\\
0.0625	0.5	0.128013112222712	0.128013112222712\\
0.0625	0.515625	0.127536062693753	0.127536062693753\\
0.0625	0.53125	0.126217778805215	0.126217778805215\\
0.0625	0.546875	0.124098470630317	0.124098470630317\\
0.0625	0.5625	0.121112427430641	0.121112427430641\\
0.0625	0.578125	0.117431692362139	0.117431692362139\\
0.0625	0.59375	0.113074925488383	0.113074925488383\\
0.0625	0.609375	0.108018242325514	0.108018242325514\\
0.0625	0.625	0.102445371220676	0.102445371220676\\
0.0625	0.640625	0.0965255439750694	0.0965255439750694\\
0.0625	0.65625	0.0901214106777647	0.0901214106777647\\
0.0625	0.671875	0.0836227392500885	0.0836227392500885\\
0.0625	0.6875	0.0768441350667947	0.0768441350667947\\
0.0625	0.703125	0.0701442904754977	0.0701442904754977\\
0.0625	0.71875	0.0634640798334598	0.0634640798334598\\
0.0625	0.734375	0.0569065841345813	0.0569065841345813\\
0.0625	0.75	0.0505978529227042	0.0505978529227042\\
0.0625	0.765625	0.0446166719502699	0.0446166719502699\\
0.0625	0.78125	0.038977048797831	0.038977048797831\\
0.0625	0.796875	0.0337329970819282	0.0337329970819282\\
0.0625	0.8125	0.0288944538315809	0.0288944538315809\\
0.0625	0.828125	0.0245525684902616	0.0245525684902616\\
0.0625	0.84375	0.0205851955464535	0.0205851955464535\\
0.0625	0.859375	0.0170933861674328	0.0170933861674328\\
0.0625	0.875	0.013971105339694	0.013971105339694\\
0.0625	0.890625	0.0112361829244241	0.0112361829244241\\
0.0625	0.90625	0	0\\
0.0625	0.921875	0	0\\
0.0625	0.9375	0	0\\
0.0625	0.953125	0	0\\
0.0625	0.96875	0	0\\
0.0625	0.984375	0	0\\
0.0625	1	0	0\\
0.078125	0	0	0\\
0.078125	0.015625	0	0\\
0.078125	0.03125	0	0\\
0.078125	0.046875	0	0\\
0.078125	0.0625	0	0\\
0.078125	0.078125	0	0\\
0.078125	0.09375	0.0126431825054662	0.0126431825054662\\
0.078125	0.109375	0.0165031759295445	0.0165031759295445\\
0.078125	0.125	0.0210479324231508	0.0210479324231508\\
0.078125	0.140625	0.026431592118152	0.026431592118152\\
0.078125	0.15625	0.0326652901049667	0.0326652901049667\\
0.078125	0.171875	0.0398556719003883	0.0398556719003883\\
0.078125	0.1875	0.0479886973692016	0.0479886973692016\\
0.078125	0.203125	0.0571484024935576	0.0571484024935576\\
0.078125	0.21875	0.0672202840379083	0.0672202840379083\\
0.078125	0.234375	0.0781423404354573	0.0781423404354573\\
0.078125	0.25	0.0898697130109938	0.0898697130109938\\
0.078125	0.265625	0.102186940271505	0.102186940271505\\
0.078125	0.28125	0.115087215942462	0.115087215942462\\
0.078125	0.296875	0.128190248345342	0.128190248345342\\
0.078125	0.3125	0.141453872417724	0.141453872417724\\
0.078125	0.328125	0.15454346230926	0.15454346230926\\
0.078125	0.34375	0.167253796041305	0.167253796041305\\
0.078125	0.359375	0.179611177951787	0.179611177951787\\
0.078125	0.375	0.1911784070474	0.1911784070474\\
0.078125	0.390625	0.201817632524442	0.201817632524442\\
0.078125	0.40625	0.211288684838092	0.211288684838092\\
0.078125	0.421875	0.219683988873572	0.219683988873572\\
0.078125	0.4375	0.226689310960788	0.226689310960788\\
0.078125	0.453125	0.232261634555304	0.232261634555304\\
0.078125	0.46875	0.236334507574992	0.236334507574992\\
0.078125	0.484375	0.238703697626161	0.238703697626161\\
0.078125	0.5	0.239612254883579	0.239612254883579\\
0.078125	0.515625	0.238735112643849	0.238735112643849\\
0.078125	0.53125	0.236350826762819	0.236350826762819\\
0.078125	0.546875	0.232302859829749	0.232302859829749\\
0.078125	0.5625	0.226712732817621	0.226712732817621\\
0.078125	0.578125	0.219747128842068	0.219747128842068\\
0.078125	0.59375	0.211281288082783	0.211281288082783\\
0.078125	0.609375	0.201728367059247	0.201728367059247\\
0.078125	0.625	0.191162177102944	0.191162177102944\\
0.078125	0.640625	0.179612792137187	0.179612792137187\\
0.078125	0.65625	0.167358409326009	0.167358409326009\\
0.078125	0.671875	0.154476964452975	0.154476964452975\\
0.078125	0.6875	0.14138210137039	0.14138210137039\\
0.078125	0.703125	0.128125852170104	0.128125852170104\\
0.078125	0.71875	0.115009026614756	0.115009026614756\\
0.078125	0.734375	0.102255925552975	0.102255925552975\\
0.078125	0.75	0.089868677290834	0.089868677290834\\
0.078125	0.765625	0.0781035379725798	0.0781035379725798\\
0.078125	0.78125	0.067225193472724	0.067225193472724\\
0.078125	0.796875	0.0571394845676648	0.0571394845676648\\
0.078125	0.8125	0.0479768101428757	0.0479768101428757\\
0.078125	0.828125	0.0398501522486888	0.0398501522486888\\
0.078125	0.84375	0.0326642328815087	0.0326642328815087\\
0.078125	0.859375	0.0264341391813687	0.0264341391813687\\
0.078125	0.875	0.021045107380944	0.021045107380944\\
0.078125	0.890625	0.0164950042078001	0.0164950042078001\\
0.078125	0.90625	0.0126639654291731	0.0126639654291731\\
0.078125	0.921875	0	0\\
0.078125	0.9375	0	0\\
0.078125	0.953125	0	0\\
0.078125	0.96875	0	0\\
0.078125	0.984375	0	0\\
0.078125	1	0	0\\
0.09375	0	0	0\\
0.09375	0.015625	0	0\\
0.09375	0.03125	0	0\\
0.09375	0.046875	0	0\\
0.09375	0.0625	0	0\\
0.09375	0.078125	0.0126701470530618	0.0126701470530618\\
0.09375	0.09375	0.0174199098465505	0.0174199098465505\\
0.09375	0.109375	0.0233027850068031	0.0233027850068031\\
0.09375	0.125	0.0305242305707282	0.0305242305707282\\
0.09375	0.140625	0.0392543905282661	0.0392543905282661\\
0.09375	0.15625	0.049665255924943	0.049665255924943\\
0.09375	0.171875	0.0618081958589903	0.0618081958589903\\
0.09375	0.1875	0.0757865537472777	0.0757865537472777\\
0.09375	0.203125	0.0915013382360675	0.0915013382360675\\
0.09375	0.21875	0.10889496080714	0.10889496080714\\
0.09375	0.234375	0.127821251212308	0.127821251212308\\
0.09375	0.25	0.147989979440619	0.147989979440619\\
0.09375	0.265625	0.169116749435263	0.169116749435263\\
0.09375	0.28125	0.190971612094805	0.190971612094805\\
0.09375	0.296875	0.213048922451362	0.213048922451362\\
0.09375	0.3125	0.235120712164756	0.235120712164756\\
0.09375	0.328125	0.256866794182591	0.256866794182591\\
0.09375	0.34375	0.277711342784178	0.277711342784178\\
0.09375	0.359375	0.297675814239619	0.297675814239619\\
0.09375	0.375	0.316157580839295	0.316157580839295\\
0.09375	0.390625	0.333142675825623	0.333142675825623\\
0.09375	0.40625	0.348257002656355	0.348257002656355\\
0.09375	0.421875	0.36133179881124	0.36133179881124\\
0.09375	0.4375	0.372329887305512	0.372329887305512\\
0.09375	0.453125	0.380945265195699	0.380945265195699\\
0.09375	0.46875	0.387194662487613	0.387194662487613\\
0.09375	0.484375	0.390951472258805	0.390951472258805\\
0.09375	0.5	0.392228764142328	0.392228764142328\\
0.09375	0.515625	0.390933379466809	0.390933379466809\\
0.09375	0.53125	0.387201328292649	0.387201328292649\\
0.09375	0.546875	0.380869613376922	0.380869613376922\\
0.09375	0.5625	0.372315994602874	0.372315994602874\\
0.09375	0.578125	0.361343167471219	0.361343167471219\\
0.09375	0.59375	0.348204298856097	0.348204298856097\\
0.09375	0.609375	0.33308277004826	0.33308277004826\\
0.09375	0.625	0.316200766929986	0.316200766929986\\
0.09375	0.640625	0.297670792840444	0.297670792840444\\
0.09375	0.65625	0.27776239722558	0.27776239722558\\
0.09375	0.671875	0.256820096254995	0.256820096254995\\
0.09375	0.6875	0.235131110401555	0.235131110401555\\
0.09375	0.703125	0.213130704809694	0.213130704809694\\
0.09375	0.71875	0.191007980825264	0.191007980825264\\
0.09375	0.734375	0.169179727348704	0.169179727348704\\
0.09375	0.75	0.148042629415737	0.148042629415737\\
0.09375	0.765625	0.127861008452389	0.127861008452389\\
0.09375	0.78125	0.108889492096411	0.108889492096411\\
0.09375	0.796875	0.0915420687001164	0.0915420687001164\\
0.09375	0.8125	0.0757585752951633	0.0757585752951633\\
0.09375	0.828125	0.0617847980186308	0.0617847980186308\\
0.09375	0.84375	0.0496437990955834	0.0496437990955834\\
0.09375	0.859375	0.0392820687574886	0.0392820687574886\\
0.09375	0.875	0.0305306885533822	0.0305306885533822\\
0.09375	0.890625	0.0233106155114825	0.0233106155114825\\
0.09375	0.90625	0.0174306966362277	0.0174306966362277\\
0.09375	0.921875	0.0126734336832555	0.0126734336832555\\
0.09375	0.9375	0	0\\
0.09375	0.953125	0	0\\
0.09375	0.96875	0	0\\
0.09375	0.984375	0	0\\
0.09375	1	0	0\\
0.109375	0	0	0\\
0.109375	0.015625	0	0\\
0.109375	0.03125	0	0\\
0.109375	0.046875	0	0\\
0.109375	0.0625	0.0112412604624478	0.0112412604624478\\
0.109375	0.078125	0.0164965548487451	0.0164965548487451\\
0.109375	0.09375	0.0233099948719056	0.0233099948719056\\
0.109375	0.109375	0.0320092399440274	0.0320092399440274\\
0.109375	0.125	0.0429588221665006	0.0429588221665006\\
0.109375	0.140625	0.0564819692785588	0.0564819692785588\\
0.109375	0.15625	0.072708778086408	0.072708778086408\\
0.109375	0.171875	0.091935535836891	0.091935535836891\\
0.109375	0.1875	0.113955060684336	0.113955060684336\\
0.109375	0.203125	0.138875144909584	0.138875144909584\\
0.109375	0.21875	0.166179054210553	0.166179054210553\\
0.109375	0.234375	0.195539537679989	0.195539537679989\\
0.109375	0.25	0.226633556532504	0.226633556532504\\
0.109375	0.265625	0.258752131376463	0.258752131376463\\
0.109375	0.28125	0.291453439234436	0.291453439234436\\
0.109375	0.296875	0.324087710641479	0.324087710641479\\
0.109375	0.3125	0.35629019335236	0.35629019335236\\
0.109375	0.328125	0.387456476245238	0.387456476245238\\
0.109375	0.34375	0.417280201860945	0.417280201860945\\
0.109375	0.359375	0.44514689498477	0.44514689498477\\
0.109375	0.375	0.470893580811851	0.470893580811851\\
0.109375	0.390625	0.494164836126224	0.494164836126224\\
0.109375	0.40625	0.514749209473041	0.514749209473041\\
0.109375	0.421875	0.53249228326036	0.53249228326036\\
0.109375	0.4375	0.547156700167725	0.547156700167725\\
0.109375	0.453125	0.558702465354354	0.558702465354354\\
0.109375	0.46875	0.566970696064622	0.566970696064622\\
0.109375	0.484375	0.571970111141227	0.571970111141227\\
0.109375	0.5	0.573675010738061	0.573675010738061\\
0.109375	0.515625	0.572021600283576	0.572021600283576\\
0.109375	0.53125	0.566986648489774	0.566986648489774\\
0.109375	0.546875	0.558742370713841	0.558742370713841\\
0.109375	0.5625	0.547151698309834	0.547151698309834\\
0.109375	0.578125	0.532464536973542	0.532464536973542\\
0.109375	0.59375	0.514765962575426	0.514765962575426\\
0.109375	0.609375	0.494208597126213	0.494208597126213\\
0.109375	0.625	0.470860716072444	0.470860716072444\\
0.109375	0.640625	0.445175440594575	0.445175440594575\\
0.109375	0.65625	0.417273465108846	0.417273465108846\\
0.109375	0.671875	0.38754523132522	0.38754523132522\\
0.109375	0.6875	0.356350263394586	0.356350263394586\\
0.109375	0.703125	0.324158317587918	0.324158317587918\\
0.109375	0.71875	0.291502011239594	0.291502011239594\\
0.109375	0.734375	0.258813213574773	0.258813213574773\\
0.109375	0.75	0.226594994686888	0.226594994686888\\
0.109375	0.765625	0.195587727870984	0.195587727870984\\
0.109375	0.78125	0.166150110555859	0.166150110555859\\
0.109375	0.796875	0.13880040457577	0.13880040457577\\
0.109375	0.8125	0.114015850598235	0.114015850598235\\
0.109375	0.828125	0.0918995344487777	0.0918995344487777\\
0.109375	0.84375	0.0726865367685007	0.0726865367685007\\
0.109375	0.859375	0.0564526044242101	0.0564526044242101\\
0.109375	0.875	0.0429460711092652	0.0429460711092652\\
0.109375	0.890625	0.0319825598457326	0.0319825598457326\\
0.109375	0.90625	0.0232894947215917	0.0232894947215917\\
0.109375	0.921875	0.0164827321589488	0.0164827321589488\\
0.109375	0.9375	0.0112250937685331	0.0112250937685331\\
0.109375	0.953125	0	0\\
0.109375	0.96875	0	0\\
0.109375	0.984375	0	0\\
0.109375	1	0	0\\
0.125	0	0	0\\
0.125	0.015625	0	0\\
0.125	0.03125	0	0\\
0.125	0.046875	0	0\\
0.125	0.0625	0.013971098889955	0.013971098889955\\
0.125	0.078125	0.0210619072363719	0.0210619072363719\\
0.125	0.09375	0.0305312501292763	0.0305312501292763\\
0.125	0.109375	0.0429529100850654	0.0429529100850654\\
0.125	0.125	0.0588797523711107	0.0588797523711107\\
0.125	0.140625	0.0788104304042559	0.0788104304042559\\
0.125	0.15625	0.102905489409397	0.102905489409397\\
0.125	0.171875	0.131190873884681	0.131190873884681\\
0.125	0.1875	0.163688068561691	0.163688068561691\\
0.125	0.203125	0.199965043377958	0.199965043377958\\
0.125	0.21875	0.239263211800699	0.239263211800699\\
0.125	0.234375	0.280869274687993	0.280869274687993\\
0.125	0.25	0.324251869840199	0.324251869840199\\
0.125	0.265625	0.368386354502533	0.368386354502533\\
0.125	0.28125	0.412543865542903	0.412543865542903\\
0.125	0.296875	0.456011025988224	0.456011025988224\\
0.125	0.3125	0.498146881520961	0.498146881520961\\
0.125	0.328125	0.538411827762961	0.538411827762961\\
0.125	0.34375	0.576206441856833	0.576206441856833\\
0.125	0.359375	0.611246264269551	0.611246264269551\\
0.125	0.375	0.643100132840198	0.643100132840198\\
0.125	0.390625	0.671575140073576	0.671575140073576\\
0.125	0.40625	0.696498916486101	0.696498916486101\\
0.125	0.421875	0.717723786450802	0.717723786450802\\
0.125	0.4375	0.735070133406042	0.735070133406042\\
0.125	0.453125	0.748720420890173	0.748720420890173\\
0.125	0.46875	0.758392695447025	0.758392695447025\\
0.125	0.484375	0.764250238075714	0.764250238075714\\
0.125	0.5	0.766217036696715	0.766217036696715\\
0.125	0.515625	0.764212559717873	0.764212559717873\\
0.125	0.53125	0.758421872281099	0.758421872281099\\
0.125	0.546875	0.74868594723752	0.74868594723752\\
0.125	0.5625	0.735084991679007	0.735084991679007\\
0.125	0.578125	0.717678059338708	0.717678059338708\\
0.125	0.59375	0.696486348675244	0.696486348675244\\
0.125	0.609375	0.671582110146874	0.671582110146874\\
0.125	0.625	0.64312423675673	0.64312423675673\\
0.125	0.640625	0.611254448086502	0.611254448086502\\
0.125	0.65625	0.576216425620897	0.576216425620897\\
0.125	0.671875	0.538398398398053	0.538398398398053\\
0.125	0.6875	0.498198378928794	0.498198378928794\\
0.125	0.703125	0.456079331106772	0.456079331106772\\
0.125	0.71875	0.412517531083848	0.412517531083848\\
0.125	0.734375	0.368408801111802	0.368408801111802\\
0.125	0.75	0.324247073693802	0.324247073693802\\
0.125	0.765625	0.280874692037566	0.280874692037566\\
0.125	0.78125	0.239165692969711	0.239165692969711\\
0.125	0.796875	0.199943922941671	0.199943922941671\\
0.125	0.8125	0.163748585920558	0.163748585920558\\
0.125	0.828125	0.131263483586296	0.131263483586296\\
0.125	0.84375	0.102842462155369	0.102842462155369\\
0.125	0.859375	0.0788066034572039	0.0788066034572039\\
0.125	0.875	0.0588819636342467	0.0588819636342467\\
0.125	0.890625	0.0429461225740266	0.0429461225740266\\
0.125	0.90625	0.0305259946024408	0.0305259946024408\\
0.125	0.921875	0.0210455293281546	0.0210455293281546\\
0.125	0.9375	0.0139822671684617	0.0139822671684617\\
0.125	0.953125	0	0\\
0.125	0.96875	0	0\\
0.125	0.984375	0	0\\
0.125	1	0	0\\
0.140625	0	0	0\\
0.140625	0.015625	0	0\\
0.140625	0.03125	0	0\\
0.140625	0.046875	0.0103967373782361	0.0103967373782361\\
0.140625	0.0625	0.0170856226606539	0.0170856226606539\\
0.140625	0.078125	0.0263974556925869	0.0263974556925869\\
0.140625	0.09375	0.0392601675827231	0.0392601675827231\\
0.140625	0.109375	0.0564695841674798	0.0564695841674798\\
0.140625	0.125	0.0787645446509443	0.0787645446509443\\
0.140625	0.140625	0.106745729373674	0.106745729373674\\
0.140625	0.15625	0.140538479636268	0.140538479636268\\
0.140625	0.171875	0.180108912031249	0.180108912031249\\
0.140625	0.1875	0.224859816759376	0.224859816759376\\
0.140625	0.203125	0.273883434854757	0.273883434854757\\
0.140625	0.21875	0.326350492473665	0.326350492473665\\
0.140625	0.234375	0.381062258883616	0.381062258883616\\
0.140625	0.25	0.436921904471798	0.436921904471798\\
0.140625	0.265625	0.492769722406259	0.492769722406259\\
0.140625	0.28125	0.547696449232079	0.547696449232079\\
0.140625	0.296875	0.600803744786305	0.600803744786305\\
0.140625	0.3125	0.65134613445166	0.65134613445166\\
0.140625	0.328125	0.698723249484926	0.698723249484926\\
0.140625	0.34375	0.742522370605264	0.742522370605264\\
0.140625	0.359375	0.78232820587419	0.78232820587419\\
0.140625	0.375	0.817928556377119	0.817928556377119\\
0.140625	0.390625	0.849280807026841	0.849280807026841\\
0.140625	0.40625	0.876298681092628	0.876298681092628\\
0.140625	0.421875	0.898968004159888	0.898968004159888\\
0.140625	0.4375	0.917248337839393	0.917248337839393\\
0.140625	0.453125	0.931438447620401	0.931438447620401\\
0.140625	0.46875	0.941576725940685	0.941576725940685\\
0.140625	0.484375	0.947645101070416	0.947645101070416\\
0.140625	0.5	0.949636633206331	0.949636633206331\\
0.140625	0.515625	0.947626702293484	0.947626702293484\\
0.140625	0.53125	0.941516504030487	0.941516504030487\\
0.140625	0.546875	0.93153603511835	0.93153603511835\\
0.140625	0.5625	0.917293827369804	0.917293827369804\\
0.140625	0.578125	0.89888959797138	0.89888959797138\\
0.140625	0.59375	0.876239189645165	0.876239189645165\\
0.140625	0.609375	0.84922394112277	0.84922394112277\\
0.140625	0.625	0.817967461192968	0.817967461192968\\
0.140625	0.640625	0.782345743813362	0.782345743813362\\
0.140625	0.65625	0.742535151145797	0.742535151145797\\
0.140625	0.671875	0.698740099757902	0.698740099757902\\
0.140625	0.6875	0.651335807749503	0.651335807749503\\
0.140625	0.703125	0.600803681050373	0.600803681050373\\
0.140625	0.71875	0.547664463323482	0.547664463323482\\
0.140625	0.734375	0.49271587524811	0.49271587524811\\
0.140625	0.75	0.43685375300955	0.43685375300955\\
0.140625	0.765625	0.381050210616622	0.381050210616622\\
0.140625	0.78125	0.32636713244695	0.32636713244695\\
0.140625	0.796875	0.273922670966161	0.273922670966161\\
0.140625	0.8125	0.224815794850697	0.224815794850697\\
0.140625	0.828125	0.180088148910252	0.180088148910252\\
0.140625	0.84375	0.140603268782566	0.140603268782566\\
0.140625	0.859375	0.106739523922171	0.106739523922171\\
0.140625	0.875	0.0787597497522279	0.0787597497522279\\
0.140625	0.890625	0.056447693968478	0.056447693968478\\
0.140625	0.90625	0.039269776312994	0.039269776312994\\
0.140625	0.921875	0.0264235484368049	0.0264235484368049\\
0.140625	0.9375	0.0170898036989084	0.0170898036989084\\
0.140625	0.953125	0.0103947743318751	0.0103947743318751\\
0.140625	0.96875	0	0\\
0.140625	0.984375	0	0\\
0.140625	1	0	0\\
0.15625	0	0	0\\
0.15625	0.015625	0	0\\
0.15625	0.03125	0	0\\
0.15625	0.046875	0.0122402663059848	0.0122402663059848\\
0.15625	0.0625	0.0205949223405151	0.0205949223405151\\
0.15625	0.078125	0.032656872993504	0.032656872993504\\
0.15625	0.09375	0.0496289767440831	0.0496289767440831\\
0.15625	0.109375	0.0727318578426771	0.0727318578426771\\
0.15625	0.125	0.102903484788913	0.102903484788913\\
0.15625	0.140625	0.140594610345727	0.140594610345727\\
0.15625	0.15625	0.18588420911092	0.18588420911092\\
0.15625	0.171875	0.238093836045542	0.238093836045542\\
0.15625	0.1875	0.296169721274557	0.296169721274557\\
0.15625	0.203125	0.358893540493356	0.358893540493356\\
0.15625	0.21875	0.424663388982993	0.424663388982993\\
0.15625	0.234375	0.491882693077525	0.491882693077525\\
0.15625	0.25	0.559233085929334	0.559233085929334\\
0.15625	0.265625	0.625327326802919	0.625327326802919\\
0.15625	0.28125	0.688945719542042	0.688945719542042\\
0.15625	0.296875	0.749191400741583	0.749191400741583\\
0.15625	0.3125	0.805207921221767	0.805207921221767\\
0.15625	0.328125	0.856556993005657	0.856556993005657\\
0.15625	0.34375	0.902875928865976	0.902875928865976\\
0.15625	0.359375	0.944161548156748	0.944161548156748\\
0.15625	0.375	0.980210393036856	0.980210393036856\\
0.15625	0.390625	1.0112193879773	1.0112193879773\\
0.15625	0.40625	1.03736322287261	1.03736322287261\\
0.15625	0.421875	1.05900094667519	1.05900094667519\\
0.15625	0.4375	1.07633710185872	1.07633710185872\\
0.15625	0.453125	1.08955379481822	1.08955379481822\\
0.15625	0.46875	1.09876412609218	1.09876412609218\\
0.15625	0.484375	1.10426479997305	1.10426479997305\\
0.15625	0.5	1.10618780419118	1.10618780419118\\
0.15625	0.515625	1.10429367868511	1.10429367868511\\
0.15625	0.53125	1.09879623028937	1.09879623028937\\
0.15625	0.546875	1.08960340975629	1.08960340975629\\
0.15625	0.5625	1.07632332628833	1.07632332628833\\
0.15625	0.578125	1.05908619809862	1.05908619809862\\
0.15625	0.59375	1.03738553995222	1.03738553995222\\
0.15625	0.609375	1.01113193532477	1.01113193532477\\
0.15625	0.625	0.980071866925287	0.980071866925287\\
0.15625	0.640625	0.944079649104223	0.944079649104223\\
0.15625	0.65625	0.902901015339389	0.902901015339389\\
0.15625	0.671875	0.856627833950991	0.856627833950991\\
0.15625	0.6875	0.805198004399909	0.805198004399909\\
0.15625	0.703125	0.749194529110379	0.749194529110379\\
0.15625	0.71875	0.688918141594805	0.688918141594805\\
0.15625	0.734375	0.625272835983855	0.625272835983855\\
0.15625	0.75	0.559261003929576	0.559261003929576\\
0.15625	0.765625	0.491884189505614	0.491884189505614\\
0.15625	0.78125	0.424629261031483	0.424629261031483\\
0.15625	0.796875	0.358882060831359	0.358882060831359\\
0.15625	0.8125	0.296249064924495	0.296249064924495\\
0.15625	0.828125	0.238023459238573	0.238023459238573\\
0.15625	0.84375	0.185820674376941	0.185820674376941\\
0.15625	0.859375	0.140556529507862	0.140556529507862\\
0.15625	0.875	0.102851068803488	0.102851068803488\\
0.15625	0.890625	0.0727152079392939	0.0727152079392939\\
0.15625	0.90625	0.0496466373654327	0.0496466373654327\\
0.15625	0.921875	0.0326440749295183	0.0326440749295183\\
0.15625	0.9375	0.0205934827995362	0.0205934827995362\\
0.15625	0.953125	0.0122277645211683	0.0122277645211683\\
0.15625	0.96875	0	0\\
0.15625	0.984375	0	0\\
0.15625	1	0	0\\
0.171875	0	0	0\\
0.171875	0.015625	0	0\\
0.171875	0.03125	0	0\\
0.171875	0.046875	0.0142321751876695	0.0142321751876695\\
0.171875	0.0625	0.0245289707470722	0.0245289707470722\\
0.171875	0.078125	0.0398618456016371	0.0398618456016371\\
0.171875	0.09375	0.0618076412263075	0.0618076412263075\\
0.171875	0.109375	0.0919146654498766	0.0919146654498766\\
0.171875	0.125	0.131303596183953	0.131303596183953\\
0.171875	0.140625	0.180128278635346	0.180128278635346\\
0.171875	0.15625	0.238058123826882	0.238058123826882\\
0.171875	0.171875	0.303814056835716	0.303814056835716\\
0.171875	0.1875	0.375763778198571	0.375763778198571\\
0.171875	0.203125	0.451872637873841	0.451872637873841\\
0.171875	0.21875	0.530112584181674	0.530112584181674\\
0.171875	0.234375	0.608494193800119	0.608494193800119\\
0.171875	0.25	0.685260619523568	0.685260619523568\\
0.171875	0.265625	0.758895707908904	0.758895707908904\\
0.171875	0.28125	0.827997069512058	0.827997069512058\\
0.171875	0.296875	0.891612509357543	0.891612509357543\\
0.171875	0.3125	0.949275200866477	0.949275200866477\\
0.171875	0.328125	1.00050310874311	1.00050310874311\\
0.171875	0.34375	1.04551423996894	1.04551423996894\\
0.171875	0.359375	1.0844191125351	1.0844191125351\\
0.171875	0.375	1.11751928999859	1.11751928999859\\
0.171875	0.390625	1.14537060869285	1.14537060869285\\
0.171875	0.40625	1.16840882057188	1.16840882057188\\
0.171875	0.421875	1.18722491194523	1.18722491194523\\
0.171875	0.4375	1.2018394383393	1.2018394383393\\
0.171875	0.453125	1.21300102185895	1.21300102185895\\
0.171875	0.46875	1.22068485557362	1.22068485557362\\
0.171875	0.484375	1.22528600584943	1.22528600584943\\
0.171875	0.5	1.226620936602	1.226620936602\\
0.171875	0.515625	1.2253144438264	1.2253144438264\\
0.171875	0.53125	1.22054849374375	1.22054849374375\\
0.171875	0.546875	1.21289428775127	1.21289428775127\\
0.171875	0.5625	1.20190211363366	1.20190211363366\\
0.171875	0.578125	1.18707062501011	1.18707062501011\\
0.171875	0.59375	1.16835690265224	1.16835690265224\\
0.171875	0.609375	1.14549163579736	1.14549163579736\\
0.171875	0.625	1.11755532111441	1.11755532111441\\
0.171875	0.640625	1.08447819399047	1.08447819399047\\
0.171875	0.65625	1.04555382983154	1.04555382983154\\
0.171875	0.671875	1.00062579519852	1.00062579519852\\
0.171875	0.6875	0.949221543333856	0.949221543333856\\
0.171875	0.703125	0.891669013692633	0.891669013692633\\
0.171875	0.71875	0.828035797164716	0.828035797164716\\
0.171875	0.734375	0.758900675711897	0.758900675711897\\
0.171875	0.75	0.685299933314333	0.685299933314333\\
0.171875	0.765625	0.608512500276082	0.608512500276082\\
0.171875	0.78125	0.530114556856959	0.530114556856959\\
0.171875	0.796875	0.451875479107746	0.451875479107746\\
0.171875	0.8125	0.375786098221963	0.375786098221963\\
0.171875	0.828125	0.303877365640784	0.303877365640784\\
0.171875	0.84375	0.238080523880388	0.238080523880388\\
0.171875	0.859375	0.18014177171463	0.18014177171463\\
0.171875	0.875	0.131259765824249	0.131259765824249\\
0.171875	0.890625	0.0919540440410825	0.0919540440410825\\
0.171875	0.90625	0.0617833395001497	0.0617833395001497\\
0.171875	0.921875	0.0398332544585546	0.0398332544585546\\
0.171875	0.9375	0.0245239231704614	0.0245239231704614\\
0.171875	0.953125	0.0142381626270271	0.0142381626270271\\
0.171875	0.96875	0	0\\
0.171875	0.984375	0	0\\
0.171875	1	0	0\\
0.1875	0	0	0\\
0.1875	0.015625	0	0\\
0.1875	0.03125	0	0\\
0.1875	0.046875	0.0163738608506148	0.0163738608506148\\
0.1875	0.0625	0.0289204394127053	0.0289204394127053\\
0.1875	0.078125	0.0480002892515242	0.0480002892515242\\
0.1875	0.09375	0.0757512314475246	0.0757512314475246\\
0.1875	0.109375	0.113998525104404	0.113998525104404\\
0.1875	0.125	0.16370213332569	0.16370213332569\\
0.1875	0.140625	0.224782037997082	0.224782037997082\\
0.1875	0.15625	0.2961608938269	0.2961608938269\\
0.1875	0.171875	0.375730839855683	0.375730839855683\\
0.1875	0.1875	0.461066501112955	0.461066501112955\\
0.1875	0.203125	0.549603301660846	0.549603301660846\\
0.1875	0.21875	0.63862168693581	0.63862168693581\\
0.1875	0.234375	0.725833400743432	0.725833400743432\\
0.1875	0.25	0.809045370975972	0.809045370975972\\
0.1875	0.265625	0.886476218960453	0.886476218960453\\
0.1875	0.28125	0.956989667244825	0.956989667244825\\
0.1875	0.296875	1.01989384424092	1.01989384424092\\
0.1875	0.3125	1.07504609081822	1.07504609081822\\
0.1875	0.328125	1.12240478197152	1.12240478197152\\
0.1875	0.34375	1.16283510577872	1.16283510577872\\
0.1875	0.359375	1.19659909927544	1.19659909927544\\
0.1875	0.375	1.22475961494813	1.22475961494813\\
0.1875	0.390625	1.24770556446215	1.24770556446215\\
0.1875	0.40625	1.2665343314403	1.2665343314403\\
0.1875	0.421875	1.28138111967538	1.28138111967538\\
0.1875	0.4375	1.29300037413307	1.29300037413307\\
0.1875	0.453125	1.301547052587	1.301547052587\\
0.1875	0.46875	1.30761502020685	1.30761502020685\\
0.1875	0.484375	1.31111842056088	1.31111842056088\\
0.1875	0.5	1.31218988296109	1.31218988296109\\
0.1875	0.515625	1.31109193728375	1.31109193728375\\
0.1875	0.53125	1.30767291981749	1.30767291981749\\
0.1875	0.546875	1.30166769541521	1.30166769541521\\
0.1875	0.5625	1.2929257324478	1.2929257324478\\
0.1875	0.578125	1.28148052284987	1.28148052284987\\
0.1875	0.59375	1.266421593482	1.266421593482\\
0.1875	0.609375	1.24784975394373	1.24784975394373\\
0.1875	0.625	1.22474727767344	1.22474727767344\\
0.1875	0.640625	1.19649209040513	1.19649209040513\\
0.1875	0.65625	1.16269129386473	1.16269129386473\\
0.1875	0.671875	1.12244047321162	1.12244047321162\\
0.1875	0.6875	1.0750800042454	1.0750800042454\\
0.1875	0.703125	1.01995181900348	1.01995181900348\\
0.1875	0.71875	0.956989566610027	0.956989566610027\\
0.1875	0.734375	0.886477043049887	0.886477043049887\\
0.1875	0.75	0.809031602344967	0.809031602344967\\
0.1875	0.765625	0.725847928392852	0.725847928392852\\
0.1875	0.78125	0.638612564237582	0.638612564237582\\
0.1875	0.796875	0.549555339404169	0.549555339404169\\
0.1875	0.8125	0.461092071385667	0.461092071385667\\
0.1875	0.828125	0.375745087754353	0.375745087754353\\
0.1875	0.84375	0.29615082855743	0.29615082855743\\
0.1875	0.859375	0.224841470335429	0.224841470335429\\
0.1875	0.875	0.163677828584676	0.163677828584676\\
0.1875	0.890625	0.113945152160227	0.113945152160227\\
0.1875	0.90625	0.0757594357105115	0.0757594357105115\\
0.1875	0.921875	0.0480140395331023	0.0480140395331023\\
0.1875	0.9375	0.0289124556198364	0.0289124556198364\\
0.1875	0.953125	0.0163551049554594	0.0163551049554594\\
0.1875	0.96875	0	0\\
0.1875	0.984375	0	0\\
0.1875	1	0	0\\
0.203125	0	0	0\\
0.203125	0.015625	0	0\\
0.203125	0.03125	0	0\\
0.203125	0.046875	0.0186598936284144	0.0186598936284144\\
0.203125	0.0625	0.0337071266313673	0.0337071266313673\\
0.203125	0.078125	0.0571328157920216	0.0571328157920216\\
0.203125	0.09375	0.0914796356978841	0.0914796356978841\\
0.203125	0.109375	0.138802454145046	0.138802454145046\\
0.203125	0.125	0.199855464217405	0.199855464217405\\
0.203125	0.140625	0.273911096919328	0.273911096919328\\
0.203125	0.15625	0.358886718810215	0.358886718810215\\
0.203125	0.171875	0.451872697289677	0.451872697289677\\
0.203125	0.1875	0.549601419444617	0.549601419444617\\
0.203125	0.203125	0.648741311149479	0.648741311149479\\
0.203125	0.21875	0.74618029694292	0.74618029694292\\
0.203125	0.234375	0.838988902717272	0.838988902717272\\
0.203125	0.25	0.924886078027295	0.924886078027295\\
0.203125	0.265625	1.00223828697616	1.00223828697616\\
0.203125	0.28125	1.07004748617216	1.07004748617216\\
0.203125	0.296875	1.12855075992144	1.12855075992144\\
0.203125	0.3125	1.17788769251305	1.17788769251305\\
0.203125	0.328125	1.21899590745904	1.21899590745904\\
0.203125	0.34375	1.25297597244416	1.25297597244416\\
0.203125	0.359375	1.28063910964003	1.28063910964003\\
0.203125	0.375	1.30306335545053	1.30306335545053\\
0.203125	0.390625	1.32119851121342	1.32119851121342\\
0.203125	0.40625	1.33568753126177	1.33568753126177\\
0.203125	0.421875	1.34691690152489	1.34691690152489\\
0.203125	0.4375	1.35573837136178	1.35573837136178\\
0.203125	0.453125	1.36204964042845	1.36204964042845\\
0.203125	0.46875	1.36646529150414	1.36646529150414\\
0.203125	0.484375	1.36907504950432	1.36907504950432\\
0.203125	0.5	1.36991194464147	1.36991194464147\\
0.203125	0.515625	1.3690409393856	1.3690409393856\\
0.203125	0.53125	1.36650369793414	1.36650369793414\\
0.203125	0.546875	1.36199274849438	1.36199274849438\\
0.203125	0.5625	1.35559021596206	1.35559021596206\\
0.203125	0.578125	1.34686977434932	1.34686977434932\\
0.203125	0.59375	1.33552477480986	1.33552477480986\\
0.203125	0.609375	1.32114297898178	1.32114297898178\\
0.203125	0.625	1.30302226205417	1.30302226205417\\
0.203125	0.640625	1.28051444674492	1.28051444674492\\
0.203125	0.65625	1.25285883308718	1.25285883308718\\
0.203125	0.671875	1.21903941698851	1.21903941698851\\
0.203125	0.6875	1.17786237493951	1.17786237493951\\
0.203125	0.703125	1.1284520064722	1.1284520064722\\
0.203125	0.71875	1.07001534290331	1.07001534290331\\
0.203125	0.734375	1.00217764883375	1.00217764883375\\
0.203125	0.75	0.924837911192581	0.924837911192581\\
0.203125	0.765625	0.838968024180047	0.838968024180047\\
0.203125	0.78125	0.746211249826085	0.746211249826085\\
0.203125	0.796875	0.648770751877792	0.648770751877792\\
0.203125	0.8125	0.549565076850253	0.549565076850253\\
0.203125	0.828125	0.45189639462203	0.45189639462203\\
0.203125	0.84375	0.358848912539584	0.358848912539584\\
0.203125	0.859375	0.273927478534256	0.273927478534256\\
0.203125	0.875	0.199841710216347	0.199841710216347\\
0.203125	0.890625	0.138800470068479	0.138800470068479\\
0.203125	0.90625	0.0915367401157795	0.0915367401157795\\
0.203125	0.921875	0.0571074842368581	0.0571074842368581\\
0.203125	0.9375	0.0337327573999852	0.0337327573999852\\
0.203125	0.953125	0.0186595767899168	0.0186595767899168\\
0.203125	0.96875	0	0\\
0.203125	0.984375	0	0\\
0.203125	1	0	0\\
0.21875	0	0	0\\
0.21875	0.015625	0	0\\
0.21875	0.03125	0.0102477116184715	0.0102477116184715\\
0.21875	0.046875	0.0210844586314798	0.0210844586314798\\
0.21875	0.0625	0.0389441334386021	0.0389441334386021\\
0.21875	0.078125	0.0671755706733684	0.0671755706733684\\
0.21875	0.09375	0.108873881508235	0.108873881508235\\
0.21875	0.109375	0.16620479838651	0.16620479838651\\
0.21875	0.125	0.23916214286916	0.23916214286916\\
0.21875	0.140625	0.326431283650007	0.326431283650007\\
0.21875	0.15625	0.424620343331306	0.424620343331306\\
0.21875	0.171875	0.530115347887564	0.530115347887564\\
0.21875	0.1875	0.638608789543842	0.638608789543842\\
0.21875	0.203125	0.746172945127662	0.746172945127662\\
0.21875	0.21875	0.848922116793513	0.848922116793513\\
0.21875	0.234375	0.943747814262952	0.943747814262952\\
0.21875	0.25	1.02844061798974	1.02844061798974\\
0.21875	0.265625	1.10188828869299	1.10188828869299\\
0.21875	0.28125	1.16403623747197	1.16403623747197\\
0.21875	0.296875	1.21549007804565	1.21549007804565\\
0.21875	0.3125	1.25744939456333	1.25744939456333\\
0.21875	0.328125	1.29155431956943	1.29155431956943\\
0.21875	0.34375	1.31891279162065	1.31891279162065\\
0.21875	0.359375	1.34078468343172	1.34078468343172\\
0.21875	0.375	1.35805976898691	1.35805976898691\\
0.21875	0.390625	1.37179506615378	1.37179506615378\\
0.21875	0.40625	1.38261101631475	1.38261101631475\\
0.21875	0.421875	1.39105838902005	1.39105838902005\\
0.21875	0.4375	1.39753401534894	1.39753401534894\\
0.21875	0.453125	1.40225185419633	1.40225185419633\\
0.21875	0.46875	1.40542420972042	1.40542420972042\\
0.21875	0.484375	1.4072286298539	1.4072286298539\\
0.21875	0.5	1.40787135476052	1.40787135476052\\
0.21875	0.515625	1.40722662621238	1.40722662621238\\
0.21875	0.53125	1.40534636690524	1.40534636690524\\
0.21875	0.546875	1.40213191181018	1.40213191181018\\
0.21875	0.5625	1.39745765450361	1.39745765450361\\
0.21875	0.578125	1.3910139232035	1.3910139232035\\
0.21875	0.59375	1.38268611724287	1.38268611724287\\
0.21875	0.609375	1.37183951957557	1.37183951957557\\
0.21875	0.625	1.35812324447806	1.35812324447806\\
0.21875	0.640625	1.3406691058603	1.3406691058603\\
0.21875	0.65625	1.31890653550846	1.31890653550846\\
0.21875	0.671875	1.29164079472188	1.29164079472188\\
0.21875	0.6875	1.25748713021769	1.25748713021769\\
0.21875	0.703125	1.21551969779231	1.21551969779231\\
0.21875	0.71875	1.16399921050059	1.16399921050059\\
0.21875	0.734375	1.10181302522495	1.10181302522495\\
0.21875	0.75	1.02845236913112	1.02845236913112\\
0.21875	0.765625	0.943701537320084	0.943701537320084\\
0.21875	0.78125	0.84889586813259	0.84889586813259\\
0.21875	0.796875	0.746182097180568	0.746182097180568\\
0.21875	0.8125	0.63862879255601	0.63862879255601\\
0.21875	0.828125	0.530096204840331	0.530096204840331\\
0.21875	0.84375	0.424662543834814	0.424662543834814\\
0.21875	0.859375	0.326347908633917	0.326347908633917\\
0.21875	0.875	0.239200645554359	0.239200645554359\\
0.21875	0.890625	0.166181170248497	0.166181170248497\\
0.21875	0.90625	0.108946194724163	0.108946194724163\\
0.21875	0.921875	0.067213493306393	0.067213493306393\\
0.21875	0.9375	0.0389476840475004	0.0389476840475004\\
0.21875	0.953125	0.0210710003581309	0.0210710003581309\\
0.21875	0.96875	0.0102406642081269	0.0102406642081269\\
0.21875	0.984375	0	0\\
0.21875	1	0	0\\
0.234375	0	0	0\\
0.234375	0.015625	0	0\\
0.234375	0.03125	0.0112452369423965	0.0112452369423965\\
0.234375	0.046875	0.0236291691899302	0.0236291691899302\\
0.234375	0.0625	0.0445983598869256	0.0445983598869256\\
0.234375	0.078125	0.0781551082904123	0.0781551082904123\\
0.234375	0.09375	0.127856963135735	0.127856963135735\\
0.234375	0.109375	0.195627407824828	0.195627407824828\\
0.234375	0.125	0.280895110363461	0.280895110363461\\
0.234375	0.140625	0.381113036728218	0.381113036728218\\
0.234375	0.15625	0.491934340331731	0.491934340331731\\
0.234375	0.171875	0.60852485352712	0.60852485352712\\
0.234375	0.1875	0.72580703518663	0.72580703518663\\
0.234375	0.203125	0.838950610046851	0.838950610046851\\
0.234375	0.21875	0.943802841961522	0.943802841961522\\
0.234375	0.234375	1.03700321013591	1.03700321013591\\
0.234375	0.25	1.1171662613627	1.1171662613627\\
0.234375	0.265625	1.18416624839351	1.18416624839351\\
0.234375	0.28125	1.23869735027011	1.23869735027011\\
0.234375	0.296875	1.28248520658355	1.28248520658355\\
0.234375	0.3125	1.31696516094728	1.31696516094728\\
0.234375	0.328125	1.34425229934176	1.34425229934176\\
0.234375	0.34375	1.36577914150575	1.36577914150575\\
0.234375	0.359375	1.38268117016116	1.38268117016116\\
0.234375	0.375	1.39579954497676	1.39579954497676\\
0.234375	0.390625	1.40620739195085	1.40620739195085\\
0.234375	0.40625	1.41430003651487	1.41430003651487\\
0.234375	0.421875	1.42051210028825	1.42051210028825\\
0.234375	0.4375	1.42518939544135	1.42518939544135\\
0.234375	0.453125	1.42863874854975	1.42863874854975\\
0.234375	0.46875	1.43096297393625	1.43096297393625\\
0.234375	0.484375	1.43234547225885	1.43234547225885\\
0.234375	0.5	1.43274970462049	1.43274970462049\\
0.234375	0.515625	1.43232246372204	1.43232246372204\\
0.234375	0.53125	1.43101523352316	1.43101523352316\\
0.234375	0.546875	1.42858456715348	1.42858456715348\\
0.234375	0.5625	1.42524080020309	1.42524080020309\\
0.234375	0.578125	1.42054211901781	1.42054211901781\\
0.234375	0.59375	1.41418664062991	1.41418664062991\\
0.234375	0.609375	1.40613772291596	1.40613772291596\\
0.234375	0.625	1.39589103027577	1.39589103027577\\
0.234375	0.640625	1.38262468858696	1.38262468858696\\
0.234375	0.65625	1.36585046135128	1.36585046135128\\
0.234375	0.671875	1.34441444778961	1.34441444778961\\
0.234375	0.6875	1.31710588207985	1.31710588207985\\
0.234375	0.703125	1.28229845467726	1.28229845467726\\
0.234375	0.71875	1.23875895661386	1.23875895661386\\
0.234375	0.734375	1.18425420566156	1.18425420566156\\
0.234375	0.75	1.11722807307688	1.11722807307688\\
0.234375	0.765625	1.03705492976909	1.03705492976909\\
0.234375	0.78125	0.943797768273715	0.943797768273715\\
0.234375	0.796875	0.839006499611299	0.839006499611299\\
0.234375	0.8125	0.725815848359673	0.725815848359673\\
0.234375	0.828125	0.608470447057093	0.608470447057093\\
0.234375	0.84375	0.491929159951003	0.491929159951003\\
0.234375	0.859375	0.381089794532524	0.381089794532524\\
0.234375	0.875	0.280940619159038	0.280940619159038\\
0.234375	0.890625	0.195554099702946	0.195554099702946\\
0.234375	0.90625	0.127769147274125	0.127769147274125\\
0.234375	0.921875	0.0781895586398467	0.0781895586398467\\
0.234375	0.9375	0.0446046452284415	0.0446046452284415\\
0.234375	0.953125	0.0236441191958527	0.0236441191958527\\
0.234375	0.96875	0.0112519979778663	0.0112519979778663\\
0.234375	0.984375	0	0\\
0.234375	1	0	0\\
0.25	0	0	0\\
0.25	0.015625	0	0\\
0.25	0.03125	0.0122807634284405	0.0122807634284405\\
0.25	0.046875	0.0263121013528315	0.0263121013528315\\
0.25	0.0625	0.0506112221946689	0.0506112221946689\\
0.25	0.078125	0.0898598493909212	0.0898598493909212\\
0.25	0.09375	0.147991136160079	0.147991136160079\\
0.25	0.109375	0.22663275624073	0.22663275624073\\
0.25	0.125	0.324259605115022	0.324259605115022\\
0.25	0.140625	0.436863612933553	0.436863612933553\\
0.25	0.15625	0.55925551052077	0.55925551052077\\
0.25	0.171875	0.685313943005393	0.685313943005393\\
0.25	0.1875	0.8090354704421	0.8090354704421\\
0.25	0.203125	0.924876974549345	0.924876974549345\\
0.25	0.21875	1.02836569160742	1.02836569160742\\
0.25	0.234375	1.11716334687682	1.11716334687682\\
0.25	0.25	1.190758973475	1.190758973475\\
0.25	0.265625	1.24972008663376	1.24972008663376\\
0.25	0.28125	1.29629294612931	1.29629294612931\\
0.25	0.296875	1.33235050888324	1.33235050888324\\
0.25	0.3125	1.36037628844269	1.36037628844269\\
0.25	0.328125	1.38196607523591	1.38196607523591\\
0.25	0.34375	1.39877289063052	1.39877289063052\\
0.25	0.359375	1.41172493132425	1.41172493132425\\
0.25	0.375	1.42174495536797	1.42174495536797\\
0.25	0.390625	1.42949317762062	1.42949317762062\\
0.25	0.40625	1.43551594962923	1.43551594962923\\
0.25	0.421875	1.4401790208116	1.4401790208116\\
0.25	0.4375	1.44372588467948	1.44372588467948\\
0.25	0.453125	1.44622085185624	1.44622085185624\\
0.25	0.46875	1.44798939716467	1.44798939716467\\
0.25	0.484375	1.44900280369247	1.44900280369247\\
0.25	0.5	1.44934389102366	1.44934389102366\\
0.25	0.515625	1.44904524250344	1.44904524250344\\
0.25	0.53125	1.44803830773731	1.44803830773731\\
0.25	0.546875	1.44630294177911	1.44630294177911\\
0.25	0.5625	1.44366792967054	1.44366792967054\\
0.25	0.578125	1.44017646185895	1.44017646185895\\
0.25	0.59375	1.43559282520752	1.43559282520752\\
0.25	0.609375	1.42950346533629	1.42950346533629\\
0.25	0.625	1.42166556027332	1.42166556027332\\
0.25	0.640625	1.41168128596103	1.41168128596103\\
0.25	0.65625	1.39876814037288	1.39876814037288\\
0.25	0.671875	1.38211080338981	1.38211080338981\\
0.25	0.6875	1.36034142328054	1.36034142328054\\
0.25	0.703125	1.3324606076615	1.3324606076615\\
0.25	0.71875	1.29623146535831	1.29623146535831\\
0.25	0.734375	1.24959811875344	1.24959811875344\\
0.25	0.75	1.19068148787373	1.19068148787373\\
0.25	0.765625	1.11720437574755	1.11720437574755\\
0.25	0.78125	1.02848319804746	1.02848319804746\\
0.25	0.796875	0.924798904023991	0.924798904023991\\
0.25	0.8125	0.809016762203638	0.809016762203638\\
0.25	0.828125	0.685283128031392	0.685283128031392\\
0.25	0.84375	0.559208289897061	0.559208289897061\\
0.25	0.859375	0.436859440730879	0.436859440730879\\
0.25	0.875	0.324210015429361	0.324210015429361\\
0.25	0.890625	0.226656774975072	0.226656774975072\\
0.25	0.90625	0.147984900335978	0.147984900335978\\
0.25	0.921875	0.0898959730354139	0.0898959730354139\\
0.25	0.9375	0.0506104097960217	0.0506104097960217\\
0.25	0.953125	0.0263017713782241	0.0263017713782241\\
0.25	0.96875	0.012275906222593	0.012275906222593\\
0.25	0.984375	0	0\\
0.25	1	0	0\\
0.265625	0	0	0\\
0.265625	0.015625	0	0\\
0.265625	0.03125	0.0132828995021571	0.0132828995021571\\
0.265625	0.046875	0.029100233210908	0.029100233210908\\
0.265625	0.0625	0.0569506662099018	0.0569506662099018\\
0.265625	0.078125	0.102225648712578	0.102225648712578\\
0.265625	0.09375	0.169115887094264	0.169115887094264\\
0.265625	0.109375	0.258705540615224	0.258705540615224\\
0.265625	0.125	0.368348320198658	0.368348320198658\\
0.265625	0.140625	0.492739917783732	0.492739917783732\\
0.265625	0.15625	0.625283555058412	0.625283555058412\\
0.265625	0.171875	0.758874105824208	0.758874105824208\\
0.265625	0.1875	0.886497799597715	0.886497799597715\\
0.265625	0.203125	1.00224169536371	1.00224169536371\\
0.265625	0.21875	1.10194879831045	1.10194879831045\\
0.265625	0.234375	1.18411109421978	1.18411109421978\\
0.265625	0.25	1.24969569145659	1.24969569145659\\
0.265625	0.265625	1.3005840634609	1.3005840634609\\
0.265625	0.28125	1.33955383095702	1.33955383095702\\
0.265625	0.296875	1.36919143767372	1.36919143767372\\
0.265625	0.3125	1.39178901104189	1.39178901104189\\
0.265625	0.328125	1.40880974452438	1.40880974452438\\
0.265625	0.34375	1.42178675238675	1.42178675238675\\
0.265625	0.359375	1.43181509843202	1.43181509843202\\
0.265625	0.375	1.43954071162422	1.43954071162422\\
0.265625	0.390625	1.44551774865504	1.44551774865504\\
0.265625	0.40625	1.45005483249043	1.45005483249043\\
0.265625	0.421875	1.45359266947543	1.45359266947543\\
0.265625	0.4375	1.45624384830982	1.45624384830982\\
0.265625	0.453125	1.45816392966607	1.45816392966607\\
0.265625	0.46875	1.4595192577041	1.4595192577041\\
0.265625	0.484375	1.46029930969146	1.46029930969146\\
0.265625	0.5	1.46049345385406	1.46049345385406\\
0.265625	0.515625	1.46027310130178	1.46027310130178\\
0.265625	0.53125	1.45950015344617	1.45950015344617\\
0.265625	0.546875	1.45822780655195	1.45822780655195\\
0.265625	0.5625	1.45628132945556	1.45628132945556\\
0.265625	0.578125	1.45362384481779	1.45362384481779\\
0.265625	0.59375	1.45004971111962	1.45004971111962\\
0.265625	0.609375	1.44553215296951	1.44553215296951\\
0.265625	0.625	1.43949031161724	1.43949031161724\\
0.265625	0.640625	1.43181635030995	1.43181635030995\\
0.265625	0.65625	1.42180536047595	1.42180536047595\\
0.265625	0.671875	1.40878308921486	1.40878308921486\\
0.265625	0.6875	1.39172251611497	1.39172251611497\\
0.265625	0.703125	1.36928685994148	1.36928685994148\\
0.265625	0.71875	1.33974775146275	1.33974775146275\\
0.265625	0.734375	1.30058871609495	1.30058871609495\\
0.265625	0.75	1.2495876054368	1.2495876054368\\
0.265625	0.765625	1.18423180269742	1.18423180269742\\
0.265625	0.78125	1.10189360457847	1.10189360457847\\
0.265625	0.796875	1.00216879778178	1.00216879778178\\
0.265625	0.8125	0.886490667502377	0.886490667502377\\
0.265625	0.828125	0.758893276053293	0.758893276053293\\
0.265625	0.84375	0.625292136569791	0.625292136569791\\
0.265625	0.859375	0.492778363539618	0.492778363539618\\
0.265625	0.875	0.368318944877996	0.368318944877996\\
0.265625	0.890625	0.258773549657436	0.258773549657436\\
0.265625	0.90625	0.169151699140159	0.169151699140159\\
0.265625	0.921875	0.10218861716984	0.10218861716984\\
0.265625	0.9375	0.0569097741931886	0.0569097741931886\\
0.265625	0.953125	0.0290751406838837	0.0290751406838837\\
0.265625	0.96875	0.0132829615370809	0.0132829615370809\\
0.265625	0.984375	0	0\\
0.265625	1	0	0\\
0.28125	0	0	0\\
0.28125	0.015625	0	0\\
0.28125	0.03125	0.0143097964494256	0.0143097964494256\\
0.28125	0.046875	0.0318921175810387	0.0318921175810387\\
0.28125	0.0625	0.0634522106906071	0.0634522106906071\\
0.28125	0.078125	0.11507858482626	0.11507858482626\\
0.28125	0.09375	0.190957806509989	0.190957806509989\\
0.28125	0.109375	0.291453210490349	0.291453210490349\\
0.28125	0.125	0.412531185526316	0.412531185526316\\
0.28125	0.140625	0.547697209605539	0.547697209605539\\
0.28125	0.15625	0.688964769388393	0.688964769388393\\
0.28125	0.171875	0.828007055489089	0.828007055489089\\
0.28125	0.1875	0.957026013365971	0.957026013365971\\
0.28125	0.203125	1.07016052521268	1.07016052521268\\
0.28125	0.21875	1.164024707135	1.164024707135\\
0.28125	0.234375	1.23867995339224	1.23867995339224\\
0.28125	0.25	1.29615039332569	1.29615039332569\\
0.28125	0.265625	1.33962732492992	1.33962732492992\\
0.28125	0.28125	1.37213002823855	1.37213002823855\\
0.28125	0.296875	1.39633285141349	1.39633285141349\\
0.28125	0.3125	1.41432538306403	1.41432538306403\\
0.28125	0.328125	1.42786233658827	1.42786233658827\\
0.28125	0.34375	1.43818919560436	1.43818919560436\\
0.28125	0.359375	1.44594122238692	1.44594122238692\\
0.28125	0.375	1.45201596890279	1.45201596890279\\
0.28125	0.390625	1.45663846223465	1.45663846223465\\
0.28125	0.40625	1.46015444675663	1.46015444675663\\
0.28125	0.421875	1.46288288363226	1.46288288363226\\
0.28125	0.4375	1.46498211254985	1.46498211254985\\
0.28125	0.453125	1.46646007791077	1.46646007791077\\
0.28125	0.46875	1.46748668057392	1.46748668057392\\
0.28125	0.484375	1.46807334322948	1.46807334322948\\
0.28125	0.5	1.46825220410903	1.46825220410903\\
0.28125	0.515625	1.46803022279619	1.46803022279619\\
0.28125	0.53125	1.46746667275705	1.46746667275705\\
0.28125	0.546875	1.46647071328905	1.46647071328905\\
0.28125	0.5625	1.46493567835686	1.46493567835686\\
0.28125	0.578125	1.46292020164786	1.46292020164786\\
0.28125	0.59375	1.46018046941466	1.46018046941466\\
0.28125	0.609375	1.45661115264757	1.45661115264757\\
0.28125	0.625	1.45195634399574	1.45195634399574\\
0.28125	0.640625	1.44599645930945	1.44599645930945\\
0.28125	0.65625	1.4381546478418	1.4381546478418\\
0.28125	0.671875	1.42785709292175	1.42785709292175\\
0.28125	0.6875	1.41426851737168	1.41426851737168\\
0.28125	0.703125	1.39627291830626	1.39627291830626\\
0.28125	0.71875	1.37213091365124	1.37213091365124\\
0.28125	0.734375	1.33974358480407	1.33974358480407\\
0.28125	0.75	1.29615376882184	1.29615376882184\\
0.28125	0.765625	1.23864369779662	1.23864369779662\\
0.28125	0.78125	1.16398270663787	1.16398270663787\\
0.28125	0.796875	1.07013053572133	1.07013053572133\\
0.28125	0.8125	0.957121707490024	0.957121707490024\\
0.28125	0.828125	0.827961685837085	0.827961685837085\\
0.28125	0.84375	0.688901852532138	0.688901852532138\\
0.28125	0.859375	0.547689378716033	0.547689378716033\\
0.28125	0.875	0.412506705303848	0.412506705303848\\
0.28125	0.890625	0.291395361647614	0.291395361647614\\
0.28125	0.90625	0.190929368598571	0.190929368598571\\
0.28125	0.921875	0.115051817851981	0.115051817851981\\
0.28125	0.9375	0.0634240564147079	0.0634240564147079\\
0.28125	0.953125	0.0319038862785686	0.0319038862785686\\
0.28125	0.96875	0.0143177525604371	0.0143177525604371\\
0.28125	0.984375	0	0\\
0.28125	1	0	0\\
0.296875	0	0	0\\
0.296875	0.015625	0	0\\
0.296875	0.03125	0.0153439667861408	0.0153439667861408\\
0.296875	0.046875	0.0348017795747733	0.0348017795747733\\
0.296875	0.0625	0.0701033109936542	0.0701033109936542\\
0.296875	0.078125	0.128150593739802	0.128150593739802\\
0.296875	0.09375	0.213092739944698	0.213092739944698\\
0.296875	0.109375	0.324160334428849	0.324160334428849\\
0.296875	0.125	0.456071364300226	0.456071364300226\\
0.296875	0.140625	0.600786825882349	0.600786825882349\\
0.296875	0.15625	0.749130119389433	0.749130119389433\\
0.296875	0.171875	0.891641200087299	0.891641200087299\\
0.296875	0.1875	1.01990106519504	1.01990106519504\\
0.296875	0.203125	1.1284010212927	1.1284010212927\\
0.296875	0.21875	1.21551172213564	1.21551172213564\\
0.296875	0.234375	1.28229630006037	1.28229630006037\\
0.296875	0.25	1.33240387289958	1.33240387289958\\
0.296875	0.265625	1.3691996837631	1.3691996837631\\
0.296875	0.28125	1.39632746193506	1.39632746193506\\
0.296875	0.296875	1.4161367661572	1.4161367661572\\
0.296875	0.3125	1.43074955050642	1.43074955050642\\
0.296875	0.328125	1.44158833750755	1.44158833750755\\
0.296875	0.34375	1.44982268298005	1.44982268298005\\
0.296875	0.359375	1.4560255302404	1.4560255302404\\
0.296875	0.375	1.46083402996879	1.46083402996879\\
0.296875	0.390625	1.46447965753767	1.46447965753767\\
0.296875	0.40625	1.46729802638848	1.46729802638848\\
0.296875	0.421875	1.46948501497599	1.46948501497599\\
0.296875	0.4375	1.47109990254786	1.47109990254786\\
0.296875	0.453125	1.47228710710351	1.47228710710351\\
0.296875	0.46875	1.47308892978621	1.47308892978621\\
0.296875	0.484375	1.47355552569947	1.47355552569947\\
0.296875	0.5	1.4737083738856	1.4737083738856\\
0.296875	0.515625	1.47356244860391	1.47356244860391\\
0.296875	0.53125	1.47308012332168	1.47308012332168\\
0.296875	0.546875	1.47226623546527	1.47226623546527\\
0.296875	0.5625	1.47110278419457	1.47110278419457\\
0.296875	0.578125	1.46947630266116	1.46947630266116\\
0.296875	0.59375	1.46731370740148	1.46731370740148\\
0.296875	0.609375	1.46448624872106	1.46448624872106\\
0.296875	0.625	1.46085416157279	1.46085416157279\\
0.296875	0.640625	1.45607560482351	1.45607560482351\\
0.296875	0.65625	1.44984740200008	1.44984740200008\\
0.296875	0.671875	1.44158707118607	1.44158707118607\\
0.296875	0.6875	1.43074897216966	1.43074897216966\\
0.296875	0.703125	1.41610581594162	1.41610581594162\\
0.296875	0.71875	1.39631999226852	1.39631999226852\\
0.296875	0.734375	1.36932979686533	1.36932979686533\\
0.296875	0.75	1.33237251665778	1.33237251665778\\
0.296875	0.765625	1.28237251714184	1.28237251714184\\
0.296875	0.78125	1.21550397548835	1.21550397548835\\
0.296875	0.796875	1.12852951035988	1.12852951035988\\
0.296875	0.8125	1.01994236486808	1.01994236486808\\
0.296875	0.828125	0.891703494436647	0.891703494436647\\
0.296875	0.84375	0.749150893969698	0.749150893969698\\
0.296875	0.859375	0.600808107971675	0.600808107971675\\
0.296875	0.875	0.456046653238235	0.456046653238235\\
0.296875	0.890625	0.324189719264697	0.324189719264697\\
0.296875	0.90625	0.213086087573722	0.213086087573722\\
0.296875	0.921875	0.128140563837757	0.128140563837757\\
0.296875	0.9375	0.0700972329239415	0.0700972329239415\\
0.296875	0.953125	0.034766477062458	0.034766477062458\\
0.296875	0.96875	0.0153514710780319	0.0153514710780319\\
0.296875	0.984375	0	0\\
0.296875	1	0	0\\
0.3125	0	0	0\\
0.3125	0.015625	0	0\\
0.3125	0.03125	0.0163274162600535	0.0163274162600535\\
0.3125	0.046875	0.0376293943179781	0.0376293943179781\\
0.3125	0.0625	0.0768415547499787	0.0768415547499787\\
0.3125	0.078125	0.141414538468298	0.141414538468298\\
0.3125	0.09375	0.235201208127986	0.235201208127986\\
0.3125	0.109375	0.356299114579982	0.356299114579982\\
0.3125	0.125	0.498205830564412	0.498205830564412\\
0.3125	0.140625	0.651314038874289	0.651314038874289\\
0.3125	0.15625	0.805209305901807	0.805209305901807\\
0.3125	0.171875	0.949285630771858	0.949285630771858\\
0.3125	0.1875	1.07492877229196	1.07492877229196\\
0.3125	0.203125	1.17791336471503	1.17791336471503\\
0.3125	0.21875	1.2575356794785	1.2575356794785\\
0.3125	0.234375	1.31699108666632	1.31699108666632\\
0.3125	0.25	1.36050277810008	1.36050277810008\\
0.3125	0.265625	1.39170705450818	1.39170705450818\\
0.3125	0.28125	1.41429872098067	1.41429872098067\\
0.3125	0.296875	1.43066209741559	1.43066209741559\\
0.3125	0.3125	1.44271611841985	1.44271611841985\\
0.3125	0.328125	1.45162485267733	1.45162485267733\\
0.3125	0.34375	1.45830553244474	1.45830553244474\\
0.3125	0.359375	1.46335341267832	1.46335341267832\\
0.3125	0.375	1.46723862016904	1.46723862016904\\
0.3125	0.390625	1.47019836453508	1.47019836453508\\
0.3125	0.40625	1.47249890391954	1.47249890391954\\
0.3125	0.421875	1.47424357652746	1.47424357652746\\
0.3125	0.4375	1.47554544006257	1.47554544006257\\
0.3125	0.453125	1.47649872369884	1.47649872369884\\
0.3125	0.46875	1.47716760909473	1.47716760909473\\
0.3125	0.484375	1.47752508174528	1.47752508174528\\
0.3125	0.5	1.47767402418475	1.47767402418475\\
0.3125	0.515625	1.47752642985282	1.47752642985282\\
0.3125	0.53125	1.47715645335157	1.47715645335157\\
0.3125	0.546875	1.47651656268962	1.47651656268962\\
0.3125	0.5625	1.47556121914354	1.47556121914354\\
0.3125	0.578125	1.47421504464876	1.47421504464876\\
0.3125	0.59375	1.47250077503358	1.47250077503358\\
0.3125	0.609375	1.47017666956004	1.47017666956004\\
0.3125	0.625	1.4672451637752	1.4672451637752\\
0.3125	0.640625	1.46338279489834	1.46338279489834\\
0.3125	0.65625	1.45830560329066	1.45830560329066\\
0.3125	0.671875	1.45164544161924	1.45164544161924\\
0.3125	0.6875	1.44271877668095	1.44271877668095\\
0.3125	0.703125	1.43066257661753	1.43066257661753\\
0.3125	0.71875	1.41432874213141	1.41432874213141\\
0.3125	0.734375	1.39176828150252	1.39176828150252\\
0.3125	0.75	1.36036285360691	1.36036285360691\\
0.3125	0.765625	1.31703228645264	1.31703228645264\\
0.3125	0.78125	1.25750463571995	1.25750463571995\\
0.3125	0.796875	1.17793758075426	1.17793758075426\\
0.3125	0.8125	1.07499627032254	1.07499627032254\\
0.3125	0.828125	0.949240998256259	0.949240998256259\\
0.3125	0.84375	0.805179726157523	0.805179726157523\\
0.3125	0.859375	0.651348219629123	0.651348219629123\\
0.3125	0.875	0.498175443584665	0.498175443584665\\
0.3125	0.890625	0.356343117473646	0.356343117473646\\
0.3125	0.90625	0.235106024761484	0.235106024761484\\
0.3125	0.921875	0.141428153112019	0.141428153112019\\
0.3125	0.9375	0.0768624855754413	0.0768624855754413\\
0.3125	0.953125	0.0376596665980234	0.0376596665980234\\
0.3125	0.96875	0.0163456427724033	0.0163456427724033\\
0.3125	0.984375	0	0\\
0.3125	1	0	0\\
0.328125	0	0	0\\
0.328125	0.015625	0	0\\
0.328125	0.03125	0.0173221507504348	0.0173221507504348\\
0.328125	0.046875	0.0405123966612983	0.0405123966612983\\
0.328125	0.0625	0.0836078312540715	0.0836078312540715\\
0.328125	0.078125	0.154474803093456	0.154474803093456\\
0.328125	0.09375	0.256872412930364	0.256872412930364\\
0.328125	0.109375	0.387499945084294	0.387499945084294\\
0.328125	0.125	0.538407877179562	0.538407877179562\\
0.328125	0.140625	0.698706868959627	0.698706868959627\\
0.328125	0.15625	0.856546807317364	0.856546807317364\\
0.328125	0.171875	1.00060846123591	1.00060846123591\\
0.328125	0.1875	1.12252744023982	1.12252744023982\\
0.328125	0.203125	1.21897719761579	1.21897719761579\\
0.328125	0.21875	1.29156077526277	1.29156077526277\\
0.328125	0.234375	1.34438849306789	1.34438849306789\\
0.328125	0.25	1.38198982813784	1.38198982813784\\
0.328125	0.265625	1.40879924806707	1.40879924806707\\
0.328125	0.28125	1.42792175835615	1.42792175835615\\
0.328125	0.296875	1.44164923688394	1.44164923688394\\
0.328125	0.3125	1.45162615473055	1.45162615473055\\
0.328125	0.328125	1.45898090649915	1.45898090649915\\
0.328125	0.34375	1.46455240832204	1.46455240832204\\
0.328125	0.359375	1.46874265316067	1.46874265316067\\
0.328125	0.375	1.47195033509111	1.47195033509111\\
0.328125	0.390625	1.47440415210787	1.47440415210787\\
0.328125	0.40625	1.47627473689528	1.47627473689528\\
0.328125	0.421875	1.4777188246801	1.4777188246801\\
0.328125	0.4375	1.47881512885621	1.47881512885621\\
0.328125	0.453125	1.4796243497093	1.4796243497093\\
0.328125	0.46875	1.48016786498709	1.48016786498709\\
0.328125	0.484375	1.4804772407406	1.4804772407406\\
0.328125	0.5	1.48056726934759	1.48056726934759\\
0.328125	0.515625	1.48046266069884	1.48046266069884\\
0.328125	0.53125	1.48015780279614	1.48015780279614\\
0.328125	0.546875	1.47961509369985	1.47961509369985\\
0.328125	0.5625	1.47883309892773	1.47883309892773\\
0.328125	0.578125	1.47771998614217	1.47771998614217\\
0.328125	0.59375	1.47629143168552	1.47629143168552\\
0.328125	0.609375	1.47439816799407	1.47439816799407\\
0.328125	0.625	1.47193106094154	1.47193106094154\\
0.328125	0.640625	1.46871014924343	1.46871014924343\\
0.328125	0.65625	1.46453120561257	1.46453120561257\\
0.328125	0.671875	1.45903737736627	1.45903737736627\\
0.328125	0.6875	1.45163033390605	1.45163033390605\\
0.328125	0.703125	1.44165609942533	1.44165609942533\\
0.328125	0.71875	1.42792657653222	1.42792657653222\\
0.328125	0.734375	1.40885912472867	1.40885912472867\\
0.328125	0.75	1.38207212473546	1.38207212473546\\
0.328125	0.765625	1.34437835734951	1.34437835734951\\
0.328125	0.78125	1.29153195059796	1.29153195059796\\
0.328125	0.796875	1.21887246389981	1.21887246389981\\
0.328125	0.8125	1.1225266990992	1.1225266990992\\
0.328125	0.828125	1.00062870125735	1.00062870125735\\
0.328125	0.84375	0.856567369766441	0.856567369766441\\
0.328125	0.859375	0.69876658078315	0.69876658078315\\
0.328125	0.875	0.538436512153765	0.538436512153765\\
0.328125	0.890625	0.387500695404801	0.387500695404801\\
0.328125	0.90625	0.256796002509378	0.256796002509378\\
0.328125	0.921875	0.154475127930875	0.154475127930875\\
0.328125	0.9375	0.0835789860435348	0.0835789860435348\\
0.328125	0.953125	0.0405130320021289	0.0405130320021289\\
0.328125	0.96875	0.0172994037767784	0.0172994037767784\\
0.328125	0.984375	0	0\\
0.328125	1	0	0\\
0.34375	0	0	0\\
0.34375	0.015625	0	0\\
0.34375	0.03125	0.0182395008304903	0.0182395008304903\\
0.34375	0.046875	0.0432544977436571	0.0432544977436571\\
0.34375	0.0625	0.090150373912878	0.090150373912878\\
0.34375	0.078125	0.167327223837541	0.167327223837541\\
0.34375	0.09375	0.27773588973796	0.27773588973796\\
0.34375	0.109375	0.417202522756	0.417202522756\\
0.34375	0.125	0.576223274227206	0.576223274227206\\
0.34375	0.140625	0.742528224875854	0.742528224875854\\
0.34375	0.15625	0.902921275107275	0.902921275107275\\
0.34375	0.171875	1.04546280999374	1.04546280999374\\
0.34375	0.1875	1.16270093434534	1.16270093434534\\
0.34375	0.203125	1.25294225936555	1.25294225936555\\
0.34375	0.21875	1.31893950516288	1.31893950516288\\
0.34375	0.234375	1.36581326082674	1.36581326082674\\
0.34375	0.25	1.39866572936613	1.39866572936613\\
0.34375	0.265625	1.42179370874294	1.42179370874294\\
0.34375	0.28125	1.4381644231373	1.4381644231373\\
0.34375	0.296875	1.44985959412235	1.44985959412235\\
0.34375	0.3125	1.45827998248583	1.45827998248583\\
0.34375	0.328125	1.46457010223775	1.46457010223775\\
0.34375	0.34375	1.46923271317491	1.46923271317491\\
0.34375	0.359375	1.4727295311738	1.4727295311738\\
0.34375	0.375	1.47543656443441	1.47543656443441\\
0.34375	0.390625	1.47751128945789	1.47751128945789\\
0.34375	0.40625	1.47912281374121	1.47912281374121\\
0.34375	0.421875	1.480365118275	1.480365118275\\
0.34375	0.4375	1.48128600697207	1.48128600697207\\
0.34375	0.453125	1.48195708160744	1.48195708160744\\
0.34375	0.46875	1.48240644346246	1.48240644346246\\
0.34375	0.484375	1.48267412477897	1.48267412477897\\
0.34375	0.5	1.4827588025366	1.4827588025366\\
0.34375	0.515625	1.4826817732992	1.4826817732992\\
0.34375	0.53125	1.48241711958652	1.48241711958652\\
0.34375	0.546875	1.48195830805136	1.48195830805136\\
0.34375	0.5625	1.48129064685239	1.48129064685239\\
0.34375	0.578125	1.48034233044	1.48034233044\\
0.34375	0.59375	1.47911734360166	1.47911734360166\\
0.34375	0.609375	1.47750867038748	1.47750867038748\\
0.34375	0.625	1.47544143688689	1.47544143688689\\
0.34375	0.640625	1.47273013555953	1.47273013555953\\
0.34375	0.65625	1.4692087473572	1.4692087473572\\
0.34375	0.671875	1.46451674565044	1.46451674565044\\
0.34375	0.6875	1.45832269318471	1.45832269318471\\
0.34375	0.703125	1.44984059329188	1.44984059329188\\
0.34375	0.71875	1.43814339442157	1.43814339442157\\
0.34375	0.734375	1.4218828114308	1.4218828114308\\
0.34375	0.75	1.39876516880697	1.39876516880697\\
0.34375	0.765625	1.36580749671894	1.36580749671894\\
0.34375	0.78125	1.31888662556873	1.31888662556873\\
0.34375	0.796875	1.25284027042869	1.25284027042869\\
0.34375	0.8125	1.16269004732943	1.16269004732943\\
0.34375	0.828125	1.04558549716867	1.04558549716867\\
0.34375	0.84375	0.9028814785254	0.9028814785254\\
0.34375	0.859375	0.742530602303564	0.742530602303564\\
0.34375	0.875	0.576211678445037	0.576211678445037\\
0.34375	0.890625	0.417262966586954	0.417262966586954\\
0.34375	0.90625	0.277729506131589	0.277729506131589\\
0.34375	0.921875	0.167366428980476	0.167366428980476\\
0.34375	0.9375	0.0901773495018974	0.0901773495018974\\
0.34375	0.953125	0.0432727889550215	0.0432727889550215\\
0.34375	0.96875	0.0182477704073797	0.0182477704073797\\
0.34375	0.984375	0	0\\
0.34375	1	0	0\\
0.359375	0	0	0\\
0.359375	0.015625	0	0\\
0.359375	0.03125	0.0191073887214708	0.0191073887214708\\
0.359375	0.046875	0.0459328110752115	0.0459328110752115\\
0.359375	0.0625	0.0965166392536779	0.0965166392536779\\
0.359375	0.078125	0.179607642594171	0.179607642594171\\
0.359375	0.09375	0.297685534307789	0.297685534307789\\
0.359375	0.109375	0.445116827915774	0.445116827915774\\
0.359375	0.125	0.611212295260926	0.611212295260926\\
0.359375	0.140625	0.782308191995887	0.782308191995887\\
0.359375	0.15625	0.944153927208797	0.944153927208797\\
0.359375	0.171875	1.0843253738656	1.0843253738656\\
0.359375	0.1875	1.19659303226709	1.19659303226709\\
0.359375	0.203125	1.28071066839423	1.28071066839423\\
0.359375	0.21875	1.34071319466478	1.34071319466478\\
0.359375	0.234375	1.38264687741292	1.38264687741292\\
0.359375	0.25	1.41174309472285	1.41174309472285\\
0.359375	0.265625	1.43182341733053	1.43182341733053\\
0.359375	0.28125	1.44597664119384	1.44597664119384\\
0.359375	0.296875	1.45606369444707	1.45606369444707\\
0.359375	0.3125	1.46333455168239	1.46333455168239\\
0.359375	0.328125	1.4687220220844	1.4687220220844\\
0.359375	0.34375	1.47275738294354	1.47275738294354\\
0.359375	0.359375	1.47579954898851	1.47579954898851\\
0.359375	0.375	1.47811381229696	1.47811381229696\\
0.359375	0.390625	1.47991590359833	1.47991590359833\\
0.359375	0.40625	1.4812988290673	1.4812988290673\\
0.359375	0.421875	1.48234560327603	1.48234560327603\\
0.359375	0.4375	1.48314632183295	1.48314632183295\\
0.359375	0.453125	1.48373786194508	1.48373786194508\\
0.359375	0.46875	1.48412486449452	1.48412486449452\\
0.359375	0.484375	1.48436294854849	1.48436294854849\\
0.359375	0.5	1.48444129434525	1.48444129434525\\
0.359375	0.515625	1.4843589124891	1.4843589124891\\
0.359375	0.53125	1.48412996100676	1.48412996100676\\
0.359375	0.546875	1.48372410216767	1.48372410216767\\
0.359375	0.5625	1.48314962481928	1.48314962481928\\
0.359375	0.578125	1.48234396144647	1.48234396144647\\
0.359375	0.59375	1.48128407226606	1.48128407226606\\
0.359375	0.609375	1.47991282439112	1.47991282439112\\
0.359375	0.625	1.47809756351177	1.47809756351177\\
0.359375	0.640625	1.47578538907912	1.47578538907912\\
0.359375	0.65625	1.4727504926696	1.4727504926696\\
0.359375	0.671875	1.46875067997398	1.46875067997398\\
0.359375	0.6875	1.4633685374755	1.4633685374755\\
0.359375	0.703125	1.45603411281915	1.45603411281915\\
0.359375	0.71875	1.4459401130029	1.4459401130029\\
0.359375	0.734375	1.43178331526082	1.43178331526082\\
0.359375	0.75	1.4116993625439	1.4116993625439\\
0.359375	0.765625	1.38255619937392	1.38255619937392\\
0.359375	0.78125	1.3406052442847	1.3406052442847\\
0.359375	0.796875	1.28056803866097	1.28056803866097\\
0.359375	0.8125	1.19653591077378	1.19653591077378\\
0.359375	0.828125	1.08440201115729	1.08440201115729\\
0.359375	0.84375	0.94406676136918	0.94406676136918\\
0.359375	0.859375	0.782294629028303	0.782294629028303\\
0.359375	0.875	0.611242803522985	0.611242803522985\\
0.359375	0.890625	0.445176198015306	0.445176198015306\\
0.359375	0.90625	0.297639476538566	0.297639476538566\\
0.359375	0.921875	0.179529498972308	0.179529498972308\\
0.359375	0.9375	0.0965421808271186	0.0965421808271186\\
0.359375	0.953125	0.0459403893672543	0.0459403893672543\\
0.359375	0.96875	0.0191332438367584	0.0191332438367584\\
0.359375	0.984375	0	0\\
0.359375	1	0	0\\
0.375	0	0	0\\
0.375	0.015625	0	0\\
0.375	0.03125	0.0199547555239103	0.0199547555239103\\
0.375	0.046875	0.0484011987947768	0.0484011987947768\\
0.375	0.0625	0.102498530659421	0.102498530659421\\
0.375	0.078125	0.191101185257713	0.191101185257713\\
0.375	0.09375	0.316165635727686	0.316165635727686\\
0.375	0.109375	0.470913329540691	0.470913329540691\\
0.375	0.125	0.643124854793873	0.643124854793873\\
0.375	0.140625	0.817930048628614	0.817930048628614\\
0.375	0.15625	0.980129054576564	0.980129054576564\\
0.375	0.171875	1.11752571887853	1.11752571887853\\
0.375	0.1875	1.2247206097202	1.2247206097202\\
0.375	0.203125	1.30305941435385	1.30305941435385\\
0.375	0.21875	1.35800629986224	1.35800629986224\\
0.375	0.234375	1.39583546775796	1.39583546775796\\
0.375	0.25	1.42165634840507	1.42165634840507\\
0.375	0.265625	1.43955585548383	1.43955585548383\\
0.375	0.28125	1.45202248696912	1.45202248696912\\
0.375	0.296875	1.46081237490099	1.46081237490099\\
0.375	0.3125	1.46720509151004	1.46720509151004\\
0.375	0.328125	1.47193187391556	1.47193187391556\\
0.375	0.34375	1.47545622062691	1.47545622062691\\
0.375	0.359375	1.47812896267586	1.47812896267586\\
0.375	0.375	1.480155757606	1.480155757606\\
0.375	0.390625	1.48172789008339	1.48172789008339\\
0.375	0.40625	1.48294860226381	1.48294860226381\\
0.375	0.421875	1.48388507327628	1.48388507327628\\
0.375	0.4375	1.4845826913397	1.4845826913397\\
0.375	0.453125	1.48510012607703	1.48510012607703\\
0.375	0.46875	1.48544926047893	1.48544926047893\\
0.375	0.484375	1.48565491615943	1.48565491615943\\
0.375	0.5	1.48572002375378	1.48572002375378\\
0.375	0.515625	1.48566515940356	1.48566515940356\\
0.375	0.53125	1.48545593010316	1.48545593010316\\
0.375	0.546875	1.48510665263505	1.48510665263505\\
0.375	0.5625	1.48459236381482	1.48459236381482\\
0.375	0.578125	1.48387400210088	1.48387400210088\\
0.375	0.59375	1.48295200214084	1.48295200214084\\
0.375	0.609375	1.48172041280264	1.48172041280264\\
0.375	0.625	1.48016349159375	1.48016349159375\\
0.375	0.640625	1.47811675659194	1.47811675659194\\
0.375	0.65625	1.4754413301773	1.4754413301773\\
0.375	0.671875	1.47193628652207	1.47193628652207\\
0.375	0.6875	1.46722377717058	1.46722377717058\\
0.375	0.703125	1.4608194730749	1.4608194730749\\
0.375	0.71875	1.45196062518433	1.45196062518433\\
0.375	0.734375	1.43948691872779	1.43948691872779\\
0.375	0.75	1.42167804536992	1.42167804536992\\
0.375	0.765625	1.39578579559598	1.39578579559598\\
0.375	0.78125	1.35800055372638	1.35800055372638\\
0.375	0.796875	1.30311879088852	1.30311879088852\\
0.375	0.8125	1.22466049178375	1.22466049178375\\
0.375	0.828125	1.11751263403565	1.11751263403565\\
0.375	0.84375	0.980177002093311	0.980177002093311\\
0.375	0.859375	0.817907524031763	0.817907524031763\\
0.375	0.875	0.643130575359666	0.643130575359666\\
0.375	0.890625	0.470893048073004	0.470893048073004\\
0.375	0.90625	0.316207165785476	0.316207165785476\\
0.375	0.921875	0.19110700073851	0.19110700073851\\
0.375	0.9375	0.102490924239515	0.102490924239515\\
0.375	0.953125	0.0484271577884745	0.0484271577884745\\
0.375	0.96875	0.0199425862278687	0.0199425862278687\\
0.375	0.984375	0	0\\
0.375	1	0	0\\
0.390625	0	0	0\\
0.390625	0.015625	0	0\\
0.390625	0.03125	0.0207050553494188	0.0207050553494188\\
0.390625	0.046875	0.0507674404119996	0.0507674404119996\\
0.390625	0.0625	0.108035448319877	0.108035448319877\\
0.390625	0.078125	0.201797138604098	0.201797138604098\\
0.390625	0.09375	0.333140916807189	0.333140916807189\\
0.390625	0.109375	0.49415426579186	0.49415426579186\\
0.390625	0.125	0.671599544004787	0.671599544004787\\
0.390625	0.140625	0.849270026976123	0.849270026976123\\
0.390625	0.15625	1.01123205035636	1.01123205035636\\
0.390625	0.171875	1.14534028169987	1.14534028169987\\
0.390625	0.1875	1.24775754880723	1.24775754880723\\
0.390625	0.203125	1.32111178938911	1.32111178938911\\
0.390625	0.21875	1.37175720590864	1.37175720590864\\
0.390625	0.234375	1.40616488827266	1.40616488827266\\
0.390625	0.25	1.42954935892276	1.42954935892276\\
0.390625	0.265625	1.44548306306757	1.44548306306757\\
0.390625	0.28125	1.45661028677422	1.45661028677422\\
0.390625	0.296875	1.46448420689993	1.46448420689993\\
0.390625	0.3125	1.47021201107461	1.47021201107461\\
0.390625	0.328125	1.47439027728676	1.47439027728676\\
0.390625	0.34375	1.47753428976869	1.47753428976869\\
0.390625	0.359375	1.47989180502786	1.47989180502786\\
0.390625	0.375	1.48172572015598	1.48172572015598\\
0.390625	0.390625	1.48313551354098	1.48313551354098\\
0.390625	0.40625	1.48423060764054	1.48423060764054\\
0.390625	0.421875	1.48506504897314	1.48506504897314\\
0.390625	0.4375	1.48570053802608	1.48570053802608\\
0.390625	0.453125	1.48616572925379	1.48616572925379\\
0.390625	0.46875	1.48648057106533	1.48648057106533\\
0.390625	0.484375	1.48667053801634	1.48667053801634\\
0.390625	0.5	1.48672940713707	1.48672940713707\\
0.390625	0.515625	1.48666060623058	1.48666060623058\\
0.390625	0.53125	1.48647277914863	1.48647277914863\\
0.390625	0.546875	1.48615461259247	1.48615461259247\\
0.390625	0.5625	1.48569757969141	1.48569757969141\\
0.390625	0.578125	1.48507046367025	1.48507046367025\\
0.390625	0.59375	1.48421902734443	1.48421902734443\\
0.390625	0.609375	1.48313078207268	1.48313078207268\\
0.390625	0.625	1.48173968945228	1.48173968945228\\
0.390625	0.640625	1.47989295985635	1.47989295985635\\
0.390625	0.65625	1.47751668241071	1.47751668241071\\
0.390625	0.671875	1.47440431959948	1.47440431959948\\
0.390625	0.6875	1.47017838958138	1.47017838958138\\
0.390625	0.703125	1.46449774740944	1.46449774740944\\
0.390625	0.71875	1.45665033572163	1.45665033572163\\
0.390625	0.734375	1.44549880577494	1.44549880577494\\
0.390625	0.75	1.42956655093902	1.42956655093902\\
0.390625	0.765625	1.40618973774601	1.40618973774601\\
0.390625	0.78125	1.37187212147379	1.37187212147379\\
0.390625	0.796875	1.32126890360821	1.32126890360821\\
0.390625	0.8125	1.24775087017913	1.24775087017913\\
0.390625	0.828125	1.14531322874374	1.14531322874374\\
0.390625	0.84375	1.0111233159754	1.0111233159754\\
0.390625	0.859375	0.849306961091976	0.849306961091976\\
0.390625	0.875	0.671568390247835	0.671568390247835\\
0.390625	0.890625	0.494190221778696	0.494190221778696\\
0.390625	0.90625	0.333064296031327	0.333064296031327\\
0.390625	0.921875	0.201722503162017	0.201722503162017\\
0.390625	0.9375	0.108050373029423	0.108050373029423\\
0.390625	0.953125	0.0507526935245641	0.0507526935245641\\
0.390625	0.96875	0.0207079922194359	0.0207079922194359\\
0.390625	0.984375	0	0\\
0.390625	1	0	0\\
0.40625	0	0	0\\
0.40625	0.015625	0	0\\
0.40625	0.03125	0.0213770562168178	0.0213770562168178\\
0.40625	0.046875	0.0528383627527682	0.0528383627527682\\
0.40625	0.0625	0.112995516307869	0.112995516307869\\
0.40625	0.078125	0.211357646310522	0.211357646310522\\
0.40625	0.09375	0.348252481674754	0.348252481674754\\
0.40625	0.109375	0.514809916227628	0.514809916227628\\
0.40625	0.125	0.696468787114707	0.696468787114707\\
0.40625	0.140625	0.87625560838024	0.87625560838024\\
0.40625	0.15625	1.03735861881187	1.03735861881187\\
0.40625	0.171875	1.16854237122102	1.16854237122102\\
0.40625	0.1875	1.26642578125803	1.26642578125803\\
0.40625	0.203125	1.33562347244807	1.33562347244807\\
0.40625	0.21875	1.38263061747156	1.38263061747156\\
0.40625	0.234375	1.41419524210651	1.41419524210651\\
0.40625	0.25	1.43560218716878	1.43560218716878\\
0.40625	0.265625	1.45004991127041	1.45004991127041\\
0.40625	0.28125	1.46017095551182	1.46017095551182\\
0.40625	0.296875	1.46732939783266	1.46732939783266\\
0.40625	0.3125	1.47246126646049	1.47246126646049\\
0.40625	0.328125	1.47626484685736	1.47626484685736\\
0.40625	0.34375	1.47912062331416	1.47912062331416\\
0.40625	0.359375	1.48127460461342	1.48127460461342\\
0.40625	0.375	1.48294626754373	1.48294626754373\\
0.40625	0.390625	1.48423305524177	1.48423305524177\\
0.40625	0.40625	1.48522573458384	1.48522573458384\\
0.40625	0.421875	1.48598839874046	1.48598839874046\\
0.40625	0.4375	1.48656350647023	1.48656350647023\\
0.40625	0.453125	1.48698712961217	1.48698712961217\\
0.40625	0.46875	1.48727462556165	1.48727462556165\\
0.40625	0.484375	1.48744297888055	1.48744297888055\\
0.40625	0.5	1.48749669760055	1.48749669760055\\
0.40625	0.515625	1.48744101096149	1.48744101096149\\
0.40625	0.53125	1.48727164073138	1.48727164073138\\
0.40625	0.546875	1.48698183430534	1.48698183430534\\
0.40625	0.5625	1.4865609000659	1.4865609000659\\
0.40625	0.578125	1.4859903679657	1.4859903679657\\
0.40625	0.59375	1.48521622070175	1.48521622070175\\
0.40625	0.609375	1.48422343653317	1.48422343653317\\
0.40625	0.625	1.48293509475288	1.48293509475288\\
0.40625	0.640625	1.48128889398488	1.48128889398488\\
0.40625	0.65625	1.47913769987359	1.47913769987359\\
0.40625	0.671875	1.47627183239132	1.47627183239132\\
0.40625	0.6875	1.47247992632121	1.47247992632121\\
0.40625	0.703125	1.46733297030556	1.46733297030556\\
0.40625	0.71875	1.46019960949886	1.46019960949886\\
0.40625	0.734375	1.45010072701327	1.45010072701327\\
0.40625	0.75	1.43557899760208	1.43557899760208\\
0.40625	0.765625	1.41418705557829	1.41418705557829\\
0.40625	0.78125	1.38263923272665	1.38263923272665\\
0.40625	0.796875	1.33563858721222	1.33563858721222\\
0.40625	0.8125	1.26659727941773	1.26659727941773\\
0.40625	0.828125	1.16849745769465	1.16849745769465\\
0.40625	0.84375	1.03743490819598	1.03743490819598\\
0.40625	0.859375	0.876226751965543	0.876226751965543\\
0.40625	0.875	0.696496881574595	0.696496881574595\\
0.40625	0.890625	0.514769149680529	0.514769149680529\\
0.40625	0.90625	0.348207160540285	0.348207160540285\\
0.40625	0.921875	0.211333699224394	0.211333699224394\\
0.40625	0.9375	0.113044331861848	0.113044331861848\\
0.40625	0.953125	0.052843203754744	0.052843203754744\\
0.40625	0.96875	0.0213854468274676	0.0213854468274676\\
0.40625	0.984375	0	0\\
0.40625	1	0	0\\
0.421875	0	0	0\\
0.421875	0.015625	0	0\\
0.421875	0.03125	0.0219391952409114	0.0219391952409114\\
0.421875	0.046875	0.05467411614112	0.05467411614112\\
0.421875	0.0625	0.117418774582851	0.117418774582851\\
0.421875	0.078125	0.219749409493958	0.219749409493958\\
0.421875	0.09375	0.361374785202677	0.361374785202677\\
0.421875	0.109375	0.532522950469882	0.532522950469882\\
0.421875	0.125	0.717722715116297	0.717722715116297\\
0.421875	0.140625	0.898879051176139	0.898879051176139\\
0.421875	0.15625	1.05894540648299	1.05894540648299\\
0.421875	0.171875	1.18706207540817	1.18706207540817\\
0.421875	0.1875	1.28144051764855	1.28144051764855\\
0.421875	0.203125	1.34694518652353	1.34694518652353\\
0.421875	0.21875	1.39111152949366	1.39111152949366\\
0.421875	0.234375	1.4205132295268	1.4205132295268\\
0.421875	0.25	1.44021499207537	1.44021499207537\\
0.421875	0.265625	1.45357227972735	1.45357227972735\\
0.421875	0.28125	1.46293064019689	1.46293064019689\\
0.421875	0.296875	1.46949896141407	1.46949896141407\\
0.421875	0.3125	1.47421875370493	1.47421875370493\\
0.421875	0.328125	1.47772961579787	1.47772961579787\\
0.421875	0.34375	1.48035706337032	1.48035706337032\\
0.421875	0.359375	1.48233799665061	1.48233799665061\\
0.421875	0.375	1.48387343420478	1.48387343420478\\
0.421875	0.390625	1.48506184854554	1.48506184854554\\
0.421875	0.40625	1.48598173829319	1.48598173829319\\
0.421875	0.421875	1.48668882617246	1.48668882617246\\
0.421875	0.4375	1.48722505613773	1.48722505613773\\
0.421875	0.453125	1.48762691698694	1.48762691698694\\
0.421875	0.46875	1.4878928729387	1.4878928729387\\
0.421875	0.484375	1.48804883658569	1.48804883658569\\
0.421875	0.5	1.48809276966219	1.48809276966219\\
0.421875	0.515625	1.48804356708815	1.48804356708815\\
0.421875	0.53125	1.48789267095801	1.48789267095801\\
0.421875	0.546875	1.48762035460465	1.48762035460465\\
0.421875	0.5625	1.48723067939945	1.48723067939945\\
0.421875	0.578125	1.48669418866219	1.48669418866219\\
0.421875	0.59375	1.48598493587794	1.48598493587794\\
0.421875	0.609375	1.48507173186702	1.48507173186702\\
0.421875	0.625	1.48387695308098	1.48387695308098\\
0.421875	0.640625	1.48233676349893	1.48233676349893\\
0.421875	0.65625	1.48036476062183	1.48036476062183\\
0.421875	0.671875	1.4777270035744	1.4777270035744\\
0.421875	0.6875	1.4742399326933	1.4742399326933\\
0.421875	0.703125	1.46948593226163	1.46948593226163\\
0.421875	0.71875	1.46290723576288	1.46290723576288\\
0.421875	0.734375	1.45361207611864	1.45361207611864\\
0.421875	0.75	1.44022558162347	1.44022558162347\\
0.421875	0.765625	1.4205373564843	1.4205373564843\\
0.421875	0.78125	1.39108167735967	1.39108167735967\\
0.421875	0.796875	1.34686430254148	1.34686430254148\\
0.421875	0.8125	1.28144165071545	1.28144165071545\\
0.421875	0.828125	1.18722349009403	1.18722349009403\\
0.421875	0.84375	1.05906864622457	1.05906864622457\\
0.421875	0.859375	0.898947736603415	0.898947736603415\\
0.421875	0.875	0.717688813070798	0.717688813070798\\
0.421875	0.890625	0.532500899086557	0.532500899086557\\
0.421875	0.90625	0.361358023132158	0.361358023132158\\
0.421875	0.921875	0.219714879523811	0.219714879523811\\
0.421875	0.9375	0.11743854909319	0.11743854909319\\
0.421875	0.953125	0.0546545886945902	0.0546545886945902\\
0.421875	0.96875	0.0219702200242562	0.0219702200242562\\
0.421875	0.984375	0	0\\
0.421875	1	0	0\\
0.4375	0	0	0\\
0.4375	0.015625	0	0\\
0.4375	0.03125	0.0224535183743008	0.0224535183743008\\
0.4375	0.046875	0.0562179047115249	0.0562179047115249\\
0.4375	0.0625	0.121193176308411	0.121193176308411\\
0.4375	0.078125	0.226711941154372	0.226711941154372\\
0.4375	0.09375	0.372306601036449	0.372306601036449\\
0.4375	0.109375	0.547192845260541	0.547192845260541\\
0.4375	0.125	0.735127280157637	0.735127280157637\\
0.4375	0.140625	0.917271270718003	0.917271270718003\\
0.4375	0.15625	1.07626582118351	1.07626582118351\\
0.4375	0.171875	1.20180430654258	1.20180430654258\\
0.4375	0.1875	1.29305785364888	1.29305785364888\\
0.4375	0.203125	1.35560245538552	1.35560245538552\\
0.4375	0.21875	1.39744901060388	1.39744901060388\\
0.4375	0.234375	1.42514906909483	1.42514906909483\\
0.4375	0.25	1.44369028827097	1.44369028827097\\
0.4375	0.265625	1.45626595305061	1.45626595305061\\
0.4375	0.28125	1.46495647057997	1.46495647057997\\
0.4375	0.296875	1.47108306928646	1.47108306928646\\
0.4375	0.3125	1.47554454405153	1.47554454405153\\
0.4375	0.328125	1.47882940664858	1.47882940664858\\
0.4375	0.34375	1.48128930796268	1.48128930796268\\
0.4375	0.359375	1.48315086734237	1.48315086734237\\
0.4375	0.375	1.48458437974819	1.48458437974819\\
0.4375	0.390625	1.48570140721734	1.48570140721734\\
0.4375	0.40625	1.48656930936092	1.48656930936092\\
0.4375	0.421875	1.48722781078075	1.48722781078075\\
0.4375	0.4375	1.48773069626488	1.48773069626488\\
0.4375	0.453125	1.48810432489072	1.48810432489072\\
0.4375	0.46875	1.4883532255486	1.4883532255486\\
0.4375	0.484375	1.48850199146421	1.48850199146421\\
0.4375	0.5	1.48855331016859	1.48855331016859\\
0.4375	0.515625	1.4885058183908	1.4885058183908\\
0.4375	0.53125	1.4883569225046	1.4883569225046\\
0.4375	0.546875	1.48810214138802	1.48810214138802\\
0.4375	0.5625	1.48773644932122	1.48773644932122\\
0.4375	0.578125	1.48723124214405	1.48723124214405\\
0.4375	0.59375	1.48657064124581	1.48657064124581\\
0.4375	0.609375	1.48570281785411	1.48570281785411\\
0.4375	0.625	1.48457847292111	1.48457847292111\\
0.4375	0.640625	1.48315082233793	1.48315082233793\\
0.4375	0.65625	1.48127177495403	1.48127177495403\\
0.4375	0.671875	1.47881834506596	1.47881834506596\\
0.4375	0.6875	1.47553419740786	1.47553419740786\\
0.4375	0.703125	1.4711186079309	1.4711186079309\\
0.4375	0.71875	1.46497176851485	1.46497176851485\\
0.4375	0.734375	1.45629506739666	1.45629506739666\\
0.4375	0.75	1.44372883857927	1.44372883857927\\
0.4375	0.765625	1.42520885189465	1.42520885189465\\
0.4375	0.78125	1.39748853664605	1.39748853664605\\
0.4375	0.796875	1.35565985245957	1.35565985245957\\
0.4375	0.8125	1.29297690693914	1.29297690693914\\
0.4375	0.828125	1.2017821838057	1.2017821838057\\
0.4375	0.84375	1.07643014280547	1.07643014280547\\
0.4375	0.859375	0.917256449697803	0.917256449697803\\
0.4375	0.875	0.735142819085016	0.735142819085016\\
0.4375	0.890625	0.547183984574142	0.547183984574142\\
0.4375	0.90625	0.372227841402689	0.372227841402689\\
0.4375	0.921875	0.226708643174738	0.226708643174738\\
0.4375	0.9375	0.121109580414883	0.121109580414883\\
0.4375	0.953125	0.056186163639544	0.056186163639544\\
0.4375	0.96875	0.0224756461839491	0.0224756461839491\\
0.4375	0.984375	0	0\\
0.4375	1	0	0\\
0.453125	0	0	0\\
0.453125	0.015625	0	0\\
0.453125	0.03125	0.0228272238599178	0.0228272238599178\\
0.453125	0.046875	0.0574411754639334	0.0574411754639334\\
0.453125	0.0625	0.124047390341292	0.124047390341292\\
0.453125	0.078125	0.232312161180191	0.232312161180191\\
0.453125	0.09375	0.380867095584419	0.380867095584419\\
0.453125	0.109375	0.558715330086585	0.558715330086585\\
0.453125	0.125	0.74867978283261	0.74867978283261\\
0.453125	0.140625	0.931555655699224	0.931555655699224\\
0.453125	0.15625	1.08955494386281	1.08955494386281\\
0.453125	0.171875	1.21304059023138	1.21304059023138\\
0.453125	0.1875	1.3017248689258	1.3017248689258\\
0.453125	0.203125	1.36205189999747	1.36205189999747\\
0.453125	0.21875	1.40225245375912	1.40225245375912\\
0.453125	0.234375	1.42860762769805	1.42860762769805\\
0.453125	0.25	1.44623380414453	1.44623380414453\\
0.453125	0.265625	1.45821775312872	1.45821775312872\\
0.453125	0.28125	1.46646173764714	1.46646173764714\\
0.453125	0.296875	1.47228964144777	1.47228964144777\\
0.453125	0.3125	1.47651977074785	1.47651977074785\\
0.453125	0.328125	1.47962839761247	1.47962839761247\\
0.453125	0.34375	1.48194512361038	1.48194512361038\\
0.453125	0.359375	1.48372307745028	1.48372307745028\\
0.453125	0.375	1.4851016996463	1.4851016996463\\
0.453125	0.390625	1.48616967378456	1.48616967378456\\
0.453125	0.40625	1.4869905777347	1.4869905777347\\
0.453125	0.421875	1.48761973052436	1.48761973052436\\
0.453125	0.4375	1.48810785699038	1.48810785699038\\
0.453125	0.453125	1.48845859368177	1.48845859368177\\
0.453125	0.46875	1.48869667679454	1.48869667679454\\
0.453125	0.484375	1.48884425372612	1.48884425372612\\
0.453125	0.5	1.4888851817185	1.4888851817185\\
0.453125	0.515625	1.48883748308498	1.48883748308498\\
0.453125	0.53125	1.48869587135067	1.48869587135067\\
0.453125	0.546875	1.48845414689184	1.48845414689184\\
0.453125	0.5625	1.48810425918106	1.48810425918106\\
0.453125	0.578125	1.48762674118883	1.48762674118883\\
0.453125	0.59375	1.48699171280929	1.48699171280929\\
0.453125	0.609375	1.48616675850815	1.48616675850815\\
0.453125	0.625	1.48510075329761	1.48510075329761\\
0.453125	0.640625	1.48372623288135	1.48372623288135\\
0.453125	0.65625	1.48195167195037	1.48195167195037\\
0.453125	0.671875	1.47962475408494	1.47962475408494\\
0.453125	0.6875	1.47650236245998	1.47650236245998\\
0.453125	0.703125	1.47229255938951	1.47229255938951\\
0.453125	0.71875	1.46643012106175	1.46643012106175\\
0.453125	0.734375	1.45821717598593	1.45821717598593\\
0.453125	0.75	1.44630350458122	1.44630350458122\\
0.453125	0.765625	1.42866546477597	1.42866546477597\\
0.453125	0.78125	1.40214838396925	1.40214838396925\\
0.453125	0.796875	1.36199880389274	1.36199880389274\\
0.453125	0.8125	1.30173035978064	1.30173035978064\\
0.453125	0.828125	1.21290958119442	1.21290958119442\\
0.453125	0.84375	1.08962017113082	1.08962017113082\\
0.453125	0.859375	0.931462824609575	0.931462824609575\\
0.453125	0.875	0.748653456006847	0.748653456006847\\
0.453125	0.890625	0.55868279967044	0.55868279967044\\
0.453125	0.90625	0.380953562434466	0.380953562434466\\
0.453125	0.921875	0.232210682162058	0.232210682162058\\
0.453125	0.9375	0.124104999804253	0.124104999804253\\
0.453125	0.953125	0.0574460244389009	0.0574460244389009\\
0.453125	0.96875	0.0228572733136665	0.0228572733136665\\
0.453125	0.984375	0	0\\
0.453125	1	0	0\\
0.46875	0	0	0\\
0.46875	0.015625	0	0\\
0.46875	0.03125	0.0231278933430884	0.0231278933430884\\
0.46875	0.046875	0.0583304744822491	0.0583304744822491\\
0.46875	0.0625	0.126289550443384	0.126289550443384\\
0.46875	0.078125	0.236292347522116	0.236292347522116\\
0.46875	0.09375	0.387150529832633	0.387150529832633\\
0.46875	0.109375	0.566971166428203	0.566971166428203\\
0.46875	0.125	0.758378217685823	0.758378217685823\\
0.46875	0.140625	0.941607010978264	0.941607010978264\\
0.46875	0.15625	1.09886370384909	1.09886370384909\\
0.46875	0.171875	1.22061325806673	1.22061325806673\\
0.46875	0.1875	1.30764034811519	1.30764034811519\\
0.46875	0.203125	1.36645449424387	1.36645449424387\\
0.46875	0.21875	1.40546900842657	1.40546900842657\\
0.46875	0.234375	1.43094595119501	1.43094595119501\\
0.46875	0.25	1.44796598116919	1.44796598116919\\
0.46875	0.265625	1.45953973712689	1.45953973712689\\
0.46875	0.28125	1.46743463678258	1.46743463678258\\
0.46875	0.296875	1.47308164757492	1.47308164757492\\
0.46875	0.3125	1.47714878037226	1.47714878037226\\
0.46875	0.328125	1.48016834633372	1.48016834633372\\
0.46875	0.34375	1.48241828012248	1.48241828012248\\
0.46875	0.359375	1.48413040173797	1.48413040173797\\
0.46875	0.375	1.48545967011935	1.48545967011935\\
0.46875	0.390625	1.48647750432598	1.48647750432598\\
0.46875	0.40625	1.4872767393418	1.4872767393418\\
0.46875	0.421875	1.4878876338903	1.4878876338903\\
0.46875	0.4375	1.48835641825152	1.48835641825152\\
0.46875	0.453125	1.48869591731866	1.48869591731866\\
0.46875	0.46875	1.48893290000383	1.48893290000383\\
0.46875	0.484375	1.48907292167494	1.48907292167494\\
0.46875	0.5	1.4891133696393	1.4891133696393\\
0.46875	0.515625	1.48906464987976	1.48906464987976\\
0.46875	0.53125	1.4889301639348	1.4889301639348\\
0.46875	0.546875	1.48870202691671	1.48870202691671\\
0.46875	0.5625	1.48836044192483	1.48836044192483\\
0.46875	0.578125	1.4878838645602	1.4878838645602\\
0.46875	0.59375	1.48727687864467	1.48727687864467\\
0.46875	0.609375	1.48648196227414	1.48648196227414\\
0.46875	0.625	1.48545181679162	1.48545181679162\\
0.46875	0.640625	1.48412372594347	1.48412372594347\\
0.46875	0.65625	1.4824132471242	1.4824132471242\\
0.46875	0.671875	1.48016010936853	1.48016010936853\\
0.46875	0.6875	1.47716828122278	1.47716828122278\\
0.46875	0.703125	1.47308607163107	1.47308607163107\\
0.46875	0.71875	1.4674829672719	1.4674829672719\\
0.46875	0.734375	1.45949519633184	1.45949519633184\\
0.46875	0.75	1.44801388814223	1.44801388814223\\
0.46875	0.765625	1.43104075845017	1.43104075845017\\
0.46875	0.78125	1.4053550158812	1.4053550158812\\
0.46875	0.796875	1.36657132609508	1.36657132609508\\
0.46875	0.8125	1.30755385644616	1.30755385644616\\
0.46875	0.828125	1.22074063478531	1.22074063478531\\
0.46875	0.84375	1.09881105480752	1.09881105480752\\
0.46875	0.859375	0.941626844234706	0.941626844234706\\
0.46875	0.875	0.75840725042307	0.75840725042307\\
0.46875	0.890625	0.567017233787942	0.567017233787942\\
0.46875	0.90625	0.387168035644627	0.387168035644627\\
0.46875	0.921875	0.23627280141451	0.23627280141451\\
0.46875	0.9375	0.126184442012886	0.126184442012886\\
0.46875	0.953125	0.0583294422145371	0.0583294422145371\\
0.46875	0.96875	0.023116826442966	0.023116826442966\\
0.46875	0.984375	0	0\\
0.46875	1	0	0\\
0.484375	0	0	0\\
0.484375	0.015625	0	0\\
0.484375	0.03125	0.023305763632112	0.023305763632112\\
0.484375	0.046875	0.0588791048301698	0.0588791048301698\\
0.484375	0.0625	0.127516644515752	0.127516644515752\\
0.484375	0.078125	0.238709327376618	0.238709327376618\\
0.484375	0.09375	0.39096616810098	0.39096616810098\\
0.484375	0.109375	0.571965627354072	0.571965627354072\\
0.484375	0.125	0.764277971083117	0.764277971083117\\
0.484375	0.140625	0.947628545943541	0.947628545943541\\
0.484375	0.15625	1.10426804906182	1.10426804906182\\
0.484375	0.171875	1.22520410412484	1.22520410412484\\
0.484375	0.1875	1.31119712808114	1.31119712808114\\
0.484375	0.203125	1.36912391268375	1.36912391268375\\
0.484375	0.21875	1.40723661127346	1.40723661127346\\
0.484375	0.234375	1.43239539006516	1.43239539006516\\
0.484375	0.25	1.44897321686701	1.44897321686701\\
0.484375	0.265625	1.46025384458334	1.46025384458334\\
0.484375	0.28125	1.46804597026294	1.46804597026294\\
0.484375	0.296875	1.47354137902873	1.47354137902873\\
0.484375	0.3125	1.47753737527188	1.47753737527188\\
0.484375	0.328125	1.48046758790157	1.48046758790157\\
0.484375	0.34375	1.48268299701734	1.48268299701734\\
0.484375	0.359375	1.48435666921371	1.48435666921371\\
0.484375	0.375	1.48565327994772	1.48565327994772\\
0.484375	0.390625	1.48665588134621	1.48665588134621\\
0.484375	0.40625	1.48745046032238	1.48745046032238\\
0.484375	0.421875	1.48804979346953	1.48804979346953\\
0.484375	0.4375	1.48850505928505	1.48850505928505\\
0.484375	0.453125	1.48884307108588	1.48884307108588\\
0.484375	0.46875	1.48907356556926	1.48907356556926\\
0.484375	0.484375	1.48919819642116	1.48919819642116\\
0.484375	0.5	1.48924764088874	1.48924764088874\\
0.484375	0.515625	1.48920159629633	1.48920159629633\\
0.484375	0.53125	1.48906757438793	1.48906757438793\\
0.484375	0.546875	1.4888401296198	1.4888401296198\\
0.484375	0.5625	1.48850679614122	1.48850679614122\\
0.484375	0.578125	1.48804910270507	1.48804910270507\\
0.484375	0.59375	1.48744679582798	1.48744679582798\\
0.484375	0.609375	1.48665791323696	1.48665791323696\\
0.484375	0.625	1.48566496493718	1.48566496493718\\
0.484375	0.640625	1.48436127665269	1.48436127665269\\
0.484375	0.65625	1.48268204643606	1.48268204643606\\
0.484375	0.671875	1.48046106688672	1.48046106688672\\
0.484375	0.6875	1.47753897375571	1.47753897375571\\
0.484375	0.703125	1.47354968978486	1.47354968978486\\
0.484375	0.71875	1.46806104389814	1.46806104389814\\
0.484375	0.734375	1.46023585169625	1.46023585169625\\
0.484375	0.75	1.44899247247374	1.44899247247374\\
0.484375	0.765625	1.4323785816776	1.4323785816776\\
0.484375	0.78125	1.40721744417439	1.40721744417439\\
0.484375	0.796875	1.36904610368336	1.36904610368336\\
0.484375	0.8125	1.31119225762801	1.31119225762801\\
0.484375	0.828125	1.22513133097074	1.22513133097074\\
0.484375	0.84375	1.10436801528161	1.10436801528161\\
0.484375	0.859375	0.947598826950381	0.947598826950381\\
0.484375	0.875	0.764242566672797	0.764242566672797\\
0.484375	0.890625	0.571971303250721	0.571971303250721\\
0.484375	0.90625	0.390909553560402	0.390909553560402\\
0.484375	0.921875	0.238724501031442	0.238724501031442\\
0.484375	0.9375	0.127509084011907	0.127509084011907\\
0.484375	0.953125	0.0588796400547708	0.0588796400547708\\
0.484375	0.96875	0.0233026724020583	0.0233026724020583\\
0.484375	0.984375	0	0\\
0.484375	1	0	0\\
0.5	0	0	0\\
0.5	0.015625	0	0\\
0.5	0.03125	0.023335070059517	0.023335070059517\\
0.5	0.046875	0.0590305385730677	0.0590305385730677\\
0.5	0.0625	0.127964486721854	0.127964486721854\\
0.5	0.078125	0.239543467253357	0.239543467253357\\
0.5	0.09375	0.392209083147341	0.392209083147341\\
0.5	0.109375	0.573660559443642	0.573660559443642\\
0.5	0.125	0.766216927772939	0.766216927772939\\
0.5	0.140625	0.949621495062861	0.949621495062861\\
0.5	0.15625	1.10611844504761	1.10611844504761\\
0.5	0.171875	1.22666575303482	1.22666575303482\\
0.5	0.1875	1.31219767457211	1.31219767457211\\
0.5	0.203125	1.36999713488908	1.36999713488908\\
0.5	0.21875	1.40792443608833	1.40792443608833\\
0.5	0.234375	1.43278127238725	1.43278127238725\\
0.5	0.25	1.44935584381515	1.44935584381515\\
0.5	0.265625	1.46050215674838	1.46050215674838\\
0.5	0.28125	1.46825838615214	1.46825838615214\\
0.5	0.296875	1.47369452886567	1.47369452886567\\
0.5	0.3125	1.4776604847386	1.4776604847386\\
0.5	0.328125	1.48058904420508	1.48058904420508\\
0.5	0.34375	1.48276641032667	1.48276641032667\\
0.5	0.359375	1.48444255542746	1.48444255542746\\
0.5	0.375	1.48572150215034	1.48572150215034\\
0.5	0.390625	1.48672305411252	1.48672305411252\\
0.5	0.40625	1.48749448120161	1.48749448120161\\
0.5	0.421875	1.48810083302735	1.48810083302735\\
0.5	0.4375	1.48855074028694	1.48855074028694\\
0.5	0.453125	1.4888872422782	1.4888872422782\\
0.5	0.46875	1.48911998019746	1.48911998019746\\
0.5	0.484375	1.48925091851285	1.48925091851285\\
0.5	0.5	1.48928694577777	1.48928694577777\\
0.5	0.515625	1.489249613603	1.489249613603\\
0.5	0.53125	1.48911091568403	1.48911091568403\\
0.5	0.546875	1.48889139649715	1.48889139649715\\
0.5	0.5625	1.48855312855586	1.48855312855586\\
0.5	0.578125	1.48809626313341	1.48809626313341\\
0.5	0.59375	1.4875023736612	1.4875023736612\\
0.5	0.609375	1.48672852813735	1.48672852813735\\
0.5	0.625	1.48572983469286	1.48572983469286\\
0.5	0.640625	1.48444110565253	1.48444110565253\\
0.5	0.65625	1.48277405200742	1.48277405200742\\
0.5	0.671875	1.48058625372189	1.48058625372189\\
0.5	0.6875	1.47765205958529	1.47765205958529\\
0.5	0.703125	1.47371641101988	1.47371641101988\\
0.5	0.71875	1.46824466607076	1.46824466607076\\
0.5	0.734375	1.46049404708596	1.46049404708596\\
0.5	0.75	1.44937507482915	1.44937507482915\\
0.5	0.765625	1.43276245284847	1.43276245284847\\
0.5	0.78125	1.40793238687437	1.40793238687437\\
0.5	0.796875	1.3700197639539	1.3700197639539\\
0.5	0.8125	1.31221377249265	1.31221377249265\\
0.5	0.828125	1.22682420825575	1.22682420825575\\
0.5	0.84375	1.10608595949052	1.10608595949052\\
0.5	0.859375	0.949546189330962	0.949546189330962\\
0.5	0.875	0.76620353211871	0.76620353211871\\
0.5	0.890625	0.57366294263529	0.57366294263529\\
0.5	0.90625	0.392213431614662	0.392213431614662\\
0.5	0.921875	0.239561092392372	0.239561092392372\\
0.5	0.9375	0.128016640382178	0.128016640382178\\
0.5	0.953125	0.0590545052813387	0.0590545052813387\\
0.5	0.96875	0.0233342396721876	0.0233342396721876\\
0.5	0.984375	0	0\\
0.5	1	0	0\\
0.515625	0	0	0\\
0.515625	0.015625	0	0\\
0.515625	0.03125	0.0232969708576125	0.0232969708576125\\
0.515625	0.046875	0.0588960525985773	0.0588960525985773\\
0.515625	0.0625	0.127558613132648	0.127558613132648\\
0.515625	0.078125	0.238690359760694	0.238690359760694\\
0.515625	0.09375	0.390974912592737	0.390974912592737\\
0.515625	0.109375	0.571984550444921	0.571984550444921\\
0.515625	0.125	0.76424744235502	0.76424744235502\\
0.515625	0.140625	0.947618405935531	0.947618405935531\\
0.515625	0.15625	1.10440359621468	1.10440359621468\\
0.515625	0.171875	1.22529466035988	1.22529466035988\\
0.515625	0.1875	1.31115876585668	1.31115876585668\\
0.515625	0.203125	1.36900174593314	1.36900174593314\\
0.515625	0.21875	1.40720770400244	1.40720770400244\\
0.515625	0.234375	1.43237649591244	1.43237649591244\\
0.515625	0.25	1.44899128237614	1.44899128237614\\
0.515625	0.265625	1.46029564948595	1.46029564948595\\
0.515625	0.28125	1.46805802959232	1.46805802959232\\
0.515625	0.296875	1.4735653405262	1.4735653405262\\
0.515625	0.3125	1.4775473283182	1.4775473283182\\
0.515625	0.328125	1.48048945715521	1.48048945715521\\
0.515625	0.34375	1.48267576284374	1.48267576284374\\
0.515625	0.359375	1.48436932761151	1.48436932761151\\
0.515625	0.375	1.48565698114017	1.48565698114017\\
0.515625	0.390625	1.48666191804358	1.48666191804358\\
0.515625	0.40625	1.4874426637699	1.4874426637699\\
0.515625	0.421875	1.48804788601462	1.48804788601462\\
0.515625	0.4375	1.48849900528488	1.48849900528488\\
0.515625	0.453125	1.4888436821105	1.4888436821105\\
0.515625	0.46875	1.48906581846561	1.48906581846561\\
0.515625	0.484375	1.4892002692175	1.4892002692175\\
0.515625	0.5	1.48925086442341	1.48925086442341\\
0.515625	0.515625	1.48920033603507	1.48920033603507\\
0.515625	0.53125	1.48907133512329	1.48907133512329\\
0.515625	0.546875	1.4888398734189	1.4888398734189\\
0.515625	0.5625	1.48850030019058	1.48850030019058\\
0.515625	0.578125	1.48804745614973	1.48804745614973\\
0.515625	0.59375	1.48744361092535	1.48744361092535\\
0.515625	0.609375	1.48666669489025	1.48666669489025\\
0.515625	0.625	1.48566226590745	1.48566226590745\\
0.515625	0.640625	1.48435813484801	1.48435813484801\\
0.515625	0.65625	1.48268146582185	1.48268146582185\\
0.515625	0.671875	1.48046646613608	1.48046646613608\\
0.515625	0.6875	1.47754596648902	1.47754596648902\\
0.515625	0.703125	1.47354965616776	1.47354965616776\\
0.515625	0.71875	1.46805908246957	1.46805908246957\\
0.515625	0.734375	1.46028301609916	1.46028301609916\\
0.515625	0.75	1.44897312401044	1.44897312401044\\
0.515625	0.765625	1.43238333026281	1.43238333026281\\
0.515625	0.78125	1.40721369261458	1.40721369261458\\
0.515625	0.796875	1.36914735358355	1.36914735358355\\
0.515625	0.8125	1.31118422192197	1.31118422192197\\
0.515625	0.828125	1.22518073273275	1.22518073273275\\
0.515625	0.84375	1.10443934453955	1.10443934453955\\
0.515625	0.859375	0.947654253286592	0.947654253286592\\
0.515625	0.875	0.764226417489567	0.764226417489567\\
0.515625	0.890625	0.572008203743576	0.572008203743576\\
0.515625	0.90625	0.390962141132194	0.390962141132194\\
0.515625	0.921875	0.238735744432485	0.238735744432485\\
0.515625	0.9375	0.127506053784864	0.127506053784864\\
0.515625	0.953125	0.0588909888202396	0.0588909888202396\\
0.515625	0.96875	0.0233104455667027	0.0233104455667027\\
0.515625	0.984375	0	0\\
0.515625	1	0	0\\
0.53125	0	0	0\\
0.53125	0.015625	0	0\\
0.53125	0.03125	0.023128052109173	0.023128052109173\\
0.53125	0.046875	0.0583307181762014	0.0583307181762014\\
0.53125	0.0625	0.126213373572799	0.126213373572799\\
0.53125	0.078125	0.236297105464256	0.236297105464256\\
0.53125	0.09375	0.387181518327144	0.387181518327144\\
0.53125	0.109375	0.56696940908309	0.56696940908309\\
0.53125	0.125	0.758420576354403	0.758420576354403\\
0.53125	0.140625	0.941521851429619	0.941521851429619\\
0.53125	0.15625	1.09886830634823	1.09886830634823\\
0.53125	0.171875	1.22073464935707	1.22073464935707\\
0.53125	0.1875	1.30770532411016	1.30770532411016\\
0.53125	0.203125	1.36642229548263	1.36642229548263\\
0.53125	0.21875	1.40537021831706	1.40537021831706\\
0.53125	0.234375	1.43102525827919	1.43102525827919\\
0.53125	0.25	1.44799289887245	1.44799289887245\\
0.53125	0.265625	1.45948089606711	1.45948089606711\\
0.53125	0.28125	1.46744330222136	1.46744330222136\\
0.53125	0.296875	1.4730898215071	1.4730898215071\\
0.53125	0.3125	1.47717299955038	1.47717299955038\\
0.53125	0.328125	1.48016110330547	1.48016110330547\\
0.53125	0.34375	1.48241704790925	1.48241704790925\\
0.53125	0.359375	1.48413039510446	1.48413039510446\\
0.53125	0.375	1.48545678301612	1.48545678301612\\
0.53125	0.390625	1.48647893956213	1.48647893956213\\
0.53125	0.40625	1.48727105963522	1.48727105963522\\
0.53125	0.421875	1.48788776887853	1.48788776887853\\
0.53125	0.4375	1.48835209834787	1.48835209834787\\
0.53125	0.453125	1.48870292425805	1.48870292425805\\
0.53125	0.46875	1.48893102435886	1.48893102435886\\
0.53125	0.484375	1.48906542464166	1.48906542464166\\
0.53125	0.5	1.48911342519063	1.48911342519063\\
0.53125	0.515625	1.48907265565441	1.48907265565441\\
0.53125	0.53125	1.48892889438525	1.48892889438525\\
0.53125	0.546875	1.4887041851366	1.4887041851366\\
0.53125	0.5625	1.48835694884864	1.48835694884864\\
0.53125	0.578125	1.4878865549699	1.4878865549699\\
0.53125	0.59375	1.48726994491398	1.48726994491398\\
0.53125	0.609375	1.48648037422502	1.48648037422502\\
0.53125	0.625	1.485459945936	1.485459945936\\
0.53125	0.640625	1.48412859205214	1.48412859205214\\
0.53125	0.65625	1.4824229292477	1.4824229292477\\
0.53125	0.671875	1.48015318541522	1.48015318541522\\
0.53125	0.6875	1.4771681532221	1.4771681532221\\
0.53125	0.703125	1.47309571691245	1.47309571691245\\
0.53125	0.71875	1.4674423344683	1.4674423344683\\
0.53125	0.734375	1.45953282722308	1.45953282722308\\
0.53125	0.75	1.44799417318689	1.44799417318689\\
0.53125	0.765625	1.43102912403702	1.43102912403702\\
0.53125	0.78125	1.4054358417093	1.4054358417093\\
0.53125	0.796875	1.36655305920152	1.36655305920152\\
0.53125	0.8125	1.30762086198838	1.30762086198838\\
0.53125	0.828125	1.22063153236981	1.22063153236981\\
0.53125	0.84375	1.09876719335922	1.09876719335922\\
0.53125	0.859375	0.941560888820641	0.941560888820641\\
0.53125	0.875	0.758386189702573	0.758386189702573\\
0.53125	0.890625	0.566986784811446	0.566986784811446\\
0.53125	0.90625	0.38715047434107	0.38715047434107\\
0.53125	0.921875	0.236255962050036	0.236255962050036\\
0.53125	0.9375	0.126219870651076	0.126219870651076\\
0.53125	0.953125	0.0583300880356853	0.0583300880356853\\
0.53125	0.96875	0.0231469194301587	0.0231469194301587\\
0.53125	0.984375	0	0\\
0.53125	1	0	0\\
0.546875	0	0	0\\
0.546875	0.015625	0	0\\
0.546875	0.03125	0.0228315604241379	0.0228315604241379\\
0.546875	0.046875	0.0574588335813385	0.0574588335813385\\
0.546875	0.0625	0.124119681296627	0.124119681296627\\
0.546875	0.078125	0.232300686516776	0.232300686516776\\
0.546875	0.09375	0.380933923809362	0.380933923809362\\
0.546875	0.109375	0.558681185027196	0.558681185027196\\
0.546875	0.125	0.748693434824387	0.748693434824387\\
0.546875	0.140625	0.931473681645686	0.931473681645686\\
0.546875	0.15625	1.08946113978479	1.08946113978479\\
0.546875	0.171875	1.21298437768918	1.21298437768918\\
0.546875	0.1875	1.30158185407693	1.30158185407693\\
0.546875	0.203125	1.36216219883257	1.36216219883257\\
0.546875	0.21875	1.40218276948441	1.40218276948441\\
0.546875	0.234375	1.42859353495155	1.42859353495155\\
0.546875	0.25	1.44629663060105	1.44629663060105\\
0.546875	0.265625	1.4581767222157	1.4581767222157\\
0.546875	0.28125	1.46645544905375	1.46645544905375\\
0.546875	0.296875	1.4722935309168	1.4722935309168\\
0.546875	0.3125	1.4764954756952	1.4764954756952\\
0.546875	0.328125	1.47961733324495	1.47961733324495\\
0.546875	0.34375	1.48195206465958	1.48195206465958\\
0.546875	0.359375	1.4837321378195	1.4837321378195\\
0.546875	0.375	1.48510071512536	1.48510071512536\\
0.546875	0.390625	1.48616565458733	1.48616565458733\\
0.546875	0.40625	1.48698802066735	1.48698802066735\\
0.546875	0.421875	1.48761662004724	1.48761662004724\\
0.546875	0.4375	1.4881011977285	1.4881011977285\\
0.546875	0.453125	1.48845972923175	1.48845972923175\\
0.546875	0.46875	1.48870197668277	1.48870197668277\\
0.546875	0.484375	1.48883958546347	1.48883958546347\\
0.546875	0.5	1.48888380297308	1.48888380297308\\
0.546875	0.515625	1.48884347098832	1.48884347098832\\
0.546875	0.53125	1.48869630945393	1.48869630945393\\
0.546875	0.546875	1.48845845263216	1.48845845263216\\
0.546875	0.5625	1.4880986572464	1.4880986572464\\
0.546875	0.578125	1.48762109857539	1.48762109857539\\
0.546875	0.59375	1.48699085278346	1.48699085278346\\
0.546875	0.609375	1.48615722317309	1.48615722317309\\
0.546875	0.625	1.48509760069937	1.48509760069937\\
0.546875	0.640625	1.48372451207431	1.48372451207431\\
0.546875	0.65625	1.48194165111795	1.48194165111795\\
0.546875	0.671875	1.47961783601379	1.47961783601379\\
0.546875	0.6875	1.47651131300585	1.47651131300585\\
0.546875	0.703125	1.47226306279621	1.47226306279621\\
0.546875	0.71875	1.46644157905684	1.46644157905684\\
0.546875	0.734375	1.45817046851657	1.45817046851657\\
0.546875	0.75	1.44630413056781	1.44630413056781\\
0.546875	0.765625	1.42859189642216	1.42859189642216\\
0.546875	0.78125	1.40213691491527	1.40213691491527\\
0.546875	0.796875	1.36207458196259	1.36207458196259\\
0.546875	0.8125	1.30170577256396	1.30170577256396\\
0.546875	0.828125	1.21301186060244	1.21301186060244\\
0.546875	0.84375	1.08953244557155	1.08953244557155\\
0.546875	0.859375	0.931473677619664	0.931473677619664\\
0.546875	0.875	0.748678689288996	0.748678689288996\\
0.546875	0.890625	0.558694036840067	0.558694036840067\\
0.546875	0.90625	0.380873076693392	0.380873076693392\\
0.546875	0.921875	0.232259837913712	0.232259837913712\\
0.546875	0.9375	0.124093457281024	0.124093457281024\\
0.546875	0.953125	0.0574353384893106	0.0574353384893106\\
0.546875	0.96875	0.0228472945214005	0.0228472945214005\\
0.546875	0.984375	0	0\\
0.546875	1	0	0\\
0.5625	0	0	0\\
0.5625	0.015625	0	0\\
0.5625	0.03125	0.0224500808957949	0.0224500808957949\\
0.5625	0.046875	0.0562248584250268	0.0562248584250268\\
0.5625	0.0625	0.121142584040948	0.121142584040948\\
0.5625	0.078125	0.226663359988478	0.226663359988478\\
0.5625	0.09375	0.372287982551367	0.372287982551367\\
0.5625	0.109375	0.547195215600844	0.547195215600844\\
0.5625	0.125	0.735080425000842	0.735080425000842\\
0.5625	0.140625	0.917303454458985	0.917303454458985\\
0.5625	0.15625	1.07630643639026	1.07630643639026\\
0.5625	0.171875	1.20190190519875	1.20190190519875\\
0.5625	0.1875	1.29294673165949	1.29294673165949\\
0.5625	0.203125	1.35558173328044	1.35558173328044\\
0.5625	0.21875	1.39750616316473	1.39750616316473\\
0.5625	0.234375	1.42521278710282	1.42521278710282\\
0.5625	0.25	1.4437257867346	1.4437257867346\\
0.5625	0.265625	1.45622923905092	1.45622923905092\\
0.5625	0.28125	1.46495181838253	1.46495181838253\\
0.5625	0.296875	1.47109509494825	1.47109509494825\\
0.5625	0.3125	1.47555645922341	1.47555645922341\\
0.5625	0.328125	1.4788104124918	1.4788104124918\\
0.5625	0.34375	1.4812695999863	1.4812695999863\\
0.5625	0.359375	1.48315118425473	1.48315118425473\\
0.5625	0.375	1.48459599441408	1.48459599441408\\
0.5625	0.390625	1.48570161882013	1.48570161882013\\
0.5625	0.40625	1.48656944118773	1.48656944118773\\
0.5625	0.421875	1.4872333383859	1.4872333383859\\
0.5625	0.4375	1.48773094660658	1.48773094660658\\
0.5625	0.453125	1.48809886442801	1.48809886442801\\
0.5625	0.46875	1.48835860764898	1.48835860764898\\
0.5625	0.484375	1.48850544860214	1.48850544860214\\
0.5625	0.5	1.48855063104844	1.48855063104844\\
0.5625	0.515625	1.48849974246654	1.48849974246654\\
0.5625	0.53125	1.48835610503353	1.48835610503353\\
0.5625	0.546875	1.48810746515428	1.48810746515428\\
0.5625	0.5625	1.48773182215506	1.48773182215506\\
0.5625	0.578125	1.48722419194917	1.48722419194917\\
0.5625	0.59375	1.48655847839049	1.48655847839049\\
0.5625	0.609375	1.48570491148074	1.48570491148074\\
0.5625	0.625	1.48457978657035	1.48457978657035\\
0.5625	0.640625	1.48315700969873	1.48315700969873\\
0.5625	0.65625	1.48128732889306	1.48128732889306\\
0.5625	0.671875	1.47881374541114	1.47881374541114\\
0.5625	0.6875	1.47553030835444	1.47553030835444\\
0.5625	0.703125	1.47108744270115	1.47108744270115\\
0.5625	0.71875	1.46496779830363	1.46496779830363\\
0.5625	0.734375	1.45625991679279	1.45625991679279\\
0.5625	0.75	1.44372849636562	1.44372849636562\\
0.5625	0.765625	1.42515604172705	1.42515604172705\\
0.5625	0.78125	1.39752781082951	1.39752781082951\\
0.5625	0.796875	1.3556150379843	1.3556150379843\\
0.5625	0.8125	1.29305526779997	1.29305526779997\\
0.5625	0.828125	1.20193438724119	1.20193438724119\\
0.5625	0.84375	1.07627143650413	1.07627143650413\\
0.5625	0.859375	0.9173315556367	0.9173315556367\\
0.5625	0.875	0.735096396502549	0.735096396502549\\
0.5625	0.890625	0.547181399484534	0.547181399484534\\
0.5625	0.90625	0.372288637052094	0.372288637052094\\
0.5625	0.921875	0.226664341682548	0.226664341682548\\
0.5625	0.9375	0.121147317805472	0.121147317805472\\
0.5625	0.953125	0.0562112994487142	0.0562112994487142\\
0.5625	0.96875	0.0224627999642579	0.0224627999642579\\
0.5625	0.984375	0	0\\
0.5625	1	0	0\\
0.578125	0	0	0\\
0.578125	0.015625	0	0\\
0.578125	0.03125	0.0219704033973062	0.0219704033973062\\
0.578125	0.046875	0.0546994371337755	0.0546994371337755\\
0.578125	0.0625	0.117384112146411	0.117384112146411\\
0.578125	0.078125	0.219692880287015	0.219692880287015\\
0.578125	0.09375	0.361348121870394	0.361348121870394\\
0.578125	0.109375	0.53248785691025	0.53248785691025\\
0.578125	0.125	0.717702374947957	0.717702374947957\\
0.578125	0.140625	0.898875652601937	0.898875652601937\\
0.578125	0.15625	1.05894859192927	1.05894859192927\\
0.578125	0.171875	1.18721517146723	1.18721517146723\\
0.578125	0.1875	1.28149665154944	1.28149665154944\\
0.578125	0.203125	1.34692244814897	1.34692244814897\\
0.578125	0.21875	1.39106546049874	1.39106546049874\\
0.578125	0.234375	1.42045338077922	1.42045338077922\\
0.578125	0.25	1.44016112519935	1.44016112519935\\
0.578125	0.265625	1.45358697140504	1.45358697140504\\
0.578125	0.28125	1.46291345396901	1.46291345396901\\
0.578125	0.296875	1.46947324945958	1.46947324945958\\
0.578125	0.3125	1.47423619666147	1.47423619666147\\
0.578125	0.328125	1.47773794255565	1.47773794255565\\
0.578125	0.34375	1.4803665871265	1.4803665871265\\
0.578125	0.359375	1.48233668871968	1.48233668871968\\
0.578125	0.375	1.48387881941759	1.48387881941759\\
0.578125	0.390625	1.48507362251914	1.48507362251914\\
0.578125	0.40625	1.48598629241272	1.48598629241272\\
0.578125	0.421875	1.48668521001257	1.48668521001257\\
0.578125	0.4375	1.48722238602596	1.48722238602596\\
0.578125	0.453125	1.48762267392116	1.48762267392116\\
0.578125	0.46875	1.48788781090887	1.48788781090887\\
0.578125	0.484375	1.48804955969308	1.48804955969308\\
0.578125	0.5	1.48809951703221	1.48809951703221\\
0.578125	0.515625	1.48804454511481	1.48804454511481\\
0.578125	0.53125	1.48789283090793	1.48789283090793\\
0.578125	0.546875	1.48762825921016	1.48762825921016\\
0.578125	0.5625	1.48722536345147	1.48722536345147\\
0.578125	0.578125	1.48668972784728	1.48668972784728\\
0.578125	0.59375	1.48597935991139	1.48597935991139\\
0.578125	0.609375	1.48506948560526	1.48506948560526\\
0.578125	0.625	1.48388014455441	1.48388014455441\\
0.578125	0.640625	1.48235904515925	1.48235904515925\\
0.578125	0.65625	1.48035757707993	1.48035757707993\\
0.578125	0.671875	1.4777403017706	1.4777403017706\\
0.578125	0.6875	1.47423448527829	1.47423448527829\\
0.578125	0.703125	1.46948624354607	1.46948624354607\\
0.578125	0.71875	1.46288717357018	1.46288717357018\\
0.578125	0.734375	1.4535867393114	1.4535867393114\\
0.578125	0.75	1.440227466439	1.440227466439\\
0.578125	0.765625	1.42049234785381	1.42049234785381\\
0.578125	0.78125	1.39106766979226	1.39106766979226\\
0.578125	0.796875	1.34692838769616	1.34692838769616\\
0.578125	0.8125	1.28144993778036	1.28144993778036\\
0.578125	0.828125	1.18724166727918	1.18724166727918\\
0.578125	0.84375	1.05895686829632	1.05895686829632\\
0.578125	0.859375	0.89886347188631	0.89886347188631\\
0.578125	0.875	0.717681768706534	0.717681768706534\\
0.578125	0.890625	0.532498057753879	0.532498057753879\\
0.578125	0.90625	0.361330024971257	0.361330024971257\\
0.578125	0.921875	0.219742892049902	0.219742892049902\\
0.578125	0.9375	0.117442448576594	0.117442448576594\\
0.578125	0.953125	0.054708791014745	0.054708791014745\\
0.578125	0.96875	0.0219487553045003	0.0219487553045003\\
0.578125	0.984375	0	0\\
0.578125	1	0	0\\
0.59375	0	0	0\\
0.59375	0.015625	0	0\\
0.59375	0.03125	0.0213848607275127	0.0213848607275127\\
0.59375	0.046875	0.0528239269732127	0.0528239269732127\\
0.59375	0.0625	0.113093713335998	0.113093713335998\\
0.59375	0.078125	0.211274220209893	0.211274220209893\\
0.59375	0.09375	0.348255968759527	0.348255968759527\\
0.59375	0.109375	0.514787748995652	0.514787748995652\\
0.59375	0.125	0.696483174440565	0.696483174440565\\
0.59375	0.140625	0.876227566589655	0.876227566589655\\
0.59375	0.15625	1.03739319578549	1.03739319578549\\
0.59375	0.171875	1.16852351686286	1.16852351686286\\
0.59375	0.1875	1.2664688127528	1.2664688127528\\
0.59375	0.203125	1.335576310451	1.335576310451\\
0.59375	0.21875	1.38266567249822	1.38266567249822\\
0.59375	0.234375	1.41424061137402	1.41424061137402\\
0.59375	0.25	1.43550587359903	1.43550587359903\\
0.59375	0.265625	1.45011221994632	1.45011221994632\\
0.59375	0.28125	1.46015641675235	1.46015641675235\\
0.59375	0.296875	1.4673328923067	1.4673328923067\\
0.59375	0.3125	1.4724919934132	1.4724919934132\\
0.59375	0.328125	1.47626996615364	1.47626996615364\\
0.59375	0.34375	1.47912536281625	1.47912536281625\\
0.59375	0.359375	1.4812904702182	1.4812904702182\\
0.59375	0.375	1.4829507553716	1.4829507553716\\
0.59375	0.390625	1.48422364038127	1.48422364038127\\
0.59375	0.40625	1.4852137564892	1.4852137564892\\
0.59375	0.421875	1.48598862117405	1.48598862117405\\
0.59375	0.4375	1.48656424229078	1.48656424229078\\
0.59375	0.453125	1.4869806971656	1.4869806971656\\
0.59375	0.46875	1.4872764417813	1.4872764417813\\
0.59375	0.484375	1.48744572181296	1.48744572181296\\
0.59375	0.5	1.4874986574044	1.4874986574044\\
0.59375	0.515625	1.48744188272402	1.48744188272402\\
0.59375	0.53125	1.48727788597258	1.48727788597258\\
0.59375	0.546875	1.48699359114564	1.48699359114564\\
0.59375	0.5625	1.48655760999254	1.48655760999254\\
0.59375	0.578125	1.48598388792062	1.48598388792062\\
0.59375	0.59375	1.48522346695765	1.48522346695765\\
0.59375	0.609375	1.48422844695367	1.48422844695367\\
0.59375	0.625	1.4829378936222	1.4829378936222\\
0.59375	0.640625	1.48129862007763	1.48129862007763\\
0.59375	0.65625	1.47912941734591	1.47912941734591\\
0.59375	0.671875	1.47626854798483	1.47626854798483\\
0.59375	0.6875	1.47246604883869	1.47246604883869\\
0.59375	0.703125	1.46731242014482	1.46731242014482\\
0.59375	0.71875	1.46019160929624	1.46019160929624\\
0.59375	0.734375	1.45009562294621	1.45009562294621\\
0.59375	0.75	1.43553579846235	1.43553579846235\\
0.59375	0.765625	1.41431053393132	1.41431053393132\\
0.59375	0.78125	1.38263364659652	1.38263364659652\\
0.59375	0.796875	1.33570468748313	1.33570468748313\\
0.59375	0.8125	1.26648359007208	1.26648359007208\\
0.59375	0.828125	1.16852915122995	1.16852915122995\\
0.59375	0.84375	1.03731245206182	1.03731245206182\\
0.59375	0.859375	0.876251298711187	0.876251298711187\\
0.59375	0.875	0.696485711166499	0.696485711166499\\
0.59375	0.890625	0.514797790045035	0.514797790045035\\
0.59375	0.90625	0.348184329475653	0.348184329475653\\
0.59375	0.921875	0.211347262572702	0.211347262572702\\
0.59375	0.9375	0.113010164702837	0.113010164702837\\
0.59375	0.953125	0.0528204917232839	0.0528204917232839\\
0.59375	0.96875	0.0213841630589704	0.0213841630589704\\
0.59375	0.984375	0	0\\
0.59375	1	0	0\\
0.609375	0	0	0\\
0.609375	0.015625	0	0\\
0.609375	0.03125	0.0207016846659085	0.0207016846659085\\
0.609375	0.046875	0.0507546476112842	0.0507546476112842\\
0.609375	0.0625	0.108068401229762	0.108068401229762\\
0.609375	0.078125	0.201789048139212	0.201789048139212\\
0.609375	0.09375	0.333129431585235	0.333129431585235\\
0.609375	0.109375	0.494177636767781	0.494177636767781\\
0.609375	0.125	0.671563962360306	0.671563962360306\\
0.609375	0.140625	0.849301018143282	0.849301018143282\\
0.609375	0.15625	1.01121347155597	1.01121347155597\\
0.609375	0.171875	1.14539613733017	1.14539613733017\\
0.609375	0.1875	1.24774413075669	1.24774413075669\\
0.609375	0.203125	1.32115466378999	1.32115466378999\\
0.609375	0.21875	1.37183592726629	1.37183592726629\\
0.609375	0.234375	1.40625228318049	1.40625228318049\\
0.609375	0.25	1.42956117059862	1.42956117059862\\
0.609375	0.265625	1.44551033527237	1.44551033527237\\
0.609375	0.28125	1.45662137828278	1.45662137828278\\
0.609375	0.296875	1.4645061910399	1.4645061910399\\
0.609375	0.3125	1.4702094247	1.4702094247\\
0.609375	0.328125	1.47440250266282	1.47440250266282\\
0.609375	0.34375	1.47752216788997	1.47752216788997\\
0.609375	0.359375	1.47990804713967	1.47990804713967\\
0.609375	0.375	1.48173858232474	1.48173858232474\\
0.609375	0.390625	1.48313693536831	1.48313693536831\\
0.609375	0.40625	1.48422793979189	1.48422793979189\\
0.609375	0.421875	1.48506820917013	1.48506820917013\\
0.609375	0.4375	1.48569843052467	1.48569843052467\\
0.609375	0.453125	1.48616848497086	1.48616848497086\\
0.609375	0.46875	1.48647820214861	1.48647820214861\\
0.609375	0.484375	1.48666049800439	1.48666049800439\\
0.609375	0.5	1.48672606617326	1.48672606617326\\
0.609375	0.515625	1.48666041756646	1.48666041756646\\
0.609375	0.53125	1.48648564615901	1.48648564615901\\
0.609375	0.546875	1.48616279806217	1.48616279806217\\
0.609375	0.5625	1.48570751031247	1.48570751031247\\
0.609375	0.578125	1.48506484514839	1.48506484514839\\
0.609375	0.59375	1.484227019618	1.484227019618\\
0.609375	0.609375	1.48314149334402	1.48314149334402\\
0.609375	0.625	1.48172416545217	1.48172416545217\\
0.609375	0.640625	1.47990126437987	1.47990126437987\\
0.609375	0.65625	1.47751367975846	1.47751367975846\\
0.609375	0.671875	1.47440742890589	1.47440742890589\\
0.609375	0.6875	1.47019399098329	1.47019399098329\\
0.609375	0.703125	1.46447855148009	1.46447855148009\\
0.609375	0.71875	1.45659507308293	1.45659507308293\\
0.609375	0.734375	1.44550166415878	1.44550166415878\\
0.609375	0.75	1.42956772112802	1.42956772112802\\
0.609375	0.765625	1.40621990241	1.40621990241\\
0.609375	0.78125	1.37182591306308	1.37182591306308\\
0.609375	0.796875	1.32114090448605	1.32114090448605\\
0.609375	0.8125	1.24784628813761	1.24784628813761\\
0.609375	0.828125	1.14530887608987	1.14530887608987\\
0.609375	0.84375	1.01124540078348	1.01124540078348\\
0.609375	0.859375	0.849259814973965	0.849259814973965\\
0.609375	0.875	0.671551747430895	0.671551747430895\\
0.609375	0.890625	0.494178735788975	0.494178735788975\\
0.609375	0.90625	0.333138148226489	0.333138148226489\\
0.609375	0.921875	0.201818798847197	0.201818798847197\\
0.609375	0.9375	0.108036389379662	0.108036389379662\\
0.609375	0.953125	0.0507132330519584	0.0507132330519584\\
0.609375	0.96875	0.0207065393986986	0.0207065393986986\\
0.609375	0.984375	0	0\\
0.609375	1	0	0\\
0.625	0	0	0\\
0.625	0.015625	0	0\\
0.625	0.03125	0.0199228252371148	0.0199228252371148\\
0.625	0.046875	0.0484228143797239	0.0484228143797239\\
0.625	0.0625	0.102437642984973	0.102437642984973\\
0.625	0.078125	0.191178292633331	0.191178292633331\\
0.625	0.09375	0.316146818962578	0.316146818962578\\
0.625	0.109375	0.470861365898258	0.470861365898258\\
0.625	0.125	0.643131067246282	0.643131067246282\\
0.625	0.140625	0.81790189935004	0.81790189935004\\
0.625	0.15625	0.980169767038255	0.980169767038255\\
0.625	0.171875	1.11760508299054	1.11760508299054\\
0.625	0.1875	1.22463587187189	1.22463587187189\\
0.625	0.203125	1.30314782605939	1.30314782605939\\
0.625	0.21875	1.35812618391139	1.35812618391139\\
0.625	0.234375	1.3959233526502	1.3959233526502\\
0.625	0.25	1.42175659698631	1.42175659698631\\
0.625	0.265625	1.43957698125189	1.43957698125189\\
0.625	0.28125	1.45201059914438	1.45201059914438\\
0.625	0.296875	1.46083678005221	1.46083678005221\\
0.625	0.3125	1.46722817204304	1.46722817204304\\
0.625	0.328125	1.4719383055111	1.4719383055111\\
0.625	0.34375	1.47543439048714	1.47543439048714\\
0.625	0.359375	1.47812399872688	1.47812399872688\\
0.625	0.375	1.48015605485261	1.48015605485261\\
0.625	0.390625	1.48173208823444	1.48173208823444\\
0.625	0.40625	1.48294502657302	1.48294502657302\\
0.625	0.421875	1.4838791859766	1.4838791859766\\
0.625	0.4375	1.4845876001584	1.4845876001584\\
0.625	0.453125	1.48510071834703	1.48510071834703\\
0.625	0.46875	1.48545095078519	1.48545095078519\\
0.625	0.484375	1.48566197821114	1.48566197821114\\
0.625	0.5	1.48572405034504	1.48572405034504\\
0.625	0.515625	1.48565621196991	1.48565621196991\\
0.625	0.53125	1.4854508315065	1.4854508315065\\
0.625	0.546875	1.48510870823203	1.48510870823203\\
0.625	0.5625	1.48458925217116	1.48458925217116\\
0.625	0.578125	1.48388819618279	1.48388819618279\\
0.625	0.59375	1.48294173630437	1.48294173630437\\
0.625	0.609375	1.48172736745371	1.48172736745371\\
0.625	0.625	1.48014115987439	1.48014115987439\\
0.625	0.640625	1.47811434766885	1.47811434766885\\
0.625	0.65625	1.47545141404626	1.47545141404626\\
0.625	0.671875	1.47192842611974	1.47192842611974\\
0.625	0.6875	1.46724047730483	1.46724047730483\\
0.625	0.703125	1.46081488453677	1.46081488453677\\
0.625	0.71875	1.45201283361509	1.45201283361509\\
0.625	0.734375	1.43952363376364	1.43952363376364\\
0.625	0.75	1.42177410478403	1.42177410478403\\
0.625	0.765625	1.3958728916145	1.3958728916145\\
0.625	0.78125	1.35810616498593	1.35810616498593\\
0.625	0.796875	1.30310327353638	1.30310327353638\\
0.625	0.8125	1.22465645484315	1.22465645484315\\
0.625	0.828125	1.11754251853506	1.11754251853506\\
0.625	0.84375	0.980074677126947	0.980074677126947\\
0.625	0.859375	0.817931168228402	0.817931168228402\\
0.625	0.875	0.64306532638879	0.64306532638879\\
0.625	0.890625	0.470883699351714	0.470883699351714\\
0.625	0.90625	0.316149777921599	0.316149777921599\\
0.625	0.921875	0.191126243111271	0.191126243111271\\
0.625	0.9375	0.102452852674264	0.102452852674264\\
0.625	0.953125	0.0484031042423146	0.0484031042423146\\
0.625	0.96875	0.0199623293176939	0.0199623293176939\\
0.625	0.984375	0	0\\
0.625	1	0	0\\
0.640625	0	0	0\\
0.640625	0.015625	0	0\\
0.640625	0.03125	0.0191302607738434	0.0191302607738434\\
0.640625	0.046875	0.0459411564310367	0.0459411564310367\\
0.640625	0.0625	0.0964635261092061	0.0964635261092061\\
0.640625	0.078125	0.179526884060783	0.179526884060783\\
0.640625	0.09375	0.297594029967596	0.297594029967596\\
0.640625	0.109375	0.44514466241854	0.44514466241854\\
0.640625	0.125	0.611256348345735	0.611256348345735\\
0.640625	0.140625	0.782306619883257	0.782306619883257\\
0.640625	0.15625	0.94404134244493	0.94404134244493\\
0.640625	0.171875	1.08442823547385	1.08442823547385\\
0.640625	0.1875	1.19662754895161	1.19662754895161\\
0.640625	0.203125	1.28065241116844	1.28065241116844\\
0.640625	0.21875	1.34075467680678	1.34075467680678\\
0.640625	0.234375	1.38260088405227	1.38260088405227\\
0.640625	0.25	1.41168111898514	1.41168111898514\\
0.640625	0.265625	1.43184600899942	1.43184600899942\\
0.640625	0.28125	1.44597691796077	1.44597691796077\\
0.640625	0.296875	1.4560413670852	1.4560413670852\\
0.640625	0.3125	1.46337353743632	1.46337353743632\\
0.640625	0.328125	1.46871943139526	1.46871943139526\\
0.640625	0.34375	1.47274430144215	1.47274430144215\\
0.640625	0.359375	1.47577024560794	1.47577024560794\\
0.640625	0.375	1.47812898343081	1.47812898343081\\
0.640625	0.390625	1.47991113618358	1.47991113618358\\
0.640625	0.40625	1.48128247646907	1.48128247646907\\
0.640625	0.421875	1.48234914715514	1.48234914715514\\
0.640625	0.4375	1.48313855635722	1.48313855635722\\
0.640625	0.453125	1.4837304266169	1.4837304266169\\
0.640625	0.46875	1.48412055876853	1.48412055876853\\
0.640625	0.484375	1.48436166285203	1.48436166285203\\
0.640625	0.5	1.48443098354777	1.48443098354777\\
0.640625	0.515625	1.484360233533	1.484360233533\\
0.640625	0.53125	1.48413132268898	1.48413132268898\\
0.640625	0.546875	1.48374107131579	1.48374107131579\\
0.640625	0.5625	1.4831484515058	1.4831484515058\\
0.640625	0.578125	1.48235900225468	1.48235900225468\\
0.640625	0.59375	1.48129494640042	1.48129494640042\\
0.640625	0.609375	1.47991610156857	1.47991610156857\\
0.640625	0.625	1.47811438788493	1.47811438788493\\
0.640625	0.640625	1.47579491739557	1.47579491739557\\
0.640625	0.65625	1.47273565324524	1.47273565324524\\
0.640625	0.671875	1.46871827051494	1.46871827051494\\
0.640625	0.6875	1.46337780959429	1.46337780959429\\
0.640625	0.703125	1.45606835746513	1.45606835746513\\
0.640625	0.71875	1.44594043982029	1.44594043982029\\
0.640625	0.734375	1.43187287861211	1.43187287861211\\
0.640625	0.75	1.41170882790313	1.41170882790313\\
0.640625	0.765625	1.38260644023589	1.38260644023589\\
0.640625	0.78125	1.3406760048717	1.3406760048717\\
0.640625	0.796875	1.28049977237187	1.28049977237187\\
0.640625	0.8125	1.19653187397273	1.19653187397273\\
0.640625	0.828125	1.08445818010873	1.08445818010873\\
0.640625	0.84375	0.944115026249869	0.944115026249869\\
0.640625	0.859375	0.782351133992398	0.782351133992398\\
0.640625	0.875	0.611220131454877	0.611220131454877\\
0.640625	0.890625	0.445128991455733	0.445128991455733\\
0.640625	0.90625	0.29767215853058	0.29767215853058\\
0.640625	0.921875	0.17957878154844	0.17957878154844\\
0.640625	0.9375	0.0964970867257416	0.0964970867257416\\
0.640625	0.953125	0.0459373257815342	0.0459373257815342\\
0.640625	0.96875	0.019116240966658	0.019116240966658\\
0.640625	0.984375	0	0\\
0.640625	1	0	0\\
0.65625	0	0	0\\
0.65625	0.015625	0	0\\
0.65625	0.03125	0.0182273593054329	0.0182273593054329\\
0.65625	0.046875	0.0432551337102555	0.0432551337102555\\
0.65625	0.0625	0.0901356278797552	0.0901356278797552\\
0.65625	0.078125	0.167301182263382	0.167301182263382\\
0.65625	0.09375	0.277770930195123	0.277770930195123\\
0.65625	0.109375	0.417210339449697	0.417210339449697\\
0.65625	0.125	0.576250862931817	0.576250862931817\\
0.65625	0.140625	0.742510121710276	0.742510121710276\\
0.65625	0.15625	0.90291350425471	0.90291350425471\\
0.65625	0.171875	1.04547855013341	1.04547855013341\\
0.65625	0.1875	1.16285432146687	1.16285432146687\\
0.65625	0.203125	1.25290305005403	1.25290305005403\\
0.65625	0.21875	1.31881504957809	1.31881504957809\\
0.65625	0.234375	1.365755353919	1.365755353919\\
0.65625	0.25	1.39871938513862	1.39871938513862\\
0.65625	0.265625	1.42186457163027	1.42186457163027\\
0.65625	0.28125	1.43811677913942	1.43811677913942\\
0.65625	0.296875	1.44979962087621	1.44979962087621\\
0.65625	0.3125	1.45832567628693	1.45832567628693\\
0.65625	0.328125	1.46452783943284	1.46452783943284\\
0.65625	0.34375	1.46922937592139	1.46922937592139\\
0.65625	0.359375	1.47272763349008	1.47272763349008\\
0.65625	0.375	1.47544551018259	1.47544551018259\\
0.65625	0.390625	1.47752569851992	1.47752569851992\\
0.65625	0.40625	1.47913977358227	1.47913977358227\\
0.65625	0.421875	1.48034598621958	1.48034598621958\\
0.65625	0.4375	1.48126583529677	1.48126583529677\\
0.65625	0.453125	1.48194426641051	1.48194426641051\\
0.65625	0.46875	1.48241468851917	1.48241468851917\\
0.65625	0.484375	1.48267757632316	1.48267757632316\\
0.65625	0.5	1.48276719221657	1.48276719221657\\
0.65625	0.515625	1.48268645694859	1.48268645694859\\
0.65625	0.53125	1.48240331872634	1.48240331872634\\
0.65625	0.546875	1.48195662780789	1.48195662780789\\
0.65625	0.5625	1.48128404383418	1.48128404383418\\
0.65625	0.578125	1.48036603190072	1.48036603190072\\
0.65625	0.59375	1.47911701236932	1.47911701236932\\
0.65625	0.609375	1.47753551811551	1.47753551811551\\
0.65625	0.625	1.47546222144876	1.47546222144876\\
0.65625	0.640625	1.47273832221162	1.47273832221162\\
0.65625	0.65625	1.46920672678895	1.46920672678895\\
0.65625	0.671875	1.46453735393878	1.46453735393878\\
0.65625	0.6875	1.45829188282652	1.45829188282652\\
0.65625	0.703125	1.44983098854376	1.44983098854376\\
0.65625	0.71875	1.43817638690433	1.43817638690433\\
0.65625	0.734375	1.42177910212574	1.42177910212574\\
0.65625	0.75	1.39879701838955	1.39879701838955\\
0.65625	0.765625	1.36590173865583	1.36590173865583\\
0.65625	0.78125	1.31883864061122	1.31883864061122\\
0.65625	0.796875	1.25278705090115	1.25278705090115\\
0.65625	0.8125	1.16274413271654	1.16274413271654\\
0.65625	0.828125	1.04554960089563	1.04554960089563\\
0.65625	0.84375	0.902973078942441	0.902973078942441\\
0.65625	0.859375	0.742537128058962	0.742537128058962\\
0.65625	0.875	0.576250766631322	0.576250766631322\\
0.65625	0.890625	0.417237167958001	0.417237167958001\\
0.65625	0.90625	0.277806699376124	0.277806699376124\\
0.65625	0.921875	0.167334328139544	0.167334328139544\\
0.65625	0.9375	0.0901373449638678	0.0901373449638678\\
0.65625	0.953125	0.0432884311254973	0.0432884311254973\\
0.65625	0.96875	0.018232852942988	0.018232852942988\\
0.65625	0.984375	0	0\\
0.65625	1	0	0\\
0.671875	0	0	0\\
0.671875	0.015625	0	0\\
0.671875	0.03125	0.0172994407784281	0.0172994407784281\\
0.671875	0.046875	0.040518523680247	0.040518523680247\\
0.671875	0.0625	0.0835595069015682	0.0835595069015682\\
0.671875	0.078125	0.154563308435604	0.154563308435604\\
0.671875	0.09375	0.256786644742987	0.256786644742987\\
0.671875	0.109375	0.387498466371031	0.387498466371031\\
0.671875	0.125	0.538423503121984	0.538423503121984\\
0.671875	0.140625	0.698763791447282	0.698763791447282\\
0.671875	0.15625	0.856542630495778	0.856542630495778\\
0.671875	0.171875	1.00052721029109	1.00052721029109\\
0.671875	0.1875	1.12249405805037	1.12249405805037\\
0.671875	0.203125	1.21906003217854	1.21906003217854\\
0.671875	0.21875	1.29162507676139	1.29162507676139\\
0.671875	0.234375	1.34431747211141	1.34431747211141\\
0.671875	0.25	1.38199643686949	1.38199643686949\\
0.671875	0.265625	1.40877530483437	1.40877530483437\\
0.671875	0.28125	1.42788525913132	1.42788525913132\\
0.671875	0.296875	1.44164859623472	1.44164859623472\\
0.671875	0.3125	1.45159032238185	1.45159032238185\\
0.671875	0.328125	1.45899343649306	1.45899343649306\\
0.671875	0.34375	1.46453696135722	1.46453696135722\\
0.671875	0.359375	1.46875063313934	1.46875063313934\\
0.671875	0.375	1.47191891860475	1.47191891860475\\
0.671875	0.390625	1.47440436280412	1.47440436280412\\
0.671875	0.40625	1.4762767069297	1.4762767069297\\
0.671875	0.421875	1.47774402960113	1.47774402960113\\
0.671875	0.4375	1.47883700932219	1.47883700932219\\
0.671875	0.453125	1.47962836432464	1.47962836432464\\
0.671875	0.46875	1.48016018201634	1.48016018201634\\
0.671875	0.484375	1.48047472209855	1.48047472209855\\
0.671875	0.5	1.48057726371736	1.48057726371736\\
0.671875	0.515625	1.48048079797943	1.48048079797943\\
0.671875	0.53125	1.4801503812014	1.4801503812014\\
0.671875	0.546875	1.47960538416474	1.47960538416474\\
0.671875	0.5625	1.47881743659293	1.47881743659293\\
0.671875	0.578125	1.47774233068117	1.47774233068117\\
0.671875	0.59375	1.47628788510017	1.47628788510017\\
0.671875	0.609375	1.47438382304498	1.47438382304498\\
0.671875	0.625	1.47193733472708	1.47193733472708\\
0.671875	0.640625	1.46870835200522	1.46870835200522\\
0.671875	0.65625	1.46456190236051	1.46456190236051\\
0.671875	0.671875	1.45898575938589	1.45898575938589\\
0.671875	0.6875	1.45159438973401	1.45159438973401\\
0.671875	0.703125	1.44166100740847	1.44166100740847\\
0.671875	0.71875	1.42790144295181	1.42790144295181\\
0.671875	0.734375	1.40885739488846	1.40885739488846\\
0.671875	0.75	1.38207631805978	1.38207631805978\\
0.671875	0.765625	1.34427469358182	1.34427469358182\\
0.671875	0.78125	1.29155044009776	1.29155044009776\\
0.671875	0.796875	1.21891328440169	1.21891328440169\\
0.671875	0.8125	1.12238742625725	1.12238742625725\\
0.671875	0.828125	1.00052093718807	1.00052093718807\\
0.671875	0.84375	0.856533261209243	0.856533261209243\\
0.671875	0.859375	0.698735039710292	0.698735039710292\\
0.671875	0.875	0.538435246526056	0.538435246526056\\
0.671875	0.890625	0.387503620884517	0.387503620884517\\
0.671875	0.90625	0.256783775519822	0.256783775519822\\
0.671875	0.921875	0.154476547866332	0.154476547866332\\
0.671875	0.9375	0.0835775892562524	0.0835775892562524\\
0.671875	0.953125	0.040527366223644	0.040527366223644\\
0.671875	0.96875	0.0173068321429689	0.0173068321429689\\
0.671875	0.984375	0	0\\
0.671875	1	0	0\\
0.6875	0	0	0\\
0.6875	0.015625	0	0\\
0.6875	0.03125	0.0163206911980754	0.0163206911980754\\
0.6875	0.046875	0.0376590735565772	0.0376590735565772\\
0.6875	0.0625	0.0768705250190347	0.0768705250190347\\
0.6875	0.078125	0.141391238033472	0.141391238033472\\
0.6875	0.09375	0.235203740676112	0.235203740676112\\
0.6875	0.109375	0.356354129530915	0.356354129530915\\
0.6875	0.125	0.498158423616479	0.498158423616479\\
0.6875	0.140625	0.651321972965843	0.651321972965843\\
0.6875	0.15625	0.805204176056823	0.805204176056823\\
0.6875	0.171875	0.949223476393555	0.949223476393555\\
0.6875	0.1875	1.07507684048474	1.07507684048474\\
0.6875	0.203125	1.1777288804736	1.1777288804736\\
0.6875	0.21875	1.25744411603033	1.25744411603033\\
0.6875	0.234375	1.31708311759103	1.31708311759103\\
0.6875	0.25	1.36040998063642	1.36040998063642\\
0.6875	0.265625	1.39177078224777	1.39177078224777\\
0.6875	0.28125	1.41428008642494	1.41428008642494\\
0.6875	0.296875	1.43072195261806	1.43072195261806\\
0.6875	0.3125	1.44269283477719	1.44269283477719\\
0.6875	0.328125	1.45160129645276	1.45160129645276\\
0.6875	0.34375	1.45829076892629	1.45829076892629\\
0.6875	0.359375	1.46337666190571	1.46337666190571\\
0.6875	0.375	1.4672147740137	1.4672147740137\\
0.6875	0.390625	1.47020613434833	1.47020613434833\\
0.6875	0.40625	1.47249396428981	1.47249396428981\\
0.6875	0.421875	1.47423623776709	1.47423623776709\\
0.6875	0.4375	1.47554076705294	1.47554076705294\\
0.6875	0.453125	1.47650787929153	1.47650787929153\\
0.6875	0.46875	1.47714657293257	1.47714657293257\\
0.6875	0.484375	1.47754319103139	1.47754319103139\\
0.6875	0.5	1.47767249675903	1.47767249675903\\
0.6875	0.515625	1.47753595863044	1.47753595863044\\
0.6875	0.53125	1.47714424587481	1.47714424587481\\
0.6875	0.546875	1.47652333803935	1.47652333803935\\
0.6875	0.5625	1.47554304631624	1.47554304631624\\
0.6875	0.578125	1.47423100198508	1.47423100198508\\
0.6875	0.59375	1.47247117812729	1.47247117812729\\
0.6875	0.609375	1.47021062648849	1.47021062648849\\
0.6875	0.625	1.4672021471782	1.4672021471782\\
0.6875	0.640625	1.46336459965819	1.46336459965819\\
0.6875	0.65625	1.45830761595508	1.45830761595508\\
0.6875	0.671875	1.45161653655511	1.45161653655511\\
0.6875	0.6875	1.44268127606873	1.44268127606873\\
0.6875	0.703125	1.4306713530166	1.4306713530166\\
0.6875	0.71875	1.41434501196096	1.41434501196096\\
0.6875	0.734375	1.39172574036335	1.39172574036335\\
0.6875	0.75	1.36050048995263	1.36050048995263\\
0.6875	0.765625	1.31695578089006	1.31695578089006\\
0.6875	0.78125	1.25765288562937	1.25765288562937\\
0.6875	0.796875	1.17772978043983	1.17772978043983\\
0.6875	0.8125	1.07500641856238	1.07500641856238\\
0.6875	0.828125	0.94929945092993	0.94929945092993\\
0.6875	0.84375	0.805234559931627	0.805234559931627\\
0.6875	0.859375	0.651314532130518	0.651314532130518\\
0.6875	0.875	0.498184841301803	0.498184841301803\\
0.6875	0.890625	0.356338946792206	0.356338946792206\\
0.6875	0.90625	0.235175124848204	0.235175124848204\\
0.6875	0.921875	0.1413986123343	0.1413986123343\\
0.6875	0.9375	0.0768330693637184	0.0768330693637184\\
0.6875	0.953125	0.0376432859833732	0.0376432859833732\\
0.6875	0.96875	0.016341727389312	0.016341727389312\\
0.6875	0.984375	0	0\\
0.6875	1	0	0\\
0.703125	0	0	0\\
0.703125	0.015625	0	0\\
0.703125	0.03125	0.0153433354270715	0.0153433354270715\\
0.703125	0.046875	0.0347907999181925	0.0347907999181925\\
0.703125	0.0625	0.0701660417859392	0.0701660417859392\\
0.703125	0.078125	0.128189808660787	0.128189808660787\\
0.703125	0.09375	0.213033489612513	0.213033489612513\\
0.703125	0.109375	0.324182858895459	0.324182858895459\\
0.703125	0.125	0.456065097385634	0.456065097385634\\
0.703125	0.140625	0.600759273421606	0.600759273421606\\
0.703125	0.15625	0.749181961279204	0.749181961279204\\
0.703125	0.171875	0.891715026094546	0.891715026094546\\
0.703125	0.1875	1.01992102482815	1.01992102482815\\
0.703125	0.203125	1.12858203242786	1.12858203242786\\
0.703125	0.21875	1.21548544703931	1.21548544703931\\
0.703125	0.234375	1.28231106327146	1.28231106327146\\
0.703125	0.25	1.33246490266356	1.33246490266356\\
0.703125	0.265625	1.36923094536497	1.36923094536497\\
0.703125	0.28125	1.39621197515026	1.39621197515026\\
0.703125	0.296875	1.41610559980451	1.41610559980451\\
0.703125	0.3125	1.4307050943269	1.4307050943269\\
0.703125	0.328125	1.44158491727815	1.44158491727815\\
0.703125	0.34375	1.44980819481683	1.44980819481683\\
0.703125	0.359375	1.45604055144188	1.45604055144188\\
0.703125	0.375	1.46082040838522	1.46082040838522\\
0.703125	0.390625	1.46450741804708	1.46450741804708\\
0.703125	0.40625	1.46734496378263	1.46734496378263\\
0.703125	0.421875	1.46948371052067	1.46948371052067\\
0.703125	0.4375	1.47111443550903	1.47111443550903\\
0.703125	0.453125	1.47228246771948	1.47228246771948\\
0.703125	0.46875	1.4731133082857	1.4731133082857\\
0.703125	0.484375	1.47355821703732	1.47355821703732\\
0.703125	0.5	1.47371540561101	1.47371540561101\\
0.703125	0.515625	1.47355785452433	1.47355785452433\\
0.703125	0.53125	1.47308710128081	1.47308710128081\\
0.703125	0.546875	1.47230209630571	1.47230209630571\\
0.703125	0.5625	1.47109333565268	1.47109333565268\\
0.703125	0.578125	1.46946705366345	1.46946705366345\\
0.703125	0.59375	1.46732607856844	1.46732607856844\\
0.703125	0.609375	1.46451253052905	1.46451253052905\\
0.703125	0.625	1.46085487974432	1.46085487974432\\
0.703125	0.640625	1.45605850809003	1.45605850809003\\
0.703125	0.65625	1.44984894239166	1.44984894239166\\
0.703125	0.671875	1.44163977016176	1.44163977016176\\
0.703125	0.6875	1.43072948329821	1.43072948329821\\
0.703125	0.703125	1.41605875470873	1.41605875470873\\
0.703125	0.71875	1.39633598329406	1.39633598329406\\
0.703125	0.734375	1.36925671732306	1.36925671732306\\
0.703125	0.75	1.33235851214251	1.33235851214251\\
0.703125	0.765625	1.28248916455304	1.28248916455304\\
0.703125	0.78125	1.21551022880211	1.21551022880211\\
0.703125	0.796875	1.12843003421558	1.12843003421558\\
0.703125	0.8125	1.01994375166808	1.01994375166808\\
0.703125	0.828125	0.891631507587962	0.891631507587962\\
0.703125	0.84375	0.749183660195087	0.749183660195087\\
0.703125	0.859375	0.600785157145242	0.600785157145242\\
0.703125	0.875	0.456028018437837	0.456028018437837\\
0.703125	0.890625	0.324126915881367	0.324126915881367\\
0.703125	0.90625	0.213076117754034	0.213076117754034\\
0.703125	0.921875	0.128133309217749	0.128133309217749\\
0.703125	0.9375	0.0701288479145714	0.0701288479145714\\
0.703125	0.953125	0.0347899694544681	0.0347899694544681\\
0.703125	0.96875	0.0153335174362696	0.0153335174362696\\
0.703125	0.984375	0	0\\
0.703125	1	0	0\\
0.71875	0	0	0\\
0.71875	0.015625	0	0\\
0.71875	0.03125	0.0143127010585245	0.0143127010585245\\
0.71875	0.046875	0.0319108648426636	0.0319108648426636\\
0.71875	0.0625	0.0634432602839512	0.0634432602839512\\
0.71875	0.078125	0.115029829795689	0.115029829795689\\
0.71875	0.09375	0.191038050597328	0.191038050597328\\
0.71875	0.109375	0.291488780335502	0.291488780335502\\
0.71875	0.125	0.412499644540918	0.412499644540918\\
0.71875	0.140625	0.547660267365542	0.547660267365542\\
0.71875	0.15625	0.688940544363993	0.688940544363993\\
0.71875	0.171875	0.8280349464971	0.8280349464971\\
0.71875	0.1875	0.957121215432355	0.957121215432355\\
0.71875	0.203125	1.07016920321403	1.07016920321403\\
0.71875	0.21875	1.16405079806963	1.16405079806963\\
0.71875	0.234375	1.23867747722382	1.23867747722382\\
0.71875	0.25	1.29621213499197	1.29621213499197\\
0.71875	0.265625	1.33957460552826	1.33957460552826\\
0.71875	0.28125	1.37206741796163	1.37206741796163\\
0.71875	0.296875	1.39631312616867	1.39631312616867\\
0.71875	0.3125	1.41426297675887	1.41426297675887\\
0.71875	0.328125	1.42787016663913	1.42787016663913\\
0.71875	0.34375	1.43816520473342	1.43816520473342\\
0.71875	0.359375	1.44598027530996	1.44598027530996\\
0.71875	0.375	1.45200109451736	1.45200109451736\\
0.71875	0.390625	1.45659327544176	1.45659327544176\\
0.71875	0.40625	1.46017193157425	1.46017193157425\\
0.71875	0.421875	1.46289684809486	1.46289684809486\\
0.71875	0.4375	1.4649759710062	1.4649759710062\\
0.71875	0.453125	1.46644667201703	1.46644667201703\\
0.71875	0.46875	1.46744176024503	1.46744176024503\\
0.71875	0.484375	1.46805044683347	1.46805044683347\\
0.71875	0.5	1.46825089627529	1.46825089627529\\
0.71875	0.515625	1.46806862950219	1.46806862950219\\
0.71875	0.53125	1.46746347137709	1.46746347137709\\
0.71875	0.546875	1.46644713761348	1.46644713761348\\
0.71875	0.5625	1.46494713915627	1.46494713915627\\
0.71875	0.578125	1.46287328818056	1.46287328818056\\
0.71875	0.59375	1.46016538148838	1.46016538148838\\
0.71875	0.609375	1.45663112171748	1.45663112171748\\
0.71875	0.625	1.45201119588921	1.45201119588921\\
0.71875	0.640625	1.4459746923398	1.4459746923398\\
0.71875	0.65625	1.43811863122366	1.43811863122366\\
0.71875	0.671875	1.42787483358816	1.42787483358816\\
0.71875	0.6875	1.41429932187191	1.41429932187191\\
0.71875	0.703125	1.39618325005474	1.39618325005474\\
0.71875	0.71875	1.3721720332321	1.3721720332321\\
0.71875	0.734375	1.33957233865088	1.33957233865088\\
0.71875	0.75	1.29626673465141	1.29626673465141\\
0.71875	0.765625	1.23863885213631	1.23863885213631\\
0.71875	0.78125	1.16397998768115	1.16397998768115\\
0.71875	0.796875	1.0700641094588	1.0700641094588\\
0.71875	0.8125	0.957015264638123	0.957015264638123\\
0.71875	0.828125	0.827997128411472	0.827997128411472\\
0.71875	0.84375	0.688957703774595	0.688957703774595\\
0.71875	0.859375	0.547706704725448	0.547706704725448\\
0.71875	0.875	0.412558720997076	0.412558720997076\\
0.71875	0.890625	0.29145393142149	0.29145393142149\\
0.71875	0.90625	0.19095705378954	0.19095705378954\\
0.71875	0.921875	0.115060079218613	0.115060079218613\\
0.71875	0.9375	0.0634109708780792	0.0634109708780792\\
0.71875	0.953125	0.0319229892146234	0.0319229892146234\\
0.71875	0.96875	0.0143176360489711	0.0143176360489711\\
0.71875	0.984375	0	0\\
0.71875	1	0	0\\
0.734375	0	0	0\\
0.734375	0.015625	0	0\\
0.734375	0.03125	0.0133085835652002	0.0133085835652002\\
0.734375	0.046875	0.0290756165630629	0.0290756165630629\\
0.734375	0.0625	0.0568997024126052	0.0568997024126052\\
0.734375	0.078125	0.102203843145641	0.102203843145641\\
0.734375	0.09375	0.169130397512538	0.169130397512538\\
0.734375	0.109375	0.258738373811201	0.258738373811201\\
0.734375	0.125	0.368378239007011	0.368378239007011\\
0.734375	0.140625	0.492776707182241	0.492776707182241\\
0.734375	0.15625	0.625295108045042	0.625295108045042\\
0.734375	0.171875	0.75886803069818	0.75886803069818\\
0.734375	0.1875	0.886573182477558	0.886573182477558\\
0.734375	0.203125	1.00220894697487	1.00220894697487\\
0.734375	0.21875	1.10181668670808	1.10181668670808\\
0.734375	0.234375	1.18412388980334	1.18412388980334\\
0.734375	0.25	1.24972375363289	1.24972375363289\\
0.734375	0.265625	1.30071930522304	1.30071930522304\\
0.734375	0.28125	1.33960704128532	1.33960704128532\\
0.734375	0.296875	1.36925883883903	1.36925883883903\\
0.734375	0.3125	1.39172300381086	1.39172300381086\\
0.734375	0.328125	1.40882264276553	1.40882264276553\\
0.734375	0.34375	1.4217788399982	1.4217788399982\\
0.734375	0.359375	1.43177815341864	1.43177815341864\\
0.734375	0.375	1.43956128134912	1.43956128134912\\
0.734375	0.390625	1.44549888794642	1.44549888794642\\
0.734375	0.40625	1.4500939590405	1.4500939590405\\
0.734375	0.421875	1.45356818837013	1.45356818837013\\
0.734375	0.4375	1.45628466669356	1.45628466669356\\
0.734375	0.453125	1.45819131471404	1.45819131471404\\
0.734375	0.46875	1.4595157997031	1.4595157997031\\
0.734375	0.484375	1.46027262406442	1.46027262406442\\
0.734375	0.5	1.46054825806153	1.46054825806153\\
0.734375	0.515625	1.46023617890574	1.46023617890574\\
0.734375	0.53125	1.45953474898385	1.45953474898385\\
0.734375	0.546875	1.45817557751197	1.45817557751197\\
0.734375	0.5625	1.45627078587606	1.45627078587606\\
0.734375	0.578125	1.4535990102173	1.4535990102173\\
0.734375	0.59375	1.4500538818549	1.4500538818549\\
0.734375	0.609375	1.44551217941947	1.44551217941947\\
0.734375	0.625	1.43956284327118	1.43956284327118\\
0.734375	0.640625	1.43183630408663	1.43183630408663\\
0.734375	0.65625	1.421830155605	1.421830155605\\
0.734375	0.671875	1.40879425072272	1.40879425072272\\
0.734375	0.6875	1.39179890655221	1.39179890655221\\
0.734375	0.703125	1.36924311401445	1.36924311401445\\
0.734375	0.71875	1.33964375568435	1.33964375568435\\
0.734375	0.734375	1.3006723158609	1.3006723158609\\
0.734375	0.75	1.24981066501629	1.24981066501629\\
0.734375	0.765625	1.18409644551856	1.18409644551856\\
0.734375	0.78125	1.10178264209129	1.10178264209129\\
0.734375	0.796875	1.00220243122647	1.00220243122647\\
0.734375	0.8125	0.886523174121671	0.886523174121671\\
0.734375	0.828125	0.758851695341706	0.758851695341706\\
0.734375	0.84375	0.625278777369539	0.625278777369539\\
0.734375	0.859375	0.492735570768421	0.492735570768421\\
0.734375	0.875	0.368318962789235	0.368318962789235\\
0.734375	0.890625	0.25873599728428	0.25873599728428\\
0.734375	0.90625	0.169184760820853	0.169184760820853\\
0.734375	0.921875	0.102206620709229	0.102206620709229\\
0.734375	0.9375	0.0568991491535072	0.0568991491535072\\
0.734375	0.953125	0.029086984343515	0.029086984343515\\
0.734375	0.96875	0.0133111623463141	0.0133111623463141\\
0.734375	0.984375	0	0\\
0.734375	1	0	0\\
0.75	0	0	0\\
0.75	0.015625	0	0\\
0.75	0.03125	0.0122769264565847	0.0122769264565847\\
0.75	0.046875	0.0262952371853297	0.0262952371853297\\
0.75	0.0625	0.0506155372595706	0.0506155372595706\\
0.75	0.078125	0.0898737738491408	0.0898737738491408\\
0.75	0.09375	0.147966517875279	0.147966517875279\\
0.75	0.109375	0.226636549525243	0.226636549525243\\
0.75	0.125	0.324213207132862	0.324213207132862\\
0.75	0.140625	0.436866804743288	0.436866804743288\\
0.75	0.15625	0.559243533112877	0.559243533112877\\
0.75	0.171875	0.685261932895412	0.685261932895412\\
0.75	0.1875	0.808983641948413	0.808983641948413\\
0.75	0.203125	0.924853460232811	0.924853460232811\\
0.75	0.21875	1.02853659620942	1.02853659620942\\
0.75	0.234375	1.11732111171217	1.11732111171217\\
0.75	0.25	1.19078217376274	1.19078217376274\\
0.75	0.265625	1.2496986526766	1.2496986526766\\
0.75	0.28125	1.29625780569531	1.29625780569531\\
0.75	0.296875	1.3323621058402	1.3323621058402\\
0.75	0.3125	1.3604271805438	1.3604271805438\\
0.75	0.328125	1.38208359089459	1.38208359089459\\
0.75	0.34375	1.39875722518021	1.39875722518021\\
0.75	0.359375	1.41164314683337	1.41164314683337\\
0.75	0.375	1.42165719018365	1.42165719018365\\
0.75	0.390625	1.42950835930374	1.42950835930374\\
0.75	0.40625	1.43557979844958	1.43557979844958\\
0.75	0.421875	1.44016632191271	1.44016632191271\\
0.75	0.4375	1.44369486073709	1.44369486073709\\
0.75	0.453125	1.44627517322386	1.44627517322386\\
0.75	0.46875	1.44798090988014	1.44798090988014\\
0.75	0.484375	1.44898248565847	1.44898248565847\\
0.75	0.5	1.44935475971142	1.44935475971142\\
0.75	0.515625	1.44899480202942	1.44899480202942\\
0.75	0.53125	1.44803400152053	1.44803400152053\\
0.75	0.546875	1.44629138670024	1.44629138670024\\
0.75	0.5625	1.44365892194699	1.44365892194699\\
0.75	0.578125	1.44022903357664	1.44022903357664\\
0.75	0.59375	1.43554650172235	1.43554650172235\\
0.75	0.609375	1.42954740892152	1.42954740892152\\
0.75	0.625	1.42173173644794	1.42173173644794\\
0.75	0.640625	1.41166490501502	1.41166490501502\\
0.75	0.65625	1.39867271523589	1.39867271523589\\
0.75	0.671875	1.38202651776592	1.38202651776592\\
0.75	0.6875	1.36046005296621	1.36046005296621\\
0.75	0.703125	1.33243511553138	1.33243511553138\\
0.75	0.71875	1.29618388101419	1.29618388101419\\
0.75	0.734375	1.2497319744562	1.2497319744562\\
0.75	0.75	1.19059962785359	1.19059962785359\\
0.75	0.765625	1.11719544027216	1.11719544027216\\
0.75	0.78125	1.02846685040853	1.02846685040853\\
0.75	0.796875	0.924810261523383	0.924810261523383\\
0.75	0.8125	0.809030157536889	0.809030157536889\\
0.75	0.828125	0.685289663230234	0.685289663230234\\
0.75	0.84375	0.559241039447527	0.559241039447527\\
0.75	0.859375	0.436867414035897	0.436867414035897\\
0.75	0.875	0.324284576386126	0.324284576386126\\
0.75	0.890625	0.226603618860817	0.226603618860817\\
0.75	0.90625	0.147957109105852	0.147957109105852\\
0.75	0.921875	0.0898350677530569	0.0898350677530569\\
0.75	0.9375	0.0505956033955867	0.0505956033955867\\
0.75	0.953125	0.0263189357672641	0.0263189357672641\\
0.75	0.96875	0.0122637915866868	0.0122637915866868\\
0.75	0.984375	0	0\\
0.75	1	0	0\\
0.765625	0	0	0\\
0.765625	0.015625	0	0\\
0.765625	0.03125	0.0112608592777239	0.0112608592777239\\
0.765625	0.046875	0.0236228848746702	0.0236228848746702\\
0.765625	0.0625	0.0446021383980765	0.0446021383980765\\
0.765625	0.078125	0.0781564708762492	0.0781564708762492\\
0.765625	0.09375	0.127837033163419	0.127837033163419\\
0.765625	0.109375	0.195619940944573	0.195619940944573\\
0.765625	0.125	0.280951157890667	0.280951157890667\\
0.765625	0.140625	0.38112946545265	0.38112946545265\\
0.765625	0.15625	0.491877066013062	0.491877066013062\\
0.765625	0.171875	0.608488189140054	0.608488189140054\\
0.765625	0.1875	0.725816899904777	0.725816899904777\\
0.765625	0.203125	0.838954961713581	0.838954961713581\\
0.765625	0.21875	0.943774303378764	0.943774303378764\\
0.765625	0.234375	1.03712144350439	1.03712144350439\\
0.765625	0.25	1.11725807464835	1.11725807464835\\
0.765625	0.265625	1.18406867386759	1.18406867386759\\
0.765625	0.28125	1.23857848629404	1.23857848629404\\
0.765625	0.296875	1.28238466327717	1.28238466327717\\
0.765625	0.3125	1.31703099906904	1.31703099906904\\
0.765625	0.328125	1.3444383999163	1.3444383999163\\
0.765625	0.34375	1.36586636849142	1.36586636849142\\
0.765625	0.359375	1.38265784294947	1.38265784294947\\
0.765625	0.375	1.39588787693004	1.39588787693004\\
0.765625	0.390625	1.40624986481577	1.40624986481577\\
0.765625	0.40625	1.41421242626327	1.41421242626327\\
0.765625	0.421875	1.4204244318165	1.4204244318165\\
0.765625	0.4375	1.42518197099317	1.42518197099317\\
0.765625	0.453125	1.42858855533401	1.42858855533401\\
0.765625	0.46875	1.43099336791753	1.43099336791753\\
0.765625	0.484375	1.43239181150989	1.43239181150989\\
0.765625	0.5	1.4327813983688	1.4327813983688\\
0.765625	0.515625	1.43230874624792	1.43230874624792\\
0.765625	0.53125	1.431012396774	1.431012396774\\
0.765625	0.546875	1.42865965449101	1.42865965449101\\
0.765625	0.5625	1.42520419078949	1.42520419078949\\
0.765625	0.578125	1.42052186258664	1.42052186258664\\
0.765625	0.59375	1.41419755423439	1.41419755423439\\
0.765625	0.609375	1.4062005597406	1.4062005597406\\
0.765625	0.625	1.39579876186826	1.39579876186826\\
0.765625	0.640625	1.38263633807867	1.38263633807867\\
0.765625	0.65625	1.36576747365645	1.36576747365645\\
0.765625	0.671875	1.34438183168674	1.34438183168674\\
0.765625	0.6875	1.31709498057272	1.31709498057272\\
0.765625	0.703125	1.28243805686986	1.28243805686986\\
0.765625	0.71875	1.23878763085966	1.23878763085966\\
0.765625	0.734375	1.18423654544485	1.18423654544485\\
0.765625	0.75	1.11725559009249	1.11725559009249\\
0.765625	0.765625	1.03713675560259	1.03713675560259\\
0.765625	0.78125	0.94370575930726	0.94370575930726\\
0.765625	0.796875	0.839012385189353	0.839012385189353\\
0.765625	0.8125	0.725845598095572	0.725845598095572\\
0.765625	0.828125	0.608489785713491	0.608489785713491\\
0.765625	0.84375	0.491890380767722	0.491890380767722\\
0.765625	0.859375	0.381101596278465	0.381101596278465\\
0.765625	0.875	0.28091975814996	0.28091975814996\\
0.765625	0.890625	0.195642733536491	0.195642733536491\\
0.765625	0.90625	0.127872912971153	0.127872912971153\\
0.765625	0.921875	0.0781433301793942	0.0781433301793942\\
0.765625	0.9375	0.0446239702869031	0.0446239702869031\\
0.765625	0.953125	0.0236361006887016	0.0236361006887016\\
0.765625	0.96875	0.0112498266277375	0.0112498266277375\\
0.765625	0.984375	0	0\\
0.765625	1	0	0\\
0.78125	0	0	0\\
0.78125	0.015625	0	0\\
0.78125	0.03125	0.010247092527748	0.010247092527748\\
0.78125	0.046875	0.0210870641346208	0.0210870641346208\\
0.78125	0.0625	0.0389926700823515	0.0389926700823515\\
0.78125	0.078125	0.067194172826341	0.067194172826341\\
0.78125	0.09375	0.108950799206962	0.108950799206962\\
0.78125	0.109375	0.166194220512197	0.166194220512197\\
0.78125	0.125	0.23915707725591	0.23915707725591\\
0.78125	0.140625	0.326423952865999	0.326423952865999\\
0.78125	0.15625	0.424602616222298	0.424602616222298\\
0.78125	0.171875	0.530061983640222	0.530061983640222\\
0.78125	0.1875	0.638609493663795	0.638609493663795\\
0.78125	0.203125	0.746184124685754	0.746184124685754\\
0.78125	0.21875	0.848949364959413	0.848949364959413\\
0.78125	0.234375	0.943810830573876	0.943810830573876\\
0.78125	0.25	1.02851705332497	1.02851705332497\\
0.78125	0.265625	1.10186074675837	1.10186074675837\\
0.78125	0.28125	1.16399704346569	1.16399704346569\\
0.78125	0.296875	1.21543512276653	1.21543512276653\\
0.78125	0.3125	1.25756088959848	1.25756088959848\\
0.78125	0.328125	1.29156807916055	1.29156807916055\\
0.78125	0.34375	1.31897390418856	1.31897390418856\\
0.78125	0.359375	1.34063593158638	1.34063593158638\\
0.78125	0.375	1.35814675721626	1.35814675721626\\
0.78125	0.390625	1.37176719619982	1.37176719619982\\
0.78125	0.40625	1.38267838790469	1.38267838790469\\
0.78125	0.421875	1.39113053112412	1.39113053112412\\
0.78125	0.4375	1.3975083742733	1.3975083742733\\
0.78125	0.453125	1.40217208542277	1.40217208542277\\
0.78125	0.46875	1.4053350028562	1.4053350028562\\
0.78125	0.484375	1.4073319503678	1.4073319503678\\
0.78125	0.5	1.40789675743246	1.40789675743246\\
0.78125	0.515625	1.40731418626427	1.40731418626427\\
0.78125	0.53125	1.4053986158046	1.4053986158046\\
0.78125	0.546875	1.40218116943342	1.40218116943342\\
0.78125	0.5625	1.39749130330341	1.39749130330341\\
0.78125	0.578125	1.39103613317797	1.39103613317797\\
0.78125	0.59375	1.38269537023058	1.38269537023058\\
0.78125	0.609375	1.37188319464158	1.37188319464158\\
0.78125	0.625	1.35810058951234	1.35810058951234\\
0.78125	0.640625	1.34063675518847	1.34063675518847\\
0.78125	0.65625	1.31878976500581	1.31878976500581\\
0.78125	0.671875	1.29152471265623	1.29152471265623\\
0.78125	0.6875	1.25756552133	1.25756552133\\
0.78125	0.703125	1.21557980304926	1.21557980304926\\
0.78125	0.71875	1.16393119692674	1.16393119692674\\
0.78125	0.734375	1.1019218003872	1.1019218003872\\
0.78125	0.75	1.02846462375189	1.02846462375189\\
0.78125	0.765625	0.943746623664334	0.943746623664334\\
0.78125	0.78125	0.848937223022682	0.848937223022682\\
0.78125	0.796875	0.746171958245109	0.746171958245109\\
0.78125	0.8125	0.638602542464737	0.638602542464737\\
0.78125	0.828125	0.530096820046148	0.530096820046148\\
0.78125	0.84375	0.424594067719319	0.424594067719319\\
0.78125	0.859375	0.326429151632573	0.326429151632573\\
0.78125	0.875	0.23919308235074	0.23919308235074\\
0.78125	0.890625	0.166220189467492	0.166220189467492\\
0.78125	0.90625	0.108921853168381	0.108921853168381\\
0.78125	0.921875	0.0671709683353928	0.0671709683353928\\
0.78125	0.9375	0.0389809731573674	0.0389809731573674\\
0.78125	0.953125	0.0211019501799409	0.0211019501799409\\
0.78125	0.96875	0.0102354433200053	0.0102354433200053\\
0.78125	0.984375	0	0\\
0.78125	1	0	0\\
0.796875	0	0	0\\
0.796875	0.015625	0	0\\
0.796875	0.03125	0	0\\
0.796875	0.046875	0.01864063720281	0.01864063720281\\
0.796875	0.0625	0.0337015055060008	0.0337015055060008\\
0.796875	0.078125	0.0571507894574445	0.0571507894574445\\
0.796875	0.09375	0.091522424067354	0.091522424067354\\
0.796875	0.109375	0.138862857571124	0.138862857571124\\
0.796875	0.125	0.199931409116049	0.199931409116049\\
0.796875	0.140625	0.273990049049862	0.273990049049862\\
0.796875	0.15625	0.358873887095434	0.358873887095434\\
0.796875	0.171875	0.451822407317008	0.451822407317008\\
0.796875	0.1875	0.549602937103054	0.549602937103054\\
0.796875	0.203125	0.648739979735837	0.648739979735837\\
0.796875	0.21875	0.746193476895526	0.746193476895526\\
0.796875	0.234375	0.83900355374109	0.83900355374109\\
0.796875	0.25	0.924831758560647	0.924831758560647\\
0.796875	0.265625	1.00218126443687	1.00218126443687\\
0.796875	0.28125	1.07002540679469	1.07002540679469\\
0.796875	0.296875	1.12850158039116	1.12850158039116\\
0.796875	0.3125	1.17774186810319	1.17774186810319\\
0.796875	0.328125	1.21902293695503	1.21902293695503\\
0.796875	0.34375	1.25279957583403	1.25279957583403\\
0.796875	0.359375	1.28051953908263	1.28051953908263\\
0.796875	0.375	1.30307984061862	1.30307984061862\\
0.796875	0.390625	1.32117439392425	1.32117439392425\\
0.796875	0.40625	1.33553067563649	1.33553067563649\\
0.796875	0.421875	1.3470100700298	1.3470100700298\\
0.796875	0.4375	1.35556492244039	1.35556492244039\\
0.796875	0.453125	1.36202063272545	1.36202063272545\\
0.796875	0.46875	1.3664666892337	1.3664666892337\\
0.796875	0.484375	1.36909686221839	1.36909686221839\\
0.796875	0.5	1.36996082269181	1.36996082269181\\
0.796875	0.515625	1.36911572358384	1.36911572358384\\
0.796875	0.53125	1.36641948981036	1.36641948981036\\
0.796875	0.546875	1.36210770813241	1.36210770813241\\
0.796875	0.5625	1.35558123084714	1.35558123084714\\
0.796875	0.578125	1.34689191161278	1.34689191161278\\
0.796875	0.59375	1.33560862294717	1.33560862294717\\
0.796875	0.609375	1.32127631255164	1.32127631255164\\
0.796875	0.625	1.30302734320097	1.30302734320097\\
0.796875	0.640625	1.28068266268245	1.28068266268245\\
0.796875	0.65625	1.25299894169346	1.25299894169346\\
0.796875	0.671875	1.21902351892748	1.21902351892748\\
0.796875	0.6875	1.1777550546128	1.1777550546128\\
0.796875	0.703125	1.12857498895383	1.12857498895383\\
0.796875	0.71875	1.07008470238357	1.07008470238357\\
0.796875	0.734375	1.00223866174637	1.00223866174637\\
0.796875	0.75	0.924881758258141	0.924881758258141\\
0.796875	0.765625	0.839038387039325	0.839038387039325\\
0.796875	0.78125	0.746162391364701	0.746162391364701\\
0.796875	0.796875	0.648732742792607	0.648732742792607\\
0.796875	0.8125	0.549582570175314	0.549582570175314\\
0.796875	0.828125	0.451874489404404	0.451874489404404\\
0.796875	0.84375	0.358853652617186	0.358853652617186\\
0.796875	0.859375	0.27389949081422	0.27389949081422\\
0.796875	0.875	0.199944405801392	0.199944405801392\\
0.796875	0.890625	0.138840990566664	0.138840990566664\\
0.796875	0.90625	0.0915348841021359	0.0915348841021359\\
0.796875	0.921875	0.0571292668570905	0.0571292668570905\\
0.796875	0.9375	0.0337058445697773	0.0337058445697773\\
0.796875	0.953125	0.0186486978086464	0.0186486978086464\\
0.796875	0.96875	0	0\\
0.796875	0.984375	0	0\\
0.796875	1	0	0\\
0.8125	0	0	0\\
0.8125	0.015625	0	0\\
0.8125	0.03125	0	0\\
0.8125	0.046875	0.0163606832518499	0.0163606832518499\\
0.8125	0.0625	0.028914060755874	0.028914060755874\\
0.8125	0.078125	0.0480028777096857	0.0480028777096857\\
0.8125	0.09375	0.0758099585302364	0.0758099585302364\\
0.8125	0.109375	0.114043257651842	0.114043257651842\\
0.8125	0.125	0.163682190726083	0.163682190726083\\
0.8125	0.140625	0.224862701447438	0.224862701447438\\
0.8125	0.15625	0.296136762941931	0.296136762941931\\
0.8125	0.171875	0.375733445354047	0.375733445354047\\
0.8125	0.1875	0.46108699843523	0.46108699843523\\
0.8125	0.203125	0.549583607983843	0.549583607983843\\
0.8125	0.21875	0.638649910587474	0.638649910587474\\
0.8125	0.234375	0.72582605469455	0.72582605469455\\
0.8125	0.25	0.809060416698924	0.809060416698924\\
0.8125	0.265625	0.886537446119402	0.886537446119402\\
0.8125	0.28125	0.957053984148902	0.957053984148902\\
0.8125	0.296875	1.02001707575652	1.02001707575652\\
0.8125	0.3125	1.07503844024997	1.07503844024997\\
0.8125	0.328125	1.12241135530642	1.12241135530642\\
0.8125	0.34375	1.16268476035306	1.16268476035306\\
0.8125	0.359375	1.19668346589097	1.19668346589097\\
0.8125	0.375	1.22478314063896	1.22478314063896\\
0.8125	0.390625	1.24785036550079	1.24785036550079\\
0.8125	0.40625	1.26654887317781	1.26654887317781\\
0.8125	0.421875	1.28135987338638	1.28135987338638\\
0.8125	0.4375	1.29300785944015	1.29300785944015\\
0.8125	0.453125	1.30171592841268	1.30171592841268\\
0.8125	0.46875	1.3076789174719	1.3076789174719\\
0.8125	0.484375	1.31118707101158	1.31118707101158\\
0.8125	0.5	1.31218980644416	1.31218980644416\\
0.8125	0.515625	1.31105114065066	1.31105114065066\\
0.8125	0.53125	1.30759893436985	1.30759893436985\\
0.8125	0.546875	1.30155943834451	1.30155943834451\\
0.8125	0.5625	1.29295192720447	1.29295192720447\\
0.8125	0.578125	1.28133809494659	1.28133809494659\\
0.8125	0.59375	1.26657273323611	1.26657273323611\\
0.8125	0.609375	1.2477595824229	1.2477595824229\\
0.8125	0.625	1.22466302956135	1.22466302956135\\
0.8125	0.640625	1.1964909177624	1.1964909177624\\
0.8125	0.65625	1.16282373505861	1.16282373505861\\
0.8125	0.671875	1.12248289473311	1.12248289473311\\
0.8125	0.6875	1.07499681019381	1.07499681019381\\
0.8125	0.703125	1.0199653044704	1.0199653044704\\
0.8125	0.71875	0.957042873372675	0.957042873372675\\
0.8125	0.734375	0.886534823963547	0.886534823963547\\
0.8125	0.75	0.808995685419045	0.808995685419045\\
0.8125	0.765625	0.725834490617283	0.725834490617283\\
0.8125	0.78125	0.63862292987236	0.63862292987236\\
0.8125	0.796875	0.549564684010743	0.549564684010743\\
0.8125	0.8125	0.461098422642744	0.461098422642744\\
0.8125	0.828125	0.375809564248722	0.375809564248722\\
0.8125	0.84375	0.296207836100968	0.296207836100968\\
0.8125	0.859375	0.224831308243087	0.224831308243087\\
0.8125	0.875	0.163748754119965	0.163748754119965\\
0.8125	0.890625	0.113956331670753	0.113956331670753\\
0.8125	0.90625	0.0757835691763828	0.0757835691763828\\
0.8125	0.921875	0.0479670734162729	0.0479670734162729\\
0.8125	0.9375	0.0289174459283034	0.0289174459283034\\
0.8125	0.953125	0.0163508674238583	0.0163508674238583\\
0.8125	0.96875	0	0\\
0.8125	0.984375	0	0\\
0.8125	1	0	0\\
0.828125	0	0	0\\
0.828125	0.015625	0	0\\
0.828125	0.03125	0	0\\
0.828125	0.046875	0.0142130478207553	0.0142130478207553\\
0.828125	0.0625	0.0245570324389682	0.0245570324389682\\
0.828125	0.078125	0.03986487892657	0.03986487892657\\
0.828125	0.09375	0.0617951383770015	0.0617951383770015\\
0.828125	0.109375	0.0919130976888751	0.0919130976888751\\
0.828125	0.125	0.131265749672753	0.131265749672753\\
0.828125	0.140625	0.180091883461625	0.180091883461625\\
0.828125	0.15625	0.238067691073284	0.238067691073284\\
0.828125	0.171875	0.303808699649599	0.303808699649599\\
0.828125	0.1875	0.375773517391417	0.375773517391417\\
0.828125	0.203125	0.45187993616355	0.45187993616355\\
0.828125	0.21875	0.530071964591008	0.530071964591008\\
0.828125	0.234375	0.608503356822471	0.608503356822471\\
0.828125	0.25	0.685283251068564	0.685283251068564\\
0.828125	0.265625	0.758845276447031	0.758845276447031\\
0.828125	0.28125	0.828008761180784	0.828008761180784\\
0.828125	0.296875	0.89168272831367	0.89168272831367\\
0.828125	0.3125	0.949280852569077	0.949280852569077\\
0.828125	0.328125	1.00054491947528	1.00054491947528\\
0.828125	0.34375	1.04554280481673	1.04554280481673\\
0.828125	0.359375	1.08436266974386	1.08436266974386\\
0.828125	0.375	1.11751120842783	1.11751120842783\\
0.828125	0.390625	1.14530308753629	1.14530308753629\\
0.828125	0.40625	1.16851268810485	1.16851268810485\\
0.828125	0.421875	1.18715401596889	1.18715401596889\\
0.828125	0.4375	1.20186095275927	1.20186095275927\\
0.828125	0.453125	1.21285601652425	1.21285601652425\\
0.828125	0.46875	1.2206810881022	1.2206810881022\\
0.828125	0.484375	1.22524867996576	1.22524867996576\\
0.828125	0.5	1.22672287205273	1.22672287205273\\
0.828125	0.515625	1.22530909059951	1.22530909059951\\
0.828125	0.53125	1.22073822091228	1.22073822091228\\
0.828125	0.546875	1.21282769876619	1.21282769876619\\
0.828125	0.5625	1.20184944542817	1.20184944542817\\
0.828125	0.578125	1.18704497189607	1.18704497189607\\
0.828125	0.59375	1.16844214463912	1.16844214463912\\
0.828125	0.609375	1.14542303852094	1.14542303852094\\
0.828125	0.625	1.11750333355076	1.11750333355076\\
0.828125	0.640625	1.08441497338677	1.08441497338677\\
0.828125	0.65625	1.04557906535436	1.04557906535436\\
0.828125	0.671875	1.00050653916675	1.00050653916675\\
0.828125	0.6875	0.949260829411404	0.949260829411404\\
0.828125	0.703125	0.89163802034684	0.89163802034684\\
0.828125	0.71875	0.827952541087864	0.827952541087864\\
0.828125	0.734375	0.758879441476598	0.758879441476598\\
0.828125	0.75	0.685289448931998	0.685289448931998\\
0.828125	0.765625	0.608473729075035	0.608473729075035\\
0.828125	0.78125	0.530088730118501	0.530088730118501\\
0.828125	0.796875	0.451831109658498	0.451831109658498\\
0.828125	0.8125	0.375712809081274	0.375712809081274\\
0.828125	0.828125	0.303841496665356	0.303841496665356\\
0.828125	0.84375	0.238005690042388	0.238005690042388\\
0.828125	0.859375	0.180148698031144	0.180148698031144\\
0.828125	0.875	0.131198589653047	0.131198589653047\\
0.828125	0.890625	0.0919036623653439	0.0919036623653439\\
0.828125	0.90625	0.0617876765096246	0.0617876765096246\\
0.828125	0.921875	0.0398273121425661	0.0398273121425661\\
0.828125	0.9375	0.0245320359436791	0.0245320359436791\\
0.828125	0.953125	0.0142128664631018	0.0142128664631018\\
0.828125	0.96875	0	0\\
0.828125	0.984375	0	0\\
0.828125	1	0	0\\
0.84375	0	0	0\\
0.84375	0.015625	0	0\\
0.84375	0.03125	0	0\\
0.84375	0.046875	0.012252317282516	0.012252317282516\\
0.84375	0.0625	0.0206031103210821	0.0206031103210821\\
0.84375	0.078125	0.0326290905332887	0.0326290905332887\\
0.84375	0.09375	0.0496435047703253	0.0496435047703253\\
0.84375	0.109375	0.0727647461004014	0.0727647461004014\\
0.84375	0.125	0.102891050230024	0.102891050230024\\
0.84375	0.140625	0.140577687277011	0.140577687277011\\
0.84375	0.15625	0.185828515160023	0.185828515160023\\
0.84375	0.171875	0.238096504104495	0.238096504104495\\
0.84375	0.1875	0.29624410083277	0.29624410083277\\
0.84375	0.203125	0.358888563045159	0.358888563045159\\
0.84375	0.21875	0.424609819524395	0.424609819524395\\
0.84375	0.234375	0.491908269296561	0.491908269296561\\
0.84375	0.25	0.559247291843404	0.559247291843404\\
0.84375	0.265625	0.625281692174884	0.625281692174884\\
0.84375	0.28125	0.688897053729985	0.688897053729985\\
0.84375	0.296875	0.749158910922843	0.749158910922843\\
0.84375	0.3125	0.805265520092739	0.805265520092739\\
0.84375	0.328125	0.856577576329493	0.856577576329493\\
0.84375	0.34375	0.902906386354171	0.902906386354171\\
0.84375	0.359375	0.944069258734478	0.944069258734478\\
0.84375	0.375	0.980134440755967	0.980134440755967\\
0.84375	0.390625	1.01122596809586	1.01122596809586\\
0.84375	0.40625	1.03736537707103	1.03736537707103\\
0.84375	0.421875	1.05902269247462	1.05902269247462\\
0.84375	0.4375	1.07637912809142	1.07637912809142\\
0.84375	0.453125	1.08955772583854	1.08955772583854\\
0.84375	0.46875	1.09873402363598	1.09873402363598\\
0.84375	0.484375	1.10426481802947	1.10426481802947\\
0.84375	0.5	1.10619226509573	1.10619226509573\\
0.84375	0.515625	1.10437651085953	1.10437651085953\\
0.84375	0.53125	1.09873716259636	1.09873716259636\\
0.84375	0.546875	1.08945880175623	1.08945880175623\\
0.84375	0.5625	1.07626655683949	1.07626655683949\\
0.84375	0.578125	1.05900583734883	1.05900583734883\\
0.84375	0.59375	1.03733874525944	1.03733874525944\\
0.84375	0.609375	1.01116988974916	1.01116988974916\\
0.84375	0.625	0.980146663157527	0.980146663157527\\
0.84375	0.640625	0.944055857920213	0.944055857920213\\
0.84375	0.65625	0.902866172817534	0.902866172817534\\
0.84375	0.671875	0.856589408989865	0.856589408989865\\
0.84375	0.6875	0.805236115686346	0.805236115686346\\
0.84375	0.703125	0.749159784096505	0.749159784096505\\
0.84375	0.71875	0.688951591883141	0.688951591883141\\
0.84375	0.734375	0.62527189617563	0.62527189617563\\
0.84375	0.75	0.559211001885027	0.559211001885027\\
0.84375	0.765625	0.491895237168414	0.491895237168414\\
0.84375	0.78125	0.424595301557263	0.424595301557263\\
0.84375	0.796875	0.35888490779357	0.35888490779357\\
0.84375	0.8125	0.296193777298184	0.296193777298184\\
0.84375	0.828125	0.23800448882817	0.23800448882817\\
0.84375	0.84375	0.185840606503175	0.185840606503175\\
0.84375	0.859375	0.14062084961639	0.14062084961639\\
0.84375	0.875	0.102871038296652	0.102871038296652\\
0.84375	0.890625	0.0727498871287397	0.0727498871287397\\
0.84375	0.90625	0.0496566819039225	0.0496566819039225\\
0.84375	0.921875	0.0326406178131228	0.0326406178131228\\
0.84375	0.9375	0.0205886644242198	0.0205886644242198\\
0.84375	0.953125	0.0122280831813678	0.0122280831813678\\
0.84375	0.96875	0	0\\
0.84375	0.984375	0	0\\
0.84375	1	0	0\\
0.859375	0	0	0\\
0.859375	0.015625	0	0\\
0.859375	0.03125	0	0\\
0.859375	0.046875	0.0104022311908031	0.0104022311908031\\
0.859375	0.0625	0.017086488809044	0.017086488809044\\
0.859375	0.078125	0.0264055483193889	0.0264055483193889\\
0.859375	0.09375	0.0392467994346693	0.0392467994346693\\
0.859375	0.109375	0.0564791781079569	0.0564791781079569\\
0.859375	0.125	0.0787491052914839	0.0787491052914839\\
0.859375	0.140625	0.106732738687869	0.106732738687869\\
0.859375	0.15625	0.1405197001039	0.1405197001039\\
0.859375	0.171875	0.180117812502712	0.180117812502712\\
0.859375	0.1875	0.224796092526675	0.224796092526675\\
0.859375	0.203125	0.273934464722508	0.273934464722508\\
0.859375	0.21875	0.326356194680992	0.326356194680992\\
0.859375	0.234375	0.381095685603422	0.381095685603422\\
0.859375	0.25	0.436925489188018	0.436925489188018\\
0.859375	0.265625	0.492758920777337	0.492758920777337\\
0.859375	0.28125	0.547676904987343	0.547676904987343\\
0.859375	0.296875	0.600756709637316	0.600756709637316\\
0.859375	0.3125	0.651313718746398	0.651313718746398\\
0.859375	0.328125	0.698735954083685	0.698735954083685\\
0.859375	0.34375	0.742541884944644	0.742541884944644\\
0.859375	0.359375	0.782306317015578	0.782306317015578\\
0.859375	0.375	0.817945373609444	0.817945373609444\\
0.859375	0.390625	0.849242613424416	0.849242613424416\\
0.859375	0.40625	0.876223598893473	0.876223598893473\\
0.859375	0.421875	0.898929713813126	0.898929713813126\\
0.859375	0.4375	0.917257259773073	0.917257259773073\\
0.859375	0.453125	0.93152173764381	0.93152173764381\\
0.859375	0.46875	0.941534742278214	0.941534742278214\\
0.859375	0.484375	0.947581310605876	0.947581310605876\\
0.859375	0.5	0.949630208734597	0.949630208734597\\
0.859375	0.515625	0.947558097750136	0.947558097750136\\
0.859375	0.53125	0.941650604148801	0.941650604148801\\
0.859375	0.546875	0.931561848343546	0.931561848343546\\
0.859375	0.5625	0.917357985397395	0.917357985397395\\
0.859375	0.578125	0.898943056728947	0.898943056728947\\
0.859375	0.59375	0.876221665584976	0.876221665584976\\
0.859375	0.609375	0.849303341866914	0.849303341866914\\
0.859375	0.625	0.817970754549329	0.817970754549329\\
0.859375	0.640625	0.782341612497018	0.782341612497018\\
0.859375	0.65625	0.742518458445836	0.742518458445836\\
0.859375	0.671875	0.698710651587165	0.698710651587165\\
0.859375	0.6875	0.65137007465611	0.65137007465611\\
0.859375	0.703125	0.600788781728594	0.600788781728594\\
0.859375	0.71875	0.547692584844829	0.547692584844829\\
0.859375	0.734375	0.492752269681415	0.492752269681415\\
0.859375	0.75	0.436932211532447	0.436932211532447\\
0.859375	0.765625	0.381080856057901	0.381080856057901\\
0.859375	0.78125	0.326398001100174	0.326398001100174\\
0.859375	0.796875	0.273972843831615	0.273972843831615\\
0.859375	0.8125	0.2248892375289	0.2248892375289\\
0.859375	0.828125	0.180155140872374	0.180155140872374\\
0.859375	0.84375	0.140539951861904	0.140539951861904\\
0.859375	0.859375	0.106707160779905	0.106707160779905\\
0.859375	0.875	0.0787354754987794	0.0787354754987794\\
0.859375	0.890625	0.0564244690227608	0.0564244690227608\\
0.859375	0.90625	0.0392388010145346	0.0392388010145346\\
0.859375	0.921875	0.026427137471295	0.026427137471295\\
0.859375	0.9375	0.0170925964570177	0.0170925964570177\\
0.859375	0.953125	0.0104073846670255	0.0104073846670255\\
0.859375	0.96875	0	0\\
0.859375	0.984375	0	0\\
0.859375	1	0	0\\
0.875	0	0	0\\
0.875	0.015625	0	0\\
0.875	0.03125	0	0\\
0.875	0.046875	0	0\\
0.875	0.0625	0.0139586229099837	0.0139586229099837\\
0.875	0.078125	0.0210556978522487	0.0210556978522487\\
0.875	0.09375	0.030529201815364	0.030529201815364\\
0.875	0.109375	0.0429691078410274	0.0429691078410274\\
0.875	0.125	0.0588762074682557	0.0588762074682557\\
0.875	0.140625	0.0787679460775238	0.0787679460775238\\
0.875	0.15625	0.102852268422302	0.102852268422302\\
0.875	0.171875	0.1312003871628	0.1312003871628\\
0.875	0.1875	0.163743134353735	0.163743134353735\\
0.875	0.203125	0.199940768704006	0.199940768704006\\
0.875	0.21875	0.239241692748071	0.239241692748071\\
0.875	0.234375	0.280879726839573	0.280879726839573\\
0.875	0.25	0.324187298378692	0.324187298378692\\
0.875	0.265625	0.368384110414636	0.368384110414636\\
0.875	0.28125	0.412577011812856	0.412577011812856\\
0.875	0.296875	0.456042627277875	0.456042627277875\\
0.875	0.3125	0.498196988628057	0.498196988628057\\
0.875	0.328125	0.538429288901536	0.538429288901536\\
0.875	0.34375	0.576258185403489	0.576258185403489\\
0.875	0.359375	0.611206390562954	0.611206390562954\\
0.875	0.375	0.643106781163135	0.643106781163135\\
0.875	0.390625	0.671569971938052	0.671569971938052\\
0.875	0.40625	0.696475133948859	0.696475133948859\\
0.875	0.421875	0.717705270537704	0.717705270537704\\
0.875	0.4375	0.735137423588228	0.735137423588228\\
0.875	0.453125	0.748722824375478	0.748722824375478\\
0.875	0.46875	0.758413808981716	0.758413808981716\\
0.875	0.484375	0.76421799937328	0.76421799937328\\
0.875	0.5	0.766172248134479	0.766172248134479\\
0.875	0.515625	0.764221941352488	0.764221941352488\\
0.875	0.53125	0.758382606466357	0.758382606466357\\
0.875	0.546875	0.748727670087296	0.748727670087296\\
0.875	0.5625	0.735119543377493	0.735119543377493\\
0.875	0.578125	0.717712218191169	0.717712218191169\\
0.875	0.59375	0.696488670464124	0.696488670464124\\
0.875	0.609375	0.671573635675227	0.671573635675227\\
0.875	0.625	0.643100920555911	0.643100920555911\\
0.875	0.640625	0.611253070057568	0.611253070057568\\
0.875	0.65625	0.576210675134686	0.576210675134686\\
0.875	0.671875	0.538433507354845	0.538433507354845\\
0.875	0.6875	0.498186421441404	0.498186421441404\\
0.875	0.703125	0.456074985908961	0.456074985908961\\
0.875	0.71875	0.412527084670178	0.412527084670178\\
0.875	0.734375	0.368405513485681	0.368405513485681\\
0.875	0.75	0.324243684273439	0.324243684273439\\
0.875	0.765625	0.280913175130034	0.280913175130034\\
0.875	0.78125	0.239213644516192	0.239213644516192\\
0.875	0.796875	0.199950226995517	0.199950226995517\\
0.875	0.8125	0.163778638803162	0.163778638803162\\
0.875	0.828125	0.131248357022646	0.131248357022646\\
0.875	0.84375	0.102839775130768	0.102839775130768\\
0.875	0.859375	0.0788061855206709	0.0788061855206709\\
0.875	0.875	0.0588750113881942	0.0588750113881942\\
0.875	0.890625	0.042967464520858	0.042967464520858\\
0.875	0.90625	0.0304972224499206	0.0304972224499206\\
0.875	0.921875	0.0210488194465536	0.0210488194465536\\
0.875	0.9375	0.0139646307998199	0.0139646307998199\\
0.875	0.953125	0	0\\
0.875	0.96875	0	0\\
0.875	0.984375	0	0\\
0.875	1	0	0\\
0.890625	0	0	0\\
0.890625	0.015625	0	0\\
0.890625	0.03125	0	0\\
0.890625	0.046875	0	0\\
0.890625	0.0625	0.011234237033126	0.011234237033126\\
0.890625	0.078125	0.0164892358169739	0.0164892358169739\\
0.890625	0.09375	0.0233120097755102	0.0233120097755102\\
0.890625	0.109375	0.0320134317343935	0.0320134317343935\\
0.890625	0.125	0.0429696385656298	0.0429696385656298\\
0.890625	0.140625	0.0564552152642791	0.0564552152642791\\
0.890625	0.15625	0.0727662340219122	0.0727662340219122\\
0.890625	0.171875	0.0919436603846798	0.0919436603846798\\
0.890625	0.1875	0.113969786696721	0.113969786696721\\
0.890625	0.203125	0.138831758314384	0.138831758314384\\
0.890625	0.21875	0.166204983018197	0.166204983018197\\
0.890625	0.234375	0.195576156064692	0.195576156064692\\
0.890625	0.25	0.226616304056602	0.226616304056602\\
0.890625	0.265625	0.258708375676857	0.258708375676857\\
0.890625	0.28125	0.291405779590467	0.291405779590467\\
0.890625	0.296875	0.324139543499257	0.324139543499257\\
0.890625	0.3125	0.356335177897239	0.356335177897239\\
0.890625	0.328125	0.387518440123008	0.387518440123008\\
0.890625	0.34375	0.417230887118221	0.417230887118221\\
0.890625	0.359375	0.44512983885823	0.44512983885823\\
0.890625	0.375	0.470874952168149	0.470874952168149\\
0.890625	0.390625	0.494204596242738	0.494204596242738\\
0.890625	0.40625	0.514761275668046	0.514761275668046\\
0.890625	0.421875	0.532493106342308	0.532493106342308\\
0.890625	0.4375	0.547160203647783	0.547160203647783\\
0.890625	0.453125	0.558696310762238	0.558696310762238\\
0.890625	0.46875	0.566968490866854	0.566968490866854\\
0.890625	0.484375	0.571987307440795	0.571987307440795\\
0.890625	0.5	0.573679047592669	0.573679047592669\\
0.890625	0.515625	0.571980985342829	0.571980985342829\\
0.890625	0.53125	0.567027882694822	0.567027882694822\\
0.890625	0.546875	0.558710310546408	0.558710310546408\\
0.890625	0.5625	0.547192842938058	0.547192842938058\\
0.890625	0.578125	0.532495593997755	0.532495593997755\\
0.890625	0.59375	0.514767620425574	0.514767620425574\\
0.890625	0.609375	0.494166712761784	0.494166712761784\\
0.890625	0.625	0.470896043246561	0.470896043246561\\
0.890625	0.640625	0.445149889927727	0.445149889927727\\
0.890625	0.65625	0.417213787654244	0.417213787654244\\
0.890625	0.671875	0.387479856288068	0.387479856288068\\
0.890625	0.6875	0.356296960775045	0.356296960775045\\
0.890625	0.703125	0.324105803656694	0.324105803656694\\
0.890625	0.71875	0.291429451614343	0.291429451614343\\
0.890625	0.734375	0.258794198000239	0.258794198000239\\
0.890625	0.75	0.226554146796042	0.226554146796042\\
0.890625	0.765625	0.19562188126843	0.19562188126843\\
0.890625	0.78125	0.166142562077405	0.166142562077405\\
0.890625	0.796875	0.138811388163138	0.138811388163138\\
0.890625	0.8125	0.11396080438726	0.11396080438726\\
0.890625	0.828125	0.0919598030815454	0.0919598030815454\\
0.890625	0.84375	0.0727303657606753	0.0727303657606753\\
0.890625	0.859375	0.0564763090193812	0.0564763090193812\\
0.890625	0.875	0.0429654319087574	0.0429654319087574\\
0.890625	0.890625	0.0320087493295419	0.0320087493295419\\
0.890625	0.90625	0.0232873398584797	0.0232873398584797\\
0.890625	0.921875	0.0165036684105978	0.0165036684105978\\
0.890625	0.9375	0.0112344254632907	0.0112344254632907\\
0.890625	0.953125	0	0\\
0.890625	0.96875	0	0\\
0.890625	0.984375	0	0\\
0.890625	1	0	0\\
0.90625	0	0	0\\
0.90625	0.015625	0	0\\
0.90625	0.03125	0	0\\
0.90625	0.046875	0	0\\
0.90625	0.0625	0	0\\
0.90625	0.078125	0.0126637766588807	0.0126637766588807\\
0.90625	0.09375	0.0173952247734712	0.0173952247734712\\
0.90625	0.109375	0.0232892872729925	0.0232892872729925\\
0.90625	0.125	0.0305175926210523	0.0305175926210523\\
0.90625	0.140625	0.0392473328408338	0.0392473328408338\\
0.90625	0.15625	0.0496445308889907	0.0496445308889907\\
0.90625	0.171875	0.0618017458949529	0.0618017458949529\\
0.90625	0.1875	0.0757766815724755	0.0757766815724755\\
0.90625	0.203125	0.0914698642414503	0.0914698642414503\\
0.90625	0.21875	0.108953590029193	0.108953590029193\\
0.90625	0.234375	0.127870561962193	0.127870561962193\\
0.90625	0.25	0.148004899977664	0.148004899977664\\
0.90625	0.265625	0.169162052024549	0.169162052024549\\
0.90625	0.28125	0.190997400777924	0.190997400777924\\
0.90625	0.296875	0.213064381381362	0.213064381381362\\
0.90625	0.3125	0.235120452806741	0.235120452806741\\
0.90625	0.328125	0.25678050411526	0.25678050411526\\
0.90625	0.34375	0.277810990899098	0.277810990899098\\
0.90625	0.359375	0.29763619737887	0.29763619737887\\
0.90625	0.375	0.31621259883116	0.31621259883116\\
0.90625	0.390625	0.333118253475771	0.333118253475771\\
0.90625	0.40625	0.348232556489692	0.348232556489692\\
0.90625	0.421875	0.361354735060748	0.361354735060748\\
0.90625	0.4375	0.37228159327238	0.37228159327238\\
0.90625	0.453125	0.380892705449379	0.380892705449379\\
0.90625	0.46875	0.38717509270702	0.38717509270702\\
0.90625	0.484375	0.390899357672953	0.390899357672953\\
0.90625	0.5	0.392156929316703	0.392156929316703\\
0.90625	0.515625	0.390895417244771	0.390895417244771\\
0.90625	0.53125	0.387167693869804	0.387167693869804\\
0.90625	0.546875	0.380961189026385	0.380961189026385\\
0.90625	0.5625	0.372292365130828	0.372292365130828\\
0.90625	0.578125	0.361372700352588	0.361372700352588\\
0.90625	0.59375	0.348198159729938	0.348198159729938\\
0.90625	0.609375	0.333146990042334	0.333146990042334\\
0.90625	0.625	0.31618038575754	0.31618038575754\\
0.90625	0.640625	0.297601286361889	0.297601286361889\\
0.90625	0.65625	0.277717429807284	0.277717429807284\\
0.90625	0.671875	0.256822474259734	0.256822474259734\\
0.90625	0.6875	0.235139007663351	0.235139007663351\\
0.90625	0.703125	0.213082151081924	0.213082151081924\\
0.90625	0.71875	0.190922895810971	0.190922895810971\\
0.90625	0.734375	0.169190517242244	0.169190517242244\\
0.90625	0.75	0.148052523554969	0.148052523554969\\
0.90625	0.765625	0.127823139925422	0.127823139925422\\
0.90625	0.78125	0.108871096016868	0.108871096016868\\
0.90625	0.796875	0.091497878982179	0.091497878982179\\
0.90625	0.8125	0.0757515810067579	0.0757515810067579\\
0.90625	0.828125	0.0618240972675124	0.0618240972675124\\
0.90625	0.84375	0.0496714187276847	0.0496714187276847\\
0.90625	0.859375	0.0392727565298707	0.0392727565298707\\
0.90625	0.875	0.0305355130614994	0.0305355130614994\\
0.90625	0.890625	0.0232964174371695	0.0232964174371695\\
0.90625	0.90625	0.0174126382815704	0.0174126382815704\\
0.90625	0.921875	0.0126640893451662	0.0126640893451662\\
0.90625	0.9375	0	0\\
0.90625	0.953125	0	0\\
0.90625	0.96875	0	0\\
0.90625	0.984375	0	0\\
0.90625	1	0	0\\
0.921875	0	0	0\\
0.921875	0.015625	0	0\\
0.921875	0.03125	0	0\\
0.921875	0.046875	0	0\\
0.921875	0.0625	0	0\\
0.921875	0.078125	0	0\\
0.921875	0.09375	0.0126518747576401	0.0126518747576401\\
0.921875	0.109375	0.0164896762675222	0.0164896762675222\\
0.921875	0.125	0.0210728276302257	0.0210728276302257\\
0.921875	0.140625	0.0263943898468771	0.0263943898468771\\
0.921875	0.15625	0.0326368394223184	0.0326368394223184\\
0.921875	0.171875	0.0398378195110897	0.0398378195110897\\
0.921875	0.1875	0.04798635309683	0.04798635309683\\
0.921875	0.203125	0.0571227369994943	0.0571227369994943\\
0.921875	0.21875	0.0672076902667588	0.0672076902667588\\
0.921875	0.234375	0.0781460787587266	0.0781460787587266\\
0.921875	0.25	0.0898789648650016	0.0898789648650016\\
0.921875	0.265625	0.102234042094266	0.102234042094266\\
0.921875	0.28125	0.115019531058293	0.115019531058293\\
0.921875	0.296875	0.128182572548305	0.128182572548305\\
0.921875	0.3125	0.141406602656581	0.141406602656581\\
0.921875	0.328125	0.154520778668228	0.154520778668228\\
0.921875	0.34375	0.167248439041847	0.167248439041847\\
0.921875	0.359375	0.179516389697605	0.179516389697605\\
0.921875	0.375	0.191130151159919	0.191130151159919\\
0.921875	0.390625	0.201747823092732	0.201747823092732\\
0.921875	0.40625	0.211277766088323	0.211277766088323\\
0.921875	0.421875	0.219708764558562	0.219708764558562\\
0.921875	0.4375	0.226768209629052	0.226768209629052\\
0.921875	0.453125	0.232296266066514	0.232296266066514\\
0.921875	0.46875	0.236368492527586	0.236368492527586\\
0.921875	0.484375	0.238785366624299	0.238785366624299\\
0.921875	0.5	0.23959312405469	0.23959312405469\\
0.921875	0.515625	0.238783109708362	0.238783109708362\\
0.921875	0.53125	0.236316297138416	0.236316297138416\\
0.921875	0.546875	0.232268324153081	0.232268324153081\\
0.921875	0.5625	0.226730084600369	0.226730084600369\\
0.921875	0.578125	0.219684292582583	0.219684292582583\\
0.921875	0.59375	0.211367045784158	0.211367045784158\\
0.921875	0.609375	0.201797348275482	0.201797348275482\\
0.921875	0.625	0.191148621223107	0.191148621223107\\
0.921875	0.640625	0.179609260841901	0.179609260841901\\
0.921875	0.65625	0.167339281209787	0.167339281209787\\
0.921875	0.671875	0.154563113219565	0.154563113219565\\
0.921875	0.6875	0.141438101164541	0.141438101164541\\
0.921875	0.703125	0.12814758781024	0.12814758781024\\
0.921875	0.71875	0.115040386948021	0.115040386948021\\
0.921875	0.734375	0.102230176378019	0.102230176378019\\
0.921875	0.75	0.0898682543958099	0.0898682543958099\\
0.921875	0.765625	0.078135890598747	0.078135890598747\\
0.921875	0.78125	0.067194845861504	0.067194845861504\\
0.921875	0.796875	0.0571423930054751	0.0571423930054751\\
0.921875	0.8125	0.0479967464718542	0.0479967464718542\\
0.921875	0.828125	0.0398589164369962	0.0398589164369962\\
0.921875	0.84375	0.0326395132482681	0.0326395132482681\\
0.921875	0.859375	0.0264086346447715	0.0264086346447715\\
0.921875	0.875	0.0210503156878943	0.0210503156878943\\
0.921875	0.890625	0.0164982750878835	0.0164982750878835\\
0.921875	0.90625	0.0126551967597487	0.0126551967597487\\
0.921875	0.921875	0	0\\
0.921875	0.9375	0	0\\
0.921875	0.953125	0	0\\
0.921875	0.96875	0	0\\
0.921875	0.984375	0	0\\
0.921875	1	0	0\\
0.9375	0	0	0\\
0.9375	0.015625	0	0\\
0.9375	0.03125	0	0\\
0.9375	0.046875	0	0\\
0.9375	0.0625	0	0\\
0.9375	0.078125	0	0\\
0.9375	0.09375	0	0\\
0.9375	0.109375	0.0112330464958737	0.0112330464958737\\
0.9375	0.125	0.013961036110911	0.013961036110911\\
0.9375	0.140625	0.0170647532442993	0.0170647532442993\\
0.9375	0.15625	0.0206106574612336	0.0206106574612336\\
0.9375	0.171875	0.0245404165766633	0.0245404165766633\\
0.9375	0.1875	0.0288926080414094	0.0288926080414094\\
0.9375	0.203125	0.0337011290184166	0.0337011290184166\\
0.9375	0.21875	0.0389442879036595	0.0389442879036595\\
0.9375	0.234375	0.0446131745521319	0.0446131745521319\\
0.9375	0.25	0.0506429389817714	0.0506429389817714\\
0.9375	0.265625	0.0569414007195452	0.0569414007195452\\
0.9375	0.28125	0.0634688044598971	0.0634688044598971\\
0.9375	0.296875	0.070111062735989	0.070111062735989\\
0.9375	0.3125	0.0768723851979449	0.0768723851979449\\
0.9375	0.328125	0.0835776148269098	0.0835776148269098\\
0.9375	0.34375	0.0901875856286488	0.0901875856286488\\
0.9375	0.359375	0.096503665412309	0.096503665412309\\
0.9375	0.375	0.102527598824415	0.102527598824415\\
0.9375	0.390625	0.108035092031122	0.108035092031122\\
0.9375	0.40625	0.113055746687581	0.113055746687581\\
0.9375	0.421875	0.117402818502884	0.117402818502884\\
0.9375	0.4375	0.121169732837018	0.121169732837018\\
0.9375	0.453125	0.1240762386865	0.1240762386865\\
0.9375	0.46875	0.126262679041637	0.126262679041637\\
0.9375	0.484375	0.127493459556493	0.127493459556493\\
0.9375	0.5	0.127979163088861	0.127979163088861\\
0.9375	0.515625	0.127588686445232	0.127588686445232\\
0.9375	0.53125	0.126225041565084	0.126225041565084\\
0.9375	0.546875	0.124100126895067	0.124100126895067\\
0.9375	0.5625	0.121133763449289	0.121133763449289\\
0.9375	0.578125	0.11737672506308	0.11737672506308\\
0.9375	0.59375	0.11299894574178	0.11299894574178\\
0.9375	0.609375	0.108033443538191	0.108033443538191\\
0.9375	0.625	0.102461610543892	0.102461610543892\\
0.9375	0.640625	0.0965121334083203	0.0965121334083203\\
0.9375	0.65625	0.0901224091506056	0.0901224091506056\\
0.9375	0.671875	0.0835359223645323	0.0835359223645323\\
0.9375	0.6875	0.0768994507048048	0.0768994507048048\\
0.9375	0.703125	0.0701637067210275	0.0701637067210275\\
0.9375	0.71875	0.0634780721739946	0.0634780721739946\\
0.9375	0.734375	0.0568728989470176	0.0568728989470176\\
0.9375	0.75	0.0506001893061502	0.0506001893061502\\
0.9375	0.765625	0.0445991610794779	0.0445991610794779\\
0.9375	0.78125	0.0389774042036592	0.0389774042036592\\
0.9375	0.796875	0.0337467741212977	0.0337467741212977\\
0.9375	0.8125	0.0289067674334455	0.0289067674334455\\
0.9375	0.828125	0.0245218455968942	0.0245218455968942\\
0.9375	0.84375	0.0205928865586017	0.0205928865586017\\
0.9375	0.859375	0.0170993380741544	0.0170993380741544\\
0.9375	0.875	0.0139626795696537	0.0139626795696537\\
0.9375	0.890625	0.0112197958229434	0.0112197958229434\\
0.9375	0.90625	0	0\\
0.9375	0.921875	0	0\\
0.9375	0.9375	0	0\\
0.9375	0.953125	0	0\\
0.9375	0.96875	0	0\\
0.9375	0.984375	0	0\\
0.9375	1	0	0\\
0.953125	0	0	0\\
0.953125	0.015625	0	0\\
0.953125	0.03125	0	0\\
0.953125	0.046875	0	0\\
0.953125	0.0625	0	0\\
0.953125	0.078125	0	0\\
0.953125	0.09375	0	0\\
0.953125	0.109375	0	0\\
0.953125	0.125	0	0\\
0.953125	0.140625	0.0103953723980695	0.0103953723980695\\
0.953125	0.15625	0.0122231817829991	0.0122231817829991\\
0.953125	0.171875	0.0142245115700135	0.0142245115700135\\
0.953125	0.1875	0.0163461415815656	0.0163461415815656\\
0.953125	0.203125	0.0186657825332668	0.0186657825332668\\
0.953125	0.21875	0.0210989913318002	0.0210989913318002\\
0.953125	0.234375	0.0236324652003213	0.0236324652003213\\
0.953125	0.25	0.0263226641656332	0.0263226641656332\\
0.953125	0.265625	0.0290875425228414	0.0290875425228414\\
0.953125	0.28125	0.0319202064302612	0.0319202064302612\\
0.953125	0.296875	0.0347721364604745	0.0347721364604745\\
0.953125	0.3125	0.0376685318017018	0.0376685318017018\\
0.953125	0.328125	0.0404667464993487	0.0404667464993487\\
0.953125	0.34375	0.0432572035002431	0.0432572035002431\\
0.953125	0.359375	0.045943048986382	0.045943048986382\\
0.953125	0.375	0.0484443903807172	0.0484443903807172\\
0.953125	0.390625	0.0507418419358991	0.0507418419358991\\
0.953125	0.40625	0.0528481462338503	0.0528481462338503\\
0.953125	0.421875	0.0546483193795233	0.0546483193795233\\
0.953125	0.4375	0.0562028596506799	0.0562028596506799\\
0.953125	0.453125	0.0574680538327764	0.0574680538327764\\
0.953125	0.46875	0.0583534540867253	0.0583534540867253\\
0.953125	0.484375	0.058906918581776	0.058906918581776\\
0.953125	0.5	0.0590691545195299	0.0590691545195299\\
0.953125	0.515625	0.0588991913625981	0.0588991913625981\\
0.953125	0.53125	0.0583305339625969	0.0583305339625969\\
0.953125	0.546875	0.0574598278883276	0.0574598278883276\\
0.953125	0.5625	0.0561735897580553	0.0561735897580553\\
0.953125	0.578125	0.0546696207077047	0.0546696207077047\\
0.953125	0.59375	0.0528379122555247	0.0528379122555247\\
0.953125	0.609375	0.0507474852641499	0.0507474852641499\\
0.953125	0.625	0.0484527820305517	0.0484527820305517\\
0.953125	0.640625	0.0459415546158612	0.0459415546158612\\
0.953125	0.65625	0.043253055977367	0.043253055977367\\
0.953125	0.671875	0.0405123228270717	0.0405123228270717\\
0.953125	0.6875	0.0376582687010988	0.0376582687010988\\
0.953125	0.703125	0.0348169841559198	0.0348169841559198\\
0.953125	0.71875	0.0318914417376207	0.0318914417376207\\
0.953125	0.734375	0.029074855198073	0.029074855198073\\
0.953125	0.75	0.0263180405508614	0.0263180405508614\\
0.953125	0.765625	0.023647170776453	0.023647170776453\\
0.953125	0.78125	0.021071435813446	0.021071435813446\\
0.953125	0.796875	0.018655119126468	0.018655119126468\\
0.953125	0.8125	0.0163617921149915	0.0163617921149915\\
0.953125	0.828125	0.0142224619425412	0.0142224619425412\\
0.953125	0.84375	0.0122528992829798	0.0122528992829798\\
0.953125	0.859375	0.0103900793899464	0.0103900793899464\\
0.953125	0.875	0	0\\
0.953125	0.890625	0	0\\
0.953125	0.90625	0	0\\
0.953125	0.921875	0	0\\
0.953125	0.9375	0	0\\
0.953125	0.953125	0	0\\
0.953125	0.96875	0	0\\
0.953125	0.984375	0	0\\
0.953125	1	0	0\\
0.96875	0	0	0\\
0.96875	0.015625	0	0\\
0.96875	0.03125	0	0\\
0.96875	0.046875	0	0\\
0.96875	0.0625	0	0\\
0.96875	0.078125	0	0\\
0.96875	0.09375	0	0\\
0.96875	0.109375	0	0\\
0.96875	0.125	0	0\\
0.96875	0.140625	0	0\\
0.96875	0.15625	0	0\\
0.96875	0.171875	0	0\\
0.96875	0.1875	0	0\\
0.96875	0.203125	0	0\\
0.96875	0.21875	0.0102472804004675	0.0102472804004675\\
0.96875	0.234375	0.0112475392770934	0.0112475392770934\\
0.96875	0.25	0.0122806397624719	0.0122806397624719\\
0.96875	0.265625	0.0132953162458501	0.0132953162458501\\
0.96875	0.28125	0.0143192462660878	0.0143192462660878\\
0.96875	0.296875	0.0153282495620908	0.0153282495620908\\
0.96875	0.3125	0.0163352165244447	0.0163352165244447\\
0.96875	0.328125	0.0172921269519722	0.0172921269519722\\
0.96875	0.34375	0.0182397775973055	0.0182397775973055\\
0.96875	0.359375	0.0191212254948558	0.0191212254948558\\
0.96875	0.375	0.0199374232827891	0.0199374232827891\\
0.96875	0.390625	0.0207022759301984	0.0207022759301984\\
0.96875	0.40625	0.0213560157755757	0.0213560157755757\\
0.96875	0.421875	0.021980736125898	0.021980736125898\\
0.96875	0.4375	0.0224605504155245	0.0224605504155245\\
0.96875	0.453125	0.0228423708578104	0.0228423708578104\\
0.96875	0.46875	0.0231139489506431	0.0231139489506431\\
0.96875	0.484375	0.0232833415803838	0.0232833415803838\\
0.96875	0.5	0.0233766057516378	0.0233766057516378\\
0.96875	0.515625	0.0233106736451601	0.0233106736451601\\
0.96875	0.53125	0.0231489385479183	0.0231489385479183\\
0.96875	0.546875	0.0228498156219792	0.0228498156219792\\
0.96875	0.5625	0.0224581015034405	0.0224581015034405\\
0.96875	0.578125	0.0219685472029583	0.0219685472029583\\
0.96875	0.59375	0.0213804003049716	0.0213804003049716\\
0.96875	0.609375	0.0207030558655662	0.0207030558655662\\
0.96875	0.625	0.0199675515158073	0.0199675515158073\\
0.96875	0.640625	0.0191211622683929	0.0191211622683929\\
0.96875	0.65625	0.0182226947388926	0.0182226947388926\\
0.96875	0.671875	0.0173230119271846	0.0173230119271846\\
0.96875	0.6875	0.0163462952618431	0.0163462952618431\\
0.96875	0.703125	0.0153257230553067	0.0153257230553067\\
0.96875	0.71875	0.0143092555056818	0.0143092555056818\\
0.96875	0.734375	0.0133032950373751	0.0133032950373751\\
0.96875	0.75	0.0122600959772533	0.0122600959772533\\
0.96875	0.765625	0.0112416229172222	0.0112416229172222\\
0.96875	0.78125	0.0102396921311088	0.0102396921311088\\
0.96875	0.796875	0	0\\
0.96875	0.8125	0	0\\
0.96875	0.828125	0	0\\
0.96875	0.84375	0	0\\
0.96875	0.859375	0	0\\
0.96875	0.875	0	0\\
0.96875	0.890625	0	0\\
0.96875	0.90625	0	0\\
0.96875	0.921875	0	0\\
0.96875	0.9375	0	0\\
0.96875	0.953125	0	0\\
0.96875	0.96875	0	0\\
0.96875	0.984375	0	0\\
0.96875	1	0	0\\
0.984375	0	0	0\\
0.984375	0.015625	0	0\\
0.984375	0.03125	0	0\\
0.984375	0.046875	0	0\\
0.984375	0.0625	0	0\\
0.984375	0.078125	0	0\\
0.984375	0.09375	0	0\\
0.984375	0.109375	0	0\\
0.984375	0.125	0	0\\
0.984375	0.140625	0	0\\
0.984375	0.15625	0	0\\
0.984375	0.171875	0	0\\
0.984375	0.1875	0	0\\
0.984375	0.203125	0	0\\
0.984375	0.21875	0	0\\
0.984375	0.234375	0	0\\
0.984375	0.25	0	0\\
0.984375	0.265625	0	0\\
0.984375	0.28125	0	0\\
0.984375	0.296875	0	0\\
0.984375	0.3125	0	0\\
0.984375	0.328125	0	0\\
0.984375	0.34375	0	0\\
0.984375	0.359375	0	0\\
0.984375	0.375	0	0\\
0.984375	0.390625	0	0\\
0.984375	0.40625	0	0\\
0.984375	0.421875	0	0\\
0.984375	0.4375	0	0\\
0.984375	0.453125	0	0\\
0.984375	0.46875	0	0\\
0.984375	0.484375	0	0\\
0.984375	0.5	0	0\\
0.984375	0.515625	0	0\\
0.984375	0.53125	0	0\\
0.984375	0.546875	0	0\\
0.984375	0.5625	0	0\\
0.984375	0.578125	0	0\\
0.984375	0.59375	0	0\\
0.984375	0.609375	0	0\\
0.984375	0.625	0	0\\
0.984375	0.640625	0	0\\
0.984375	0.65625	0	0\\
0.984375	0.671875	0	0\\
0.984375	0.6875	0	0\\
0.984375	0.703125	0	0\\
0.984375	0.71875	0	0\\
0.984375	0.734375	0	0\\
0.984375	0.75	0	0\\
0.984375	0.765625	0	0\\
0.984375	0.78125	0	0\\
0.984375	0.796875	0	0\\
0.984375	0.8125	0	0\\
0.984375	0.828125	0	0\\
0.984375	0.84375	0	0\\
0.984375	0.859375	0	0\\
0.984375	0.875	0	0\\
0.984375	0.890625	0	0\\
0.984375	0.90625	0	0\\
0.984375	0.921875	0	0\\
0.984375	0.9375	0	0\\
0.984375	0.953125	0	0\\
0.984375	0.96875	0	0\\
0.984375	0.984375	0	0\\
0.984375	1	0	0\\
1	0	0	0\\
1	0.015625	0	0\\
1	0.03125	0	0\\
1	0.046875	0	0\\
1	0.0625	0	0\\
1	0.078125	0	0\\
1	0.09375	0	0\\
1	0.109375	0	0\\
1	0.125	0	0\\
1	0.140625	0	0\\
1	0.15625	0	0\\
1	0.171875	0	0\\
1	0.1875	0	0\\
1	0.203125	0	0\\
1	0.21875	0	0\\
1	0.234375	0	0\\
1	0.25	0	0\\
1	0.265625	0	0\\
1	0.28125	0	0\\
1	0.296875	0	0\\
1	0.3125	0	0\\
1	0.328125	0	0\\
1	0.34375	0	0\\
1	0.359375	0	0\\
1	0.375	0	0\\
1	0.390625	0	0\\
1	0.40625	0	0\\
1	0.421875	0	0\\
1	0.4375	0	0\\
1	0.453125	0	0\\
1	0.46875	0	0\\
1	0.484375	0	0\\
1	0.5	0	0\\
1	0.515625	0	0\\
1	0.53125	0	0\\
1	0.546875	0	0\\
1	0.5625	0	0\\
1	0.578125	0	0\\
1	0.59375	0	0\\
1	0.609375	0	0\\
1	0.625	0	0\\
1	0.640625	0	0\\
1	0.65625	0	0\\
1	0.671875	0	0\\
1	0.6875	0	0\\
1	0.703125	0	0\\
1	0.71875	0	0\\
1	0.734375	0	0\\
1	0.75	0	0\\
1	0.765625	0	0\\
1	0.78125	0	0\\
1	0.796875	0	0\\
1	0.8125	0	0\\
1	0.828125	0	0\\
1	0.84375	0	0\\
1	0.859375	0	0\\
1	0.875	0	0\\
1	0.890625	0	0\\
1	0.90625	0	0\\
1	0.921875	0	0\\
1	0.9375	0	0\\
1	0.953125	0	0\\
1	0.96875	0	0\\
1	0.984375	0	0\\
1	1	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/controlCDbeta1e_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,  %%%%%add
height=\figureheight, %add
at={(6.704in,1.1in)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1,
tick align=outside,
xlabel={$\text{x}_\text{1}$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\text{x}_\text{2}$},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={Control u},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,fill=white,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},mesh/rows=33]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.03125	0	0\\
0	0.0625	0	0\\
0	0.09375	0	0\\
0	0.125	0	0\\
0	0.15625	0	0\\
0	0.1875	0	0\\
0	0.21875	0	0\\
0	0.25	0	0\\
0	0.28125	0	0\\
0	0.3125	0	0\\
0	0.34375	0	0\\
0	0.375	0	0\\
0	0.40625	0	0\\
0	0.4375	0	0\\
0	0.46875	0	0\\
0	0.5	0	0\\
0	0.53125	0	0\\
0	0.5625	0	0\\
0	0.59375	0	0\\
0	0.625	0	0\\
0	0.65625	0	0\\
0	0.6875	0	0\\
0	0.71875	0	0\\
0	0.75	0	0\\
0	0.78125	0	0\\
0	0.8125	0	0\\
0	0.84375	0	0\\
0	0.875	0	0\\
0	0.90625	0	0\\
0	0.9375	0	0\\
0	0.96875	0	0\\
0	1	0	0\\
0.03125	0	0	0\\
0.03125	0.03125	0	0\\
0.03125	0.0625	0	0\\
0.03125	0.09375	0	0\\
0.03125	0.125	0	0\\
0.03125	0.15625	0	0\\
0.03125	0.1875	0	0\\
0.03125	0.21875	0	0\\
0.03125	0.25	0	0\\
0.03125	0.28125	0	0\\
0.03125	0.3125	0.293097106947684	0.293097106947684\\
0.03125	0.34375	0.707715275365161	0.707715275365161\\
0.03125	0.375	1.1555729041808	1.1555729041808\\
0.03125	0.40625	1.49695755519145	1.49695755519145\\
0.03125	0.4375	1.4999407883521	1.4999407883521\\
0.03125	0.46875	1.49998968492185	1.49998968492185\\
0.03125	0.5	1.4999940720312	1.4999940720312\\
0.03125	0.53125	1.49999550812897	1.49999550812897\\
0.03125	0.5625	1.49999621786786	1.49999621786786\\
0.03125	0.59375	1.49999661773426	1.49999661773426\\
0.03125	0.625	1.49999683997274	1.49999683997274\\
0.03125	0.65625	1.49999693351171	1.49999693351171\\
0.03125	0.6875	1.49999691160024	1.49999691160024\\
0.03125	0.71875	1.49999675896829	1.49999675896829\\
0.03125	0.75	1.49999641759895	1.49999641759895\\
0.03125	0.78125	1.49999571781958	1.49999571781958\\
0.03125	0.8125	1.49999396765325	1.49999396765325\\
0.03125	0.84375	1.49998176811445	1.49998176811445\\
0.03125	0.875	1.49890543256654	1.49890543256654\\
0.03125	0.90625	0.832815309811916	0.832815309811916\\
0.03125	0.9375	0	0\\
0.03125	0.96875	0	0\\
0.03125	1	0	0\\
0.0625	0	0	0\\
0.0625	0.03125	0	0\\
0.0625	0.0625	0	0\\
0.0625	0.09375	0	0\\
0.0625	0.125	0	0\\
0.0625	0.15625	0	0\\
0.0625	0.1875	0.0319640259835498	0.0319640259835498\\
0.0625	0.21875	0.445336646657459	0.445336646657459\\
0.0625	0.25	0.835817935040936	0.835817935040936\\
0.0625	0.28125	1.4866848537122	1.4866848537122\\
0.0625	0.3125	1.49994217072254	1.49994217072254\\
0.0625	0.34375	1.49999193664385	1.49999193664385\\
0.0625	0.375	1.49999534817595	1.49999534817595\\
0.0625	0.40625	1.49999655558833	1.49999655558833\\
0.0625	0.4375	1.49999739416624	1.49999739416624\\
0.0625	0.46875	1.49999786402024	1.49999786402024\\
0.0625	0.5	1.49999815578625	1.49999815578625\\
0.0625	0.53125	1.49999835182094	1.49999835182094\\
0.0625	0.5625	1.49999848529587	1.49999848529587\\
0.0625	0.59375	1.4999985728698	1.4999985728698\\
0.0625	0.625	1.49999862333474	1.49999862333474\\
0.0625	0.65625	1.49999864041599	1.49999864041599\\
0.0625	0.6875	1.4999986237051	1.4999986237051\\
0.0625	0.71875	1.49999856843631	1.49999856843631\\
0.0625	0.75	1.49999846318092	1.49999846318092\\
0.0625	0.78125	1.49999828362907	1.49999828362907\\
0.0625	0.8125	1.49999797512446	1.49999797512446\\
0.0625	0.84375	1.4999973775817	1.4999973775817\\
0.0625	0.875	1.4999958268956	1.4999958268956\\
0.0625	0.90625	1.49998595502582	1.49998595502582\\
0.0625	0.9375	1.37473481763368	1.37473481763368\\
0.0625	0.96875	0	0\\
0.0625	1	0	0\\
0.09375	0	0	0\\
0.09375	0.03125	0	0\\
0.09375	0.0625	0	0\\
0.09375	0.09375	0	0\\
0.09375	0.125	0	0\\
0.09375	0.15625	0.128463494037731	0.128463494037731\\
0.09375	0.1875	0.627721239157193	0.627721239157193\\
0.09375	0.21875	1.01384300615292	1.01384300615292\\
0.09375	0.25	1.49864573961124	1.49864573961124\\
0.09375	0.28125	1.4999632611865	1.4999632611865\\
0.09375	0.3125	1.49999406654754	1.49999406654754\\
0.09375	0.34375	1.4999967060196	1.4999967060196\\
0.09375	0.375	1.49999760293467	1.49999760293467\\
0.09375	0.40625	1.49999809117931	1.49999809117931\\
0.09375	0.4375	1.49999840119854	1.49999840119854\\
0.09375	0.46875	1.4999986125839	1.4999986125839\\
0.09375	0.5	1.49999876160388	1.49999876160388\\
0.09375	0.53125	1.4999988676184	1.4999988676184\\
0.09375	0.5625	1.49999894153984	1.49999894153984\\
0.09375	0.59375	1.49999898977175	1.49999898977175\\
0.09375	0.625	1.49999901576447	1.49999901576447\\
0.09375	0.65625	1.49999902068914	1.49999902068914\\
0.09375	0.6875	1.49999900366998	1.49999900366998\\
0.09375	0.71875	1.49999896123621	1.49999896123621\\
0.09375	0.75	1.4999988861414	1.4999988861414\\
0.09375	0.78125	1.49999876410502	1.49999876410502\\
0.09375	0.8125	1.4999985661996	1.4999985661996\\
0.09375	0.84375	1.49999822444522	1.49999822444522\\
0.09375	0.875	1.4999975285647	1.4999975285647\\
0.09375	0.90625	1.49999494871996	1.49999494871996\\
0.09375	0.9375	1.49986259898188	1.49986259898188\\
0.09375	0.96875	0.0112161040415472	0.0112161040415472\\
0.09375	1	0	0\\
0.125	0	0	0\\
0.125	0.03125	0	0\\
0.125	0.0625	0	0\\
0.125	0.09375	0	0\\
0.125	0.125	0	0\\
0.125	0.15625	0.470007679628722	0.470007679628722\\
0.125	0.1875	0.834729537747366	0.834729537747366\\
0.125	0.21875	1.48441462612459	1.48441462612459\\
0.125	0.25	1.49994122957804	1.49994122957804\\
0.125	0.28125	1.49999390446543	1.49999390446543\\
0.125	0.3125	1.49999677399607	1.49999677399607\\
0.125	0.34375	1.49999770706621	1.49999770706621\\
0.125	0.375	1.49999820487007	1.49999820487007\\
0.125	0.40625	1.49999851772338	1.49999851772338\\
0.125	0.4375	1.49999873036287	1.49999873036287\\
0.125	0.46875	1.49999888079852	1.49999888079852\\
0.125	0.5	1.49999898911676	1.49999898911676\\
0.125	0.53125	1.49999906683594	1.49999906683594\\
0.125	0.5625	1.49999912090599	1.49999912090599\\
0.125	0.59375	1.49999915541265	1.49999915541265\\
0.125	0.625	1.49999917248294	1.49999917248294\\
0.125	0.65625	1.49999917268308	1.49999917268308\\
0.125	0.6875	1.49999915497979	1.49999915497979\\
0.125	0.71875	1.49999911635199	1.49999911635199\\
0.125	0.75	1.49999905072026	1.49999905072026\\
0.125	0.78125	1.49999894669537	1.49999894669537\\
0.125	0.8125	1.49999878160019	1.49999878160019\\
0.125	0.84375	1.49999850494284	1.49999850494284\\
0.125	0.875	1.49999797491971	1.49999797491971\\
0.125	0.90625	1.49999649084401	1.49999649084401\\
0.125	0.9375	1.49998314581925	1.49998314581925\\
0.125	0.96875	0.222506674667039	0.222506674667039\\
0.125	1	0	0\\
0.15625	0	0	0\\
0.15625	0.03125	0	0\\
0.15625	0.0625	0	0\\
0.15625	0.09375	0	0\\
0.15625	0.125	0.101150366691638	0.101150366691638\\
0.15625	0.15625	0.581051494070465	0.581051494070465\\
0.15625	0.1875	1.10457978256679	1.10457978256679\\
0.15625	0.21875	1.49938088549985	1.49938088549985\\
0.15625	0.25	1.49998704099939	1.49998704099939\\
0.15625	0.28125	1.49999598973213	1.49999598973213\\
0.15625	0.3125	1.49999742937084	1.49999742937084\\
0.15625	0.34375	1.49999807898078	1.49999807898078\\
0.15625	0.375	1.49999846058449	1.49999846058449\\
0.15625	0.40625	1.49999871096676	1.49999871096676\\
0.15625	0.4375	1.49999888504965	1.49999888504965\\
0.15625	0.46875	1.4999990097858	1.4999990097858\\
0.15625	0.5	1.49999910017622	1.49999910017622\\
0.15625	0.53125	1.49999916505635	1.49999916505635\\
0.15625	0.5625	1.49999920987263	1.49999920987263\\
0.15625	0.59375	1.49999923780899	1.49999923780899\\
0.15625	0.625	1.49999925051506	1.49999925051506\\
0.15625	0.65625	1.49999924824972	1.49999924824972\\
0.15625	0.6875	1.49999922993569	1.49999922993569\\
0.15625	0.71875	1.4999991927411	1.4999991927411\\
0.15625	0.75	1.49999913111872	1.49999913111872\\
0.15625	0.78125	1.49999903480522	1.49999903480522\\
0.15625	0.8125	1.49999888371822	1.49999888371822\\
0.15625	0.84375	1.49999863401245	1.49999863401245\\
0.15625	0.875	1.49999816743236	1.49999816743236\\
0.15625	0.90625	1.49999696946663	1.49999696946663\\
0.15625	0.9375	1.49998988383791	1.49998988383791\\
0.15625	0.96875	0.333530434142733	0.333530434142733\\
0.15625	1	0	0\\
0.1875	0	0	0\\
0.1875	0.03125	0	0\\
0.1875	0.0625	0	0\\
0.1875	0.09375	0	0\\
0.1875	0.125	0.155493632199151	0.155493632199151\\
0.1875	0.15625	0.640210121159161	0.640210121159161\\
0.1875	0.1875	1.23791841306067	1.23791841306067\\
0.1875	0.21875	1.49986141704411	1.49986141704411\\
0.1875	0.25	1.49999202768179	1.49999202768179\\
0.1875	0.28125	1.4999965759883	1.4999965759883\\
0.1875	0.3125	1.49999769661786	1.49999769661786\\
0.1875	0.34375	1.49999824923398	1.49999824923398\\
0.1875	0.375	1.49999858427882	1.49999858427882\\
0.1875	0.40625	1.49999880760015	1.49999880760015\\
0.1875	0.4375	1.49999896406117	1.49999896406117\\
0.1875	0.46875	1.49999907661268	1.49999907661268\\
0.1875	0.5	1.49999915823896	1.49999915823896\\
0.1875	0.53125	1.49999921672351	1.49999921672351\\
0.1875	0.5625	1.49999925681389	1.49999925681389\\
0.1875	0.59375	1.49999928134979	1.49999928134979\\
0.1875	0.625	1.49999929169822	1.49999929169822\\
0.1875	0.65625	1.49999928802777	1.49999928802777\\
0.1875	0.6875	1.49999926922716	1.49999926922716\\
0.1875	0.71875	1.49999923251406	1.49999923251406\\
0.1875	0.75	1.49999917263619	1.49999917263619\\
0.1875	0.78125	1.49999907979479	1.49999907979479\\
0.1875	0.8125	1.49999893507733	1.49999893507733\\
0.1875	0.84375	1.49999869765103	1.49999869765103\\
0.1875	0.875	1.49999825896204	1.49999825896204\\
0.1875	0.90625	1.49999717057067	1.49999717057067\\
0.1875	0.9375	1.49999154819995	1.49999154819995\\
0.1875	0.96875	0.397561355688587	0.397561355688587\\
0.1875	1	0	0\\
0.21875	0	0	0\\
0.21875	0.03125	0	0\\
0.21875	0.0625	0	0\\
0.21875	0.09375	0	0\\
0.21875	0.125	0.142598263270353	0.142598263270353\\
0.21875	0.15625	0.639384601394062	0.639384601394062\\
0.21875	0.1875	1.26971420190194	1.26971420190194\\
0.21875	0.21875	1.49990000150768	1.49990000150768\\
0.21875	0.25	1.49999286462361	1.49999286462361\\
0.21875	0.28125	1.49999675333109	1.49999675333109\\
0.21875	0.3125	1.49999779590503	1.49999779590503\\
0.21875	0.34375	1.49999831923453	1.49999831923453\\
0.21875	0.375	1.49999863840491	1.49999863840491\\
0.21875	0.40625	1.49999885160382	1.49999885160382\\
0.21875	0.4375	1.49999900103501	1.49999900103501\\
0.21875	0.46875	1.49999910846763	1.49999910846763\\
0.21875	0.5	1.49999918627273	1.49999918627273\\
0.21875	0.53125	1.49999924184923	1.49999924184923\\
0.21875	0.5625	1.4999992797489	1.4999992797489\\
0.21875	0.59375	1.49999930261873	1.49999930261873\\
0.21875	0.625	1.49999931176006	1.49999931176006\\
0.21875	0.65625	1.49999930729184	1.49999930729184\\
0.21875	0.6875	1.49999928806747	1.49999928806747\\
0.21875	0.71875	1.49999925135842	1.49999925135842\\
0.21875	0.75	1.49999919195491	1.49999919195491\\
0.21875	0.78125	1.49999910028739	1.49999910028739\\
0.21875	0.8125	1.49999895788742	1.49999895788742\\
0.21875	0.84375	1.49999872493522	1.49999872493522\\
0.21875	0.875	1.49999829666682	1.49999829666682\\
0.21875	0.90625	1.49999724632507	1.49999724632507\\
0.21875	0.9375	1.49999204853531	1.49999204853531\\
0.21875	0.96875	0.423616226419256	0.423616226419256\\
0.21875	1	0	0\\
0.25	0	0	0\\
0.25	0.03125	0	0\\
0.25	0.0625	0	0\\
0.25	0.09375	0	0\\
0.25	0.125	0.0741103201172809	0.0741103201172809\\
0.25	0.15625	0.595371769782316	0.595371769782316\\
0.25	0.1875	1.21105122333623	1.21105122333623\\
0.25	0.21875	1.49987325653677	1.49987325653677\\
0.25	0.25	1.49999227732565	1.49999227732565\\
0.25	0.28125	1.49999669923685	1.49999669923685\\
0.25	0.3125	1.49999779003393	1.49999779003393\\
0.25	0.34375	1.49999832422434	1.49999832422434\\
0.25	0.375	1.49999864666827	1.49999864666827\\
0.25	0.40625	1.49999886062842	1.49999886062842\\
0.25	0.4375	1.49999900995329	1.49999900995329\\
0.25	0.46875	1.49999911694988	1.49999911694988\\
0.25	0.5	1.49999919419531	1.49999919419531\\
0.25	0.53125	1.49999924921315	1.49999924921315\\
0.25	0.5625	1.49999928656614	1.49999928656614\\
0.25	0.59375	1.49999930893078	1.49999930893078\\
0.25	0.625	1.49999931763162	1.49999931763162\\
0.25	0.65625	1.49999931274562	1.49999931274562\\
0.25	0.6875	1.49999929315063	1.49999929315063\\
0.25	0.71875	1.49999925608705	1.49999925608705\\
0.25	0.75	1.49999919633311	1.49999919633311\\
0.25	0.78125	1.49999910430695	1.49999910430695\\
0.25	0.8125	1.49999896147797	1.49999896147797\\
0.25	0.84375	1.49999872795637	1.49999872795637\\
0.25	0.875	1.49999829861295	1.49999829861295\\
0.25	0.90625	1.49999724426333	1.49999724426333\\
0.25	0.9375	1.49999198561277	1.49999198561277\\
0.25	0.96875	0.422315297581246	0.422315297581246\\
0.25	1	0	0\\
0.28125	0	0	0\\
0.28125	0.03125	0	0\\
0.28125	0.0625	0	0\\
0.28125	0.09375	0	0\\
0.28125	0.125	0	0\\
0.28125	0.15625	0.500643455863921	0.500643455863921\\
0.28125	0.1875	1.08238821504521	1.08238821504521\\
0.28125	0.21875	1.49966975806221	1.49966975806221\\
0.28125	0.25	1.4999897589017	1.4999897589017\\
0.28125	0.28125	1.49999642963905	1.49999642963905\\
0.28125	0.3125	1.49999769456273	1.49999769456273\\
0.28125	0.34375	1.4999982762473	1.4999982762473\\
0.28125	0.375	1.49999861839031	1.49999861839031\\
0.28125	0.40625	1.49999884220474	1.49999884220474\\
0.28125	0.4375	1.49999899701763	1.49999899701763\\
0.28125	0.46875	1.49999910729005	1.49999910729005\\
0.28125	0.5	1.49999918656075	1.49999918656075\\
0.28125	0.53125	1.49999924282657	1.49999924282657\\
0.28125	0.5625	1.4999992809339	1.4999992809339\\
0.28125	0.59375	1.49999930370662	1.49999930370662\\
0.28125	0.625	1.49999931253274	1.49999931253274\\
0.28125	0.65625	1.49999930753893	1.49999930753893\\
0.28125	0.6875	1.4999992875769	1.4999992875769\\
0.28125	0.71875	1.49999924987148	1.49999924987148\\
0.28125	0.75	1.49999918909069	1.49999918909069\\
0.28125	0.78125	1.4999990954337	1.4999990954337\\
0.28125	0.8125	1.49999894999472	1.49999894999472\\
0.28125	0.84375	1.49999871177227	1.49999871177227\\
0.28125	0.875	1.49999827218319	1.49999827218319\\
0.28125	0.90625	1.4999971787112	1.4999971787112\\
0.28125	0.9375	1.49999146160653	1.49999146160653\\
0.28125	0.96875	0.398559511621672	0.398559511621672\\
0.28125	1	0	0\\
0.3125	0	0	0\\
0.3125	0.03125	0	0\\
0.3125	0.0625	0	0\\
0.3125	0.09375	0	0\\
0.3125	0.125	0	0\\
0.3125	0.15625	0.357173144501882	0.357173144501882\\
0.3125	0.1875	0.900810293400146	0.900810293400146\\
0.3125	0.21875	1.49749866538144	1.49749866538144\\
0.3125	0.25	1.49998096888814	1.49998096888814\\
0.3125	0.28125	1.49999584350137	1.49999584350137\\
0.3125	0.3125	1.49999750014785	1.49999750014785\\
0.3125	0.34375	1.49999817552218	1.49999817552218\\
0.3125	0.375	1.49999855543083	1.49999855543083\\
0.3125	0.40625	1.49999879842383	1.49999879842383\\
0.3125	0.4375	1.49999896432483	1.49999896432483\\
0.3125	0.46875	1.49999908143727	1.49999908143727\\
0.3125	0.5	1.49999916515137	1.49999916515137\\
0.3125	0.53125	1.49999922437177	1.49999922437177\\
0.3125	0.5625	1.49999926442235	1.49999926442235\\
0.3125	0.59375	1.49999928840578	1.49999928840578\\
0.3125	0.625	1.49999929785587	1.49999929785587\\
0.3125	0.65625	1.49999929299605	1.49999929299605\\
0.3125	0.6875	1.4999992726664	1.4999992726664\\
0.3125	0.71875	1.49999923400977	1.49999923400977\\
0.3125	0.75	1.49999917153113	1.49999917153113\\
0.3125	0.78125	1.49999907508814	1.49999907508814\\
0.3125	0.8125	1.49999892491326	1.49999892491326\\
0.3125	0.84375	1.49999867806783	1.49999867806783\\
0.3125	0.875	1.49999821915277	1.49999821915277\\
0.3125	0.90625	1.49999704996881	1.49999704996881\\
0.3125	0.9375	1.49999033264967	1.49999033264967\\
0.3125	0.96875	0.355944984916327	0.355944984916327\\
0.3125	1	0	0\\
0.34375	0	0	0\\
0.34375	0.03125	0	0\\
0.34375	0.0625	0	0\\
0.34375	0.09375	0	0\\
0.34375	0.125	0	0\\
0.34375	0.15625	0.15991963780119	0.15991963780119\\
0.34375	0.1875	0.691815126031022	0.691815126031022\\
0.34375	0.21875	1.45265264275675	1.45265264275675\\
0.34375	0.25	1.49994756595566	1.49994756595566\\
0.34375	0.28125	1.49999456697256	1.49999456697256\\
0.34375	0.3125	1.49999716453864	1.49999716453864\\
0.34375	0.34375	1.49999801132102	1.49999801132102\\
0.34375	0.375	1.49999845415302	1.49999845415302\\
0.34375	0.40625	1.49999872798602	1.49999872798602\\
0.34375	0.4375	1.49999891138968	1.49999891138968\\
0.34375	0.46875	1.49999903935643	1.49999903935643\\
0.34375	0.5	1.49999913013021	1.49999913013021\\
0.34375	0.53125	1.49999919406699	1.49999919406699\\
0.34375	0.5625	1.49999923727204	1.49999923727204\\
0.34375	0.59375	1.49999926328858	1.49999926328858\\
0.34375	0.625	1.4999992738852	1.4999992738852\\
0.34375	0.65625	1.49999926937204	1.49999926937204\\
0.34375	0.6875	1.49999924865204	1.49999924865204\\
0.34375	0.71875	1.49999920872529	1.49999920872529\\
0.34375	0.75	1.49999914386217	1.49999914386217\\
0.34375	0.78125	1.49999904335067	1.49999904335067\\
0.34375	0.8125	1.49999888622185	1.49999888622185\\
0.34375	0.84375	1.49999862650453	1.49999862650453\\
0.34375	0.875	1.49999813808156	1.49999813808156\\
0.34375	0.90625	1.49999684400307	1.49999684400307\\
0.34375	0.9375	1.49998812873522	1.49998812873522\\
0.34375	0.96875	0.29702926623831	0.29702926623831\\
0.34375	1	0	0\\
0.375	0	0	0\\
0.375	0.03125	0	0\\
0.375	0.0625	0	0\\
0.375	0.09375	0	0\\
0.375	0.125	0	0\\
0.375	0.15625	0	0\\
0.375	0.1875	0.506472824895206	0.506472824895206\\
0.375	0.21875	1.13692289755756	1.13692289755756\\
0.375	0.25	1.49979994642097	1.49979994642097\\
0.375	0.28125	1.49999088919834	1.49999088919834\\
0.375	0.3125	1.49999657470089	1.49999657470089\\
0.375	0.34375	1.49999775696648	1.49999775696648\\
0.375	0.375	1.4999983044606	1.4999983044606\\
0.375	0.40625	1.49999862595837	1.49999862595837\\
0.375	0.4375	1.4999988355051	1.4999988355051\\
0.375	0.46875	1.49999897933198	1.49999897933198\\
0.375	0.5	1.49999908028996	1.49999908028996\\
0.375	0.53125	1.49999915103297	1.49999915103297\\
0.375	0.5625	1.49999919879816	1.49999919879816\\
0.375	0.59375	1.49999922777696	1.49999922777696\\
0.375	0.625	1.49999924006197	1.49999924006197\\
0.375	0.65625	1.49999923617772	1.49999923617772\\
0.375	0.6875	1.499999215004	1.499999215004\\
0.375	0.71875	1.49999917343094	1.49999917343094\\
0.375	0.75	1.49999910537766	1.49999910537766\\
0.375	0.78125	1.4999989993377	1.4999989993377\\
0.375	0.8125	1.49999883269205	1.49999883269205\\
0.375	0.84375	1.49999855499602	1.49999855499602\\
0.375	0.875	1.49999802413991	1.49999802413991\\
0.375	0.90625	1.49999653051478	1.49999653051478\\
0.375	0.9375	1.49998350416367	1.49998350416367\\
0.375	0.96875	0.223659024991791	0.223659024991791\\
0.375	1	0	0\\
0.40625	0	0	0\\
0.40625	0.03125	0	0\\
0.40625	0.0625	0	0\\
0.40625	0.09375	0	0\\
0.40625	0.125	0	0\\
0.40625	0.15625	0	0\\
0.40625	0.1875	0.24494453109748	0.24494453109748\\
0.40625	0.21875	0.82432542016165	0.82432542016165\\
0.40625	0.25	1.49633568005781	1.49633568005781\\
0.40625	0.28125	1.49997455562799	1.49997455562799\\
0.40625	0.3125	1.49999537062254	1.49999537062254\\
0.40625	0.34375	1.49999735355243	1.49999735355243\\
0.40625	0.375	1.49999808641743	1.49999808641743\\
0.40625	0.40625	1.49999848302545	1.49999848302545\\
0.40625	0.4375	1.49999873115872	1.49999873115872\\
0.40625	0.46875	1.49999889772425	1.49999889772425\\
0.40625	0.5	1.49999901307336	1.49999901307336\\
0.40625	0.53125	1.49999909328781	1.49999909328781\\
0.40625	0.5625	1.49999914736995	1.49999914736995\\
0.40625	0.59375	1.49999918042717	1.49999918042717\\
0.40625	0.625	1.49999919510924	1.49999919510924\\
0.40625	0.65625	1.49999919216893	1.49999919216893\\
0.40625	0.6875	1.49999917049517	1.49999917049517\\
0.40625	0.71875	1.499999126827	1.499999126827\\
0.40625	0.75	1.49999905459688	1.49999905459688\\
0.40625	0.78125	1.49999894129314	1.49999894129314\\
0.40625	0.8125	1.49999876190174	1.49999876190174\\
0.40625	0.84375	1.4999984596829	1.4999984596829\\
0.40625	0.875	1.49999786819017	1.49999786819017\\
0.40625	0.90625	1.4999960368231	1.4999960368231\\
0.40625	0.9375	1.49997173337692	1.49997173337692\\
0.40625	0.96875	0.138770994775682	0.138770994775682\\
0.40625	1	0	0\\
0.4375	0	0	0\\
0.4375	0.03125	0	0\\
0.4375	0.0625	0	0\\
0.4375	0.09375	0	0\\
0.4375	0.125	0	0\\
0.4375	0.15625	0	0\\
0.4375	0.1875	0	0\\
0.4375	0.21875	0.548498927497034	0.548498927497034\\
0.4375	0.25	1.26686828079234	1.26686828079234\\
0.4375	0.28125	1.49986830851936	1.49986830851936\\
0.4375	0.3125	1.4999918378941	1.4999918378941\\
0.4375	0.34375	1.49999664465475	1.49999664465475\\
0.4375	0.375	1.49999775874056	1.49999775874056\\
0.4375	0.40625	1.49999828142718	1.49999828142718\\
0.4375	0.4375	1.49999858890662	1.49999858890662\\
0.4375	0.46875	1.4999987884784	1.4999987884784\\
0.4375	0.5	1.49999892416771	1.49999892416771\\
0.4375	0.53125	1.49999901753769	1.49999901753769\\
0.4375	0.5625	1.49999908029723	1.49999908029723\\
0.4375	0.59375	1.49999911895729	1.49999911895729\\
0.4375	0.625	1.4999991369229	1.4999991369229\\
0.4375	0.65625	1.49999913529517	1.49999913529517\\
0.4375	0.6875	1.49999911306937	1.49999911306937\\
0.4375	0.71875	1.4999990667326	1.4999990667326\\
0.4375	0.75	1.49999898912154	1.49999898912154\\
0.4375	0.78125	1.49999886631705	1.49999886631705\\
0.4375	0.8125	1.49999866990213	1.49999866990213\\
0.4375	0.84375	1.49999833399681	1.49999833399681\\
0.4375	0.875	1.49999765460445	1.49999765460445\\
0.4375	0.90625	1.49999517494792	1.49999517494792\\
0.4375	0.9375	1.49991852621143	1.49991852621143\\
0.4375	0.96875	0.0422056623256534	0.0422056623256534\\
0.4375	1	0	0\\
0.46875	0	0	0\\
0.46875	0.03125	0	0\\
0.46875	0.0625	0	0\\
0.46875	0.09375	0	0\\
0.46875	0.125	0	0\\
0.46875	0.15625	0	0\\
0.46875	0.1875	0	0\\
0.46875	0.21875	0.220805471002034	0.220805471002034\\
0.46875	0.25	0.833021709814509	0.833021709814509\\
0.46875	0.28125	1.49743809678173	1.49743809678173\\
0.46875	0.3125	1.49997350002259	1.49997350002259\\
0.46875	0.34375	1.49999509111908	1.49999509111908\\
0.46875	0.375	1.49999722472795	1.49999722472795\\
0.46875	0.40625	1.49999798718033	1.49999798718033\\
0.46875	0.4375	1.49999839180985	1.49999839180985\\
0.46875	0.46875	1.49999864163774	1.49999864163774\\
0.46875	0.5	1.49999880673166	1.49999880673166\\
0.46875	0.53125	1.49999891859186	1.49999891859186\\
0.46875	0.5625	1.49999899334884	1.49999899334884\\
0.46875	0.59375	1.49999903973033	1.49999903973033\\
0.46875	0.625	1.4999990622395	1.4999990622395\\
0.46875	0.65625	1.49999906249632	1.49999906249632\\
0.46875	0.6875	1.49999903969602	1.49999903969602\\
0.46875	0.71875	1.49999898999466	1.49999898999466\\
0.46875	0.75	1.49999890538181	1.49999890538181\\
0.46875	0.78125	1.49999876991259	1.49999876991259\\
0.46875	0.8125	1.49999855066762	1.49999855066762\\
0.46875	0.84375	1.49999816781446	1.49999816781446\\
0.46875	0.875	1.49999735494522	1.49999735494522\\
0.46875	0.90625	1.49999332026137	1.49999332026137\\
0.46875	0.9375	1.49902966739156	1.49902966739156\\
0.46875	0.96875	0	0\\
0.46875	1	0	0\\
0.5	0	0	0\\
0.5	0.03125	0	0\\
0.5	0.0625	0	0\\
0.5	0.09375	0	0\\
0.5	0.125	0	0\\
0.5	0.15625	0	0\\
0.5	0.1875	0	0\\
0.5	0.21875	0	0\\
0.5	0.25	0.516026978168684	0.516026978168684\\
0.5	0.28125	1.21834619433915	1.21834619433915\\
0.5	0.3125	1.49977972325404	1.49977972325404\\
0.5	0.34375	1.49998932948991	1.49998932948991\\
0.5	0.375	1.49999619769224	1.49999619769224\\
0.5	0.40625	1.49999752579129	1.49999752579129\\
0.5	0.4375	1.49999810851533	1.49999810851533\\
0.5	0.46875	1.49999843962992	1.49999843962992\\
0.5	0.5	1.49999864947474	1.49999864947474\\
0.5	0.53125	1.49999878833822	1.49999878833822\\
0.5	0.5625	1.49999888015735	1.49999888015735\\
0.5	0.59375	1.49999893734379	1.49999893734379\\
0.5	0.625	1.49999896619831	1.49999896619831\\
0.5	0.65625	1.49999896921537	1.49999896921537\\
0.5	0.6875	1.49999894575101	1.49999894575101\\
0.5	0.71875	1.49999889169342	1.49999889169342\\
0.5	0.75	1.49999879787774	1.49999879787774\\
0.5	0.78125	1.49999864544448	1.49999864544448\\
0.5	0.8125	1.49999839459409	1.49999839459409\\
0.5	0.84375	1.49999794366913	1.49999794366913\\
0.5	0.875	1.49999691210799	1.49999691210799\\
0.5	0.90625	1.49998902920014	1.49998902920014\\
0.5	0.9375	1.47929998829255	1.47929998829255\\
0.5	0.96875	0	0\\
0.5	1	0	0\\
0.53125	0	0	0\\
0.53125	0.03125	0	0\\
0.53125	0.0625	0	0\\
0.53125	0.09375	0	0\\
0.53125	0.125	0	0\\
0.53125	0.15625	0	0\\
0.53125	0.1875	0	0\\
0.53125	0.21875	0	0\\
0.53125	0.25	0.109992373938581	0.109992373938581\\
0.53125	0.28125	0.745410856834598	0.745410856834598\\
0.53125	0.3125	1.48908997322759	1.48908997322759\\
0.53125	0.34375	1.49994136890358	1.49994136890358\\
0.53125	0.375	1.4999933506743	1.4999933506743\\
0.53125	0.40625	1.49999669447732	1.49999669447732\\
0.53125	0.4375	1.49999767123097	1.49999767123097\\
0.53125	0.46875	1.49999815025656	1.49999815025656\\
0.53125	0.5	1.49999843292567	1.49999843292567\\
0.53125	0.53125	1.49999861337675	1.49999861337675\\
0.53125	0.5625	1.49999873056342	1.49999873056342\\
0.53125	0.59375	1.49999880335544	1.49999880335544\\
0.53125	0.625	1.49999884140535	1.49999884140535\\
0.53125	0.65625	1.49999884844488	1.49999884844488\\
0.53125	0.6875	1.49999882441969	1.49999882441969\\
0.53125	0.71875	1.49999876466517	1.49999876466517\\
0.53125	0.75	1.49999865821803	1.49999865821803\\
0.53125	0.78125	1.4999984824148	1.4999984824148\\
0.53125	0.8125	1.49999818605904	1.49999818605904\\
0.53125	0.84375	1.49999763054714	1.49999763054714\\
0.53125	0.875	1.49999619290593	1.49999619290593\\
0.53125	0.90625	1.49998342796991	1.49998342796991\\
0.53125	0.9375	1.27600865320423	1.27600865320423\\
0.53125	0.96875	0	0\\
0.53125	1	0	0\\
0.5625	0	0	0\\
0.5625	0.03125	0	0\\
0.5625	0.0625	0	0\\
0.5625	0.09375	0	0\\
0.5625	0.125	0	0\\
0.5625	0.15625	0	0\\
0.5625	0.1875	0	0\\
0.5625	0.21875	0	0\\
0.5625	0.25	0	0\\
0.5625	0.28125	0.401941751671988	0.401941751671988\\
0.5625	0.3125	1.00906350708693	1.00906350708693\\
0.5625	0.34375	1.49924233958077	1.49924233958077\\
0.5625	0.375	1.49997723052542	1.49997723052542\\
0.5625	0.40625	1.49999467702819	1.49999467702819\\
0.5625	0.4375	1.49999690387072	1.49999690387072\\
0.5625	0.46875	1.49999770392602	1.49999770392602\\
0.5625	0.5	1.49999812056741	1.49999812056741\\
0.5625	0.53125	1.49999837018812	1.49999837018812\\
0.5625	0.5625	1.49999852738457	1.49999852738457\\
0.5625	0.59375	1.49999862411432	1.49999862411432\\
0.5625	0.625	1.49999867591708	1.49999867591708\\
0.5625	0.65625	1.49999868931804	1.49999868931804\\
0.5625	0.6875	1.49999866475084	1.49999866475084\\
0.5625	0.71875	1.49999859723664	1.49999859723664\\
0.5625	0.75	1.49999847315114	1.49999847315114\\
0.5625	0.78125	1.49999826313086	1.49999826313086\\
0.5625	0.8125	1.49999789739101	1.49999789739101\\
0.5625	0.84375	1.4999971647299	1.4999971647299\\
0.5625	0.875	1.4999947994951	1.4999947994951\\
0.5625	0.90625	1.49996100461775	1.49996100461775\\
0.5625	0.9375	1.02829395370306	1.02829395370306\\
0.5625	0.96875	0	0\\
0.5625	1	0	0\\
0.59375	0	0	0\\
0.59375	0.03125	0	0\\
0.59375	0.0625	0	0\\
0.59375	0.09375	0	0\\
0.59375	0.125	0	0\\
0.59375	0.15625	0	0\\
0.59375	0.1875	0	0\\
0.59375	0.21875	0	0\\
0.59375	0.25	0	0\\
0.59375	0.28125	0	0\\
0.59375	0.3125	0.613697092029577	0.613697092029577\\
0.59375	0.34375	1.30779421362555	1.30779421362555\\
0.59375	0.375	1.49969291134835	1.49969291134835\\
0.59375	0.40625	1.49998481232556	1.49998481232556\\
0.59375	0.4375	1.49999512958155	1.49999512958155\\
0.59375	0.46875	1.4999969165675	1.4999969165675\\
0.59375	0.5	1.49999763132897	1.49999763132897\\
0.59375	0.53125	1.49999801266768	1.49999801266768\\
0.59375	0.5625	1.49999823925775	1.49999823925775\\
0.59375	0.59375	1.49999837576038	1.49999837576038\\
0.59375	0.625	1.49999844970271	1.49999844970271\\
0.59375	0.65625	1.49999847318795	1.49999847318795\\
0.59375	0.6875	1.49999844855493	1.49999844855493\\
0.59375	0.71875	1.49999836977432	1.49999836977432\\
0.59375	0.75	1.49999821938741	1.49999821938741\\
0.59375	0.78125	1.49999795584383	1.49999795584383\\
0.59375	0.8125	1.49999747361832	1.49999747361832\\
0.59375	0.84375	1.49999639180479	1.49999639180479\\
0.59375	0.875	1.49999088661237	1.49999088661237\\
0.59375	0.90625	1.49970900476706	1.49970900476706\\
0.59375	0.9375	0.788888669452214	0.788888669452214\\
0.59375	0.96875	0	0\\
0.59375	1	0	0\\
0.625	0	0	0\\
0.625	0.03125	0	0\\
0.625	0.0625	0	0\\
0.625	0.09375	0	0\\
0.625	0.125	0	0\\
0.625	0.15625	0	0\\
0.625	0.1875	0	0\\
0.625	0.21875	0	0\\
0.625	0.25	0	0\\
0.625	0.28125	0	0\\
0.625	0.3125	0.197128909917975	0.197128909917975\\
0.625	0.34375	0.740916156157132	0.740916156157132\\
0.625	0.375	1.47076222287392	1.47076222287392\\
0.625	0.40625	1.49982175509913	1.49982175509913\\
0.625	0.4375	1.49998726101862	1.49998726101862\\
0.625	0.46875	1.49999508123508	1.49999508123508\\
0.625	0.5	1.49999673996251	1.49999673996251\\
0.625	0.53125	1.49999743273777	1.49999743273777\\
0.625	0.5625	1.49999780049596	1.49999780049596\\
0.625	0.59375	1.49999801085412	1.49999801085412\\
0.625	0.625	1.49999812458545	1.49999812458545\\
0.625	0.65625	1.4999981662841	1.4999981662841\\
0.625	0.6875	1.49999814247878	1.49999814247878\\
0.625	0.71875	1.4999980460402	1.4999980460402\\
0.625	0.75	1.49999785232899	1.49999785232899\\
0.625	0.78125	1.49999749543441	1.49999749543441\\
0.625	0.8125	1.49999678471949	1.49999678471949\\
0.625	0.84375	1.49999480631189	1.49999480631189\\
0.625	0.875	1.4999730278567	1.4999730278567\\
0.625	0.90625	1.49319798639266	1.49319798639266\\
0.625	0.9375	0.549803896291593	0.549803896291593\\
0.625	0.96875	0	0\\
0.625	1	0	0\\
0.65625	0	0	0\\
0.65625	0.03125	0	0\\
0.65625	0.0625	0	0\\
0.65625	0.09375	0	0\\
0.65625	0.125	0	0\\
0.65625	0.15625	0	0\\
0.65625	0.1875	0	0\\
0.65625	0.21875	0	0\\
0.65625	0.25	0	0\\
0.65625	0.28125	0	0\\
0.65625	0.3125	0	0\\
0.65625	0.34375	0.431358094994257	0.431358094994257\\
0.65625	0.375	0.869673673367155	0.869673673367155\\
0.65625	0.40625	1.49290074397527	1.49290074397527\\
0.65625	0.4375	1.49986857767203	1.49986857767203\\
0.65625	0.46875	1.49998659831069	1.49998659831069\\
0.65625	0.5	1.49999449432739	1.49999449432739\\
0.65625	0.53125	1.49999629759041	1.49999629759041\\
0.65625	0.5625	1.49999704011586	1.49999704011586\\
0.65625	0.59375	1.49999741956599	1.49999741956599\\
0.65625	0.625	1.49999761685169	1.49999761685169\\
0.65625	0.65625	1.49999769579599	1.49999769579599\\
0.65625	0.6875	1.4999976756096	1.4999976756096\\
0.65625	0.71875	1.4999975483653	1.4999975483653\\
0.65625	0.75	1.49999727117639	1.49999727117639\\
0.65625	0.78125	1.4999967187005	1.4999967187005\\
0.65625	0.8125	1.49999542776956	1.49999542776956\\
0.65625	0.84375	1.49998972288296	1.49998972288296\\
0.65625	0.875	1.49985944916192	1.49985944916192\\
0.65625	0.90625	1.2813463751404	1.2813463751404\\
0.65625	0.9375	0.36596681714857	0.36596681714857\\
0.65625	0.96875	0	0\\
0.65625	1	0	0\\
0.6875	0	0	0\\
0.6875	0.03125	0	0\\
0.6875	0.0625	0	0\\
0.6875	0.09375	0	0\\
0.6875	0.125	0	0\\
0.6875	0.15625	0	0\\
0.6875	0.1875	0	0\\
0.6875	0.21875	0	0\\
0.6875	0.25	0	0\\
0.6875	0.28125	0	0\\
0.6875	0.3125	0	0\\
0.6875	0.34375	0	0\\
0.6875	0.375	0.581991121415857	0.581991121415857\\
0.6875	0.40625	0.973441149990585	0.973441149990585\\
0.6875	0.4375	1.49488058105105	1.49488058105105\\
0.6875	0.46875	1.49983574651032	1.49983574651032\\
0.6875	0.5	1.49998175619237	1.49998175619237\\
0.6875	0.53125	1.49999288992764	1.49999288992764\\
0.6875	0.5625	1.49999532299802	1.49999532299802\\
0.6875	0.59375	1.49999625976497	1.49999625976497\\
0.6875	0.625	1.4999966921157	1.4999966921157\\
0.6875	0.65625	1.49999686971167	1.49999686971167\\
0.6875	0.6875	1.49999686305004	1.49999686305004\\
0.6875	0.71875	1.49999666546806	1.49999666546806\\
0.6875	0.75	1.49999618203217	1.49999618203217\\
0.6875	0.78125	1.49999505613381	1.49999505613381\\
0.6875	0.8125	1.49999137096905	1.49999137096905\\
0.6875	0.84375	1.49995438855563	1.49995438855563\\
0.6875	0.875	1.49736072442184	1.49736072442184\\
0.6875	0.90625	0.947780544585894	0.947780544585894\\
0.6875	0.9375	0.223784381521086	0.223784381521086\\
0.6875	0.96875	0	0\\
0.6875	1	0	0\\
0.71875	0	0	0\\
0.71875	0.03125	0	0\\
0.71875	0.0625	0	0\\
0.71875	0.09375	0	0\\
0.71875	0.125	0	0\\
0.71875	0.15625	0	0\\
0.71875	0.1875	0	0\\
0.71875	0.21875	0	0\\
0.71875	0.25	0	0\\
0.71875	0.28125	0	0\\
0.71875	0.3125	0	0\\
0.71875	0.34375	0	0\\
0.71875	0.375	0.120455178884918	0.120455178884918\\
0.71875	0.40625	0.643277907542217	0.643277907542217\\
0.71875	0.4375	1.00360295127074	1.00360295127074\\
0.71875	0.46875	1.48987762632227	1.48987762632227\\
0.71875	0.5	1.49964044252409	1.49964044252409\\
0.71875	0.53125	1.49996253950129	1.49996253950129\\
0.71875	0.5625	1.49998788631196	1.49998788631196\\
0.71875	0.59375	1.49999275109811	1.49999275109811\\
0.71875	0.625	1.49999434307248	1.49999434307248\\
0.71875	0.65625	1.49999493700245	1.49999493700245\\
0.71875	0.6875	1.49999500185911	1.49999500185911\\
0.71875	0.71875	1.49999456029836	1.49999456029836\\
0.71875	0.75	1.49999323660688	1.49999323660688\\
0.71875	0.78125	1.4999889494808	1.4999889494808\\
0.71875	0.8125	1.49995998179184	1.49995998179184\\
0.71875	0.84375	1.49930866128473	1.49930866128473\\
0.71875	0.875	1.29426373265578	1.29426373265578\\
0.71875	0.90625	0.719844056597265	0.719844056597265\\
0.71875	0.9375	0.0462844438941355	0.0462844438941355\\
0.71875	0.96875	0	0\\
0.71875	1	0	0\\
0.75	0	0	0\\
0.75	0.03125	0	0\\
0.75	0.0625	0	0\\
0.75	0.09375	0	0\\
0.75	0.125	0	0\\
0.75	0.15625	0	0\\
0.75	0.1875	0	0\\
0.75	0.21875	0	0\\
0.75	0.25	0	0\\
0.75	0.28125	0	0\\
0.75	0.3125	0	0\\
0.75	0.34375	0	0\\
0.75	0.375	0	0\\
0.75	0.40625	0.244291328108711	0.244291328108711\\
0.75	0.4375	0.658285410494204	0.658285410494204\\
0.75	0.46875	0.952085970542634	0.952085970542634\\
0.75	0.5	1.44249059660029	1.44249059660029\\
0.75	0.53125	1.49871500707664	1.49871500707664\\
0.75	0.5625	1.49983800449998	1.49983800449998\\
0.75	0.59375	1.49995775047482	1.49995775047482\\
0.75	0.625	1.49997999772732	1.49997999772732\\
0.75	0.65625	1.49998554773004	1.49998554773004\\
0.75	0.6875	1.49998644647396	1.49998644647396\\
0.75	0.71875	1.49998388861237	1.49998388861237\\
0.75	0.75	1.49997250241245	1.49997250241245\\
0.75	0.78125	1.49990725752172	1.49990725752172\\
0.75	0.8125	1.49903829484501	1.49903829484501\\
0.75	0.84375	1.43676749194414	1.43676749194414\\
0.75	0.875	0.897101215899452	0.897101215899452\\
0.75	0.90625	0.512024530203132	0.512024530203132\\
0.75	0.9375	0	0\\
0.75	0.96875	0	0\\
0.75	1	0	0\\
0.78125	0	0	0\\
0.78125	0.03125	0	0\\
0.78125	0.0625	0	0\\
0.78125	0.09375	0	0\\
0.78125	0.125	0	0\\
0.78125	0.15625	0	0\\
0.78125	0.1875	0	0\\
0.78125	0.21875	0	0\\
0.78125	0.25	0	0\\
0.78125	0.28125	0	0\\
0.78125	0.3125	0	0\\
0.78125	0.34375	0	0\\
0.78125	0.375	0	0\\
0.78125	0.40625	0	0\\
0.78125	0.4375	0.300915794849413	0.300915794849413\\
0.78125	0.46875	0.630287028725208	0.630287028725208\\
0.78125	0.5	0.864093204833936	0.864093204833936\\
0.78125	0.53125	1.20819214677058	1.20819214677058\\
0.78125	0.5625	1.47633544503046	1.47633544503046\\
0.78125	0.59375	1.49802458617402	1.49802458617402\\
0.78125	0.625	1.49954841577504	1.49954841577504\\
0.78125	0.65625	1.49974854291982	1.49974854291982\\
0.78125	0.6875	1.49977954702893	1.49977954702893\\
0.78125	0.71875	1.49970789115145	1.49970789115145\\
0.78125	0.75	1.49928428383959	1.49928428383959\\
0.78125	0.78125	1.49483244173262	1.49483244173262\\
0.78125	0.8125	1.36882611104723	1.36882611104723\\
0.78125	0.84375	0.966302934586318	0.966302934586318\\
0.78125	0.875	0.68977689805449	0.68977689805449\\
0.78125	0.90625	0.266154583488472	0.266154583488472\\
0.78125	0.9375	0	0\\
0.78125	0.96875	0	0\\
0.78125	1	0	0\\
0.8125	0	0	0\\
0.8125	0.03125	0	0\\
0.8125	0.0625	0	0\\
0.8125	0.09375	0	0\\
0.8125	0.125	0	0\\
0.8125	0.15625	0	0\\
0.8125	0.1875	0	0\\
0.8125	0.21875	0	0\\
0.8125	0.25	0	0\\
0.8125	0.28125	0	0\\
0.8125	0.3125	0	0\\
0.8125	0.34375	0	0\\
0.8125	0.375	0	0\\
0.8125	0.40625	0	0\\
0.8125	0.4375	0	0\\
0.8125	0.46875	0.279081970638762	0.279081970638762\\
0.8125	0.5	0.5564489591894	0.5564489591894\\
0.8125	0.53125	0.745570375017912	0.745570375017912\\
0.8125	0.5625	0.938831498088579	0.938831498088579\\
0.8125	0.59375	1.14918148600482	1.14918148600482\\
0.8125	0.625	1.31382400774848	1.31382400774848\\
0.8125	0.65625	1.40634716042504	1.40634716042504\\
0.8125	0.6875	1.4294028925819	1.4294028925819\\
0.8125	0.71875	1.40334976196397	1.40334976196397\\
0.8125	0.75	1.30188603436028	1.30188603436028\\
0.8125	0.78125	1.12028543316121	1.12028543316121\\
0.8125	0.8125	0.909399416981895	0.909399416981895\\
0.8125	0.84375	0.694754143421628	0.694754143421628\\
0.8125	0.875	0.445578847938641	0.445578847938641\\
0.8125	0.90625	0.0251281671639966	0.0251281671639966\\
0.8125	0.9375	0	0\\
0.8125	0.96875	0	0\\
0.8125	1	0	0\\
0.84375	0	0	0\\
0.84375	0.03125	0	0\\
0.84375	0.0625	0	0\\
0.84375	0.09375	0	0\\
0.84375	0.125	0	0\\
0.84375	0.15625	0	0\\
0.84375	0.1875	0	0\\
0.84375	0.21875	0	0\\
0.84375	0.25	0	0\\
0.84375	0.28125	0	0\\
0.84375	0.3125	0	0\\
0.84375	0.34375	0	0\\
0.84375	0.375	0	0\\
0.84375	0.40625	0	0\\
0.84375	0.4375	0	0\\
0.84375	0.46875	0	0\\
0.84375	0.5	0.173085599683269	0.173085599683269\\
0.84375	0.53125	0.424471110860383	0.424471110860383\\
0.84375	0.5625	0.581927647806198	0.581927647806198\\
0.84375	0.59375	0.705215434700783	0.705215434700783\\
0.84375	0.625	0.796752063943672	0.796752063943672\\
0.84375	0.65625	0.860723230639974	0.860723230639974\\
0.84375	0.6875	0.890157071982766	0.890157071982766\\
0.84375	0.71875	0.87546937688278	0.87546937688278\\
0.84375	0.75	0.821805896643872	0.821805896643872\\
0.84375	0.78125	0.734549259525243	0.734549259525243\\
0.84375	0.8125	0.59487224054205	0.59487224054205\\
0.84375	0.84375	0.427059116170787	0.427059116170787\\
0.84375	0.875	0.119257308704214	0.119257308704214\\
0.84375	0.90625	0	0\\
0.84375	0.9375	0	0\\
0.84375	0.96875	0	0\\
0.84375	1	0	0\\
0.875	0	0	0\\
0.875	0.03125	0	0\\
0.875	0.0625	0	0\\
0.875	0.09375	0	0\\
0.875	0.125	0	0\\
0.875	0.15625	0	0\\
0.875	0.1875	0	0\\
0.875	0.21875	0	0\\
0.875	0.25	0	0\\
0.875	0.28125	0	0\\
0.875	0.3125	0	0\\
0.875	0.34375	0	0\\
0.875	0.375	0	0\\
0.875	0.40625	0	0\\
0.875	0.4375	0	0\\
0.875	0.46875	0	0\\
0.875	0.5	0	0\\
0.875	0.53125	0.0188224418756102	0.0188224418756102\\
0.875	0.5625	0.183136423514184	0.183136423514184\\
0.875	0.59375	0.323168387876208	0.323168387876208\\
0.875	0.625	0.430891721613173	0.430891721613173\\
0.875	0.65625	0.497560964416064	0.497560964416064\\
0.875	0.6875	0.524901715841105	0.524901715841105\\
0.875	0.71875	0.517583475014146	0.517583475014146\\
0.875	0.75	0.472959541693259	0.472959541693259\\
0.875	0.78125	0.380173961928438	0.380173961928438\\
0.875	0.8125	0.251641423740085	0.251641423740085\\
0.875	0.84375	0.0500737466399272	0.0500737466399272\\
0.875	0.875	0	0\\
0.875	0.90625	0	0\\
0.875	0.9375	0	0\\
0.875	0.96875	0	0\\
0.875	1	0	0\\
0.90625	0	0	0\\
0.90625	0.03125	0	0\\
0.90625	0.0625	0	0\\
0.90625	0.09375	0	0\\
0.90625	0.125	0	0\\
0.90625	0.15625	0	0\\
0.90625	0.1875	0	0\\
0.90625	0.21875	0	0\\
0.90625	0.25	0	0\\
0.90625	0.28125	0	0\\
0.90625	0.3125	0	0\\
0.90625	0.34375	0	0\\
0.90625	0.375	0	0\\
0.90625	0.40625	0	0\\
0.90625	0.4375	0	0\\
0.90625	0.46875	0	0\\
0.90625	0.5	0	0\\
0.90625	0.53125	0	0\\
0.90625	0.5625	0	0\\
0.90625	0.59375	0	0\\
0.90625	0.625	0	0\\
0.90625	0.65625	0.0280744332667139	0.0280744332667139\\
0.90625	0.6875	0.0487790498869125	0.0487790498869125\\
0.90625	0.71875	0.046663220244828	0.046663220244828\\
0.90625	0.75	0.0229783539956067	0.0229783539956067\\
0.90625	0.78125	0	0\\
0.90625	0.8125	0	0\\
0.90625	0.84375	0	0\\
0.90625	0.875	0	0\\
0.90625	0.90625	0	0\\
0.90625	0.9375	0	0\\
0.90625	0.96875	0	0\\
0.90625	1	0	0\\
0.9375	0	0	0\\
0.9375	0.03125	0	0\\
0.9375	0.0625	0	0\\
0.9375	0.09375	0	0\\
0.9375	0.125	0	0\\
0.9375	0.15625	0	0\\
0.9375	0.1875	0	0\\
0.9375	0.21875	0	0\\
0.9375	0.25	0	0\\
0.9375	0.28125	0	0\\
0.9375	0.3125	0	0\\
0.9375	0.34375	0	0\\
0.9375	0.375	0	0\\
0.9375	0.40625	0	0\\
0.9375	0.4375	0	0\\
0.9375	0.46875	0	0\\
0.9375	0.5	0	0\\
0.9375	0.53125	0	0\\
0.9375	0.5625	0	0\\
0.9375	0.59375	0	0\\
0.9375	0.625	0	0\\
0.9375	0.65625	0	0\\
0.9375	0.6875	0	0\\
0.9375	0.71875	0	0\\
0.9375	0.75	0	0\\
0.9375	0.78125	0	0\\
0.9375	0.8125	0	0\\
0.9375	0.84375	0	0\\
0.9375	0.875	0	0\\
0.9375	0.90625	0	0\\
0.9375	0.9375	0	0\\
0.9375	0.96875	0	0\\
0.9375	1	0	0\\
0.96875	0	0	0\\
0.96875	0.03125	0	0\\
0.96875	0.0625	0	0\\
0.96875	0.09375	0	0\\
0.96875	0.125	0	0\\
0.96875	0.15625	0	0\\
0.96875	0.1875	0	0\\
0.96875	0.21875	0	0\\
0.96875	0.25	0	0\\
0.96875	0.28125	0	0\\
0.96875	0.3125	0	0\\
0.96875	0.34375	0	0\\
0.96875	0.375	0	0\\
0.96875	0.40625	0	0\\
0.96875	0.4375	0	0\\
0.96875	0.46875	0	0\\
0.96875	0.5	0	0\\
0.96875	0.53125	0	0\\
0.96875	0.5625	0	0\\
0.96875	0.59375	0	0\\
0.96875	0.625	0	0\\
0.96875	0.65625	0	0\\
0.96875	0.6875	0	0\\
0.96875	0.71875	0	0\\
0.96875	0.75	0	0\\
0.96875	0.78125	0	0\\
0.96875	0.8125	0	0\\
0.96875	0.84375	0	0\\
0.96875	0.875	0	0\\
0.96875	0.90625	0	0\\
0.96875	0.9375	0	0\\
0.96875	0.96875	0	0\\
0.96875	1	0	0\\
1	0	0	0\\
1	0.03125	0	0\\
1	0.0625	0	0\\
1	0.09375	0	0\\
1	0.125	0	0\\
1	0.15625	0	0\\
1	0.1875	0	0\\
1	0.21875	0	0\\
1	0.25	0	0\\
1	0.28125	0	0\\
1	0.3125	0	0\\
1	0.34375	0	0\\
1	0.375	0	0\\
1	0.40625	0	0\\
1	0.4375	0	0\\
1	0.46875	0	0\\
1	0.5	0	0\\
1	0.53125	0	0\\
1	0.5625	0	0\\
1	0.59375	0	0\\
1	0.625	0	0\\
1	0.65625	0	0\\
1	0.6875	0	0\\
1	0.71875	0	0\\
1	0.75	0	0\\
1	0.78125	0	0\\
1	0.8125	0	0\\
1	0.84375	0	0\\
1	0.875	0	0\\
1	0.90625	0	0\\
1	0.9375	0	0\\
1	0.96875	0	0\\
1	1	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/controlCDbeta1e_3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,  %%%%%add
height=\figureheight, %add
at={(6.704in,1.1in)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1,
tick align=outside,
xlabel={$\text{x}_\text{1}$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\text{x}_\text{2}$},
ymajorgrids,
zmin=-1,
zmax=1.5,
zlabel={Control u},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,fill=white,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},mesh/rows=33]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.03125	0	0\\
0	0.0625	0	0\\
0	0.09375	0	0\\
0	0.125	0	0\\
0	0.15625	0	0\\
0	0.1875	0	0\\
0	0.21875	0	0\\
0	0.25	0	0\\
0	0.28125	0	0\\
0	0.3125	0	0\\
0	0.34375	0	0\\
0	0.375	0	0\\
0	0.40625	0	0\\
0	0.4375	0	0\\
0	0.46875	0	0\\
0	0.5	0	0\\
0	0.53125	0	0\\
0	0.5625	0	0\\
0	0.59375	0	0\\
0	0.625	0	0\\
0	0.65625	0	0\\
0	0.6875	0	0\\
0	0.71875	0	0\\
0	0.75	0	0\\
0	0.78125	0	0\\
0	0.8125	0	0\\
0	0.84375	0	0\\
0	0.875	0	0\\
0	0.90625	0	0\\
0	0.9375	0	0\\
0	0.96875	0	0\\
0	1	0	0\\
0.03125	0	0	0\\
0.03125	0.03125	0	0\\
0.03125	0.0625	0	0\\
0.03125	0.09375	0.0353138159517686	0.0353138159517686\\
0.03125	0.125	0.127535148033177	0.127535148033177\\
0.03125	0.15625	0.233360707967562	0.233360707967562\\
0.03125	0.1875	0.370013455609413	0.370013455609413\\
0.03125	0.21875	0.523706281831697	0.523706281831697\\
0.03125	0.25	0.716611566494369	0.716611566494369\\
0.03125	0.28125	1.01440050682333	1.01440050682333\\
0.03125	0.3125	1.46052233400334	1.46052233400334\\
0.03125	0.34375	1.49997793269896	1.49997793269896\\
0.03125	0.375	1.4999971295108	1.4999971295108\\
0.03125	0.40625	1.49999830783575	1.49999830783575\\
0.03125	0.4375	1.49999876999194	1.49999876999194\\
0.03125	0.46875	1.49999902473779	1.49999902473779\\
0.03125	0.5	1.49999918348808	1.49999918348808\\
0.03125	0.53125	1.4999992883319	1.4999992883319\\
0.03125	0.5625	1.49999935898223	1.49999935898223\\
0.03125	0.59375	1.49999940569955	1.49999940569955\\
0.03125	0.625	1.49999943396561	1.49999943396561\\
0.03125	0.65625	1.49999944642624	1.49999944642624\\
0.03125	0.6875	1.49999944360254	1.49999944360254\\
0.03125	0.71875	1.49999942388104	1.49999942388104\\
0.03125	0.75	1.49999938269121	1.49999938269121\\
0.03125	0.78125	1.49999931010018	1.49999931010018\\
0.03125	0.8125	1.49999918411031	1.49999918411031\\
0.03125	0.84375	1.4999989481834	1.4999989481834\\
0.03125	0.875	1.49999839911187	1.49999839911187\\
0.03125	0.90625	1.49999571795618	1.49999571795618\\
0.03125	0.9375	1.32302639826023	1.32302639826023\\
0.03125	0.96875	0.410935635712682	0.410935635712682\\
0.03125	1	0	0\\
0.0625	0	0	0\\
0.0625	0.03125	0	0\\
0.0625	0.0625	0.0765613913229519	0.0765613913229519\\
0.0625	0.09375	0.219503605905396	0.219503605905396\\
0.0625	0.125	0.371516276854915	0.371516276854915\\
0.0625	0.15625	0.571458537356353	0.571458537356353\\
0.0625	0.1875	0.808088450941531	0.808088450941531\\
0.0625	0.21875	1.13082978017241	1.13082978017241\\
0.0625	0.25	1.49979963476036	1.49979963476036\\
0.0625	0.28125	1.49999554799609	1.49999554799609\\
0.0625	0.3125	1.49999812156543	1.49999812156543\\
0.0625	0.34375	1.4999988918398	1.4999988918398\\
0.0625	0.375	1.49999921601291	1.49999921601291\\
0.0625	0.40625	1.49999939302982	1.49999939302982\\
0.0625	0.4375	1.49999950396745	1.49999950396745\\
0.0625	0.46875	1.49999957834416	1.49999957834416\\
0.0625	0.5	1.49999963007179	1.49999963007179\\
0.0625	0.53125	1.49999966657453	1.49999966657453\\
0.0625	0.5625	1.49999969209091	1.49999969209091\\
0.0625	0.59375	1.49999970910301	1.49999970910301\\
0.0625	0.625	1.49999971900262	1.49999971900262\\
0.0625	0.65625	1.49999972240036	1.49999972240036\\
0.0625	0.6875	1.49999971922229	1.49999971922229\\
0.0625	0.71875	1.49999970862539	1.49999970862539\\
0.0625	0.75	1.49999968866473	1.49999968866473\\
0.0625	0.78125	1.49999965547537	1.49999965547537\\
0.0625	0.8125	1.49999960123493	1.49999960123493\\
0.0625	0.84375	1.49999950839787	1.49999950839787\\
0.0625	0.875	1.49999932890467	1.49999932890467\\
0.0625	0.90625	1.4999988695596	1.4999988695596\\
0.0625	0.9375	1.49999649264063	1.49999649264063\\
0.0625	0.96875	0.942460328045267	0.942460328045267\\
0.0625	1	0	0\\
0.09375	0	0	0\\
0.09375	0.03125	0	0\\
0.09375	0.0625	0.15163917732167	0.15163917732167\\
0.09375	0.09375	0.31236987860788	0.31236987860788\\
0.09375	0.125	0.526421165591776	0.526421165591776\\
0.09375	0.15625	0.793577067424983	0.793577067424983\\
0.09375	0.1875	1.11877015836343	1.11877015836343\\
0.09375	0.21875	1.4998708573199	1.4998708573199\\
0.09375	0.25	1.49999601861713	1.49999601861713\\
0.09375	0.28125	1.49999861182701	1.49999861182701\\
0.09375	0.3125	1.49999913886064	1.49999913886064\\
0.09375	0.34375	1.49999938085261	1.49999938085261\\
0.09375	0.375	1.49999952031815	1.49999952031815\\
0.09375	0.40625	1.49999960944697	1.49999960944697\\
0.09375	0.4375	1.49999966993518	1.49999966993518\\
0.09375	0.46875	1.49999971249789	1.49999971249789\\
0.09375	0.5	1.49999974300582	1.49999974300582\\
0.09375	0.53125	1.49999976489219	1.49999976489219\\
0.09375	0.5625	1.49999978023438	1.49999978023438\\
0.09375	0.59375	1.49999979028321	1.49999979028321\\
0.09375	0.625	1.49999979572961	1.49999979572961\\
0.09375	0.65625	1.49999979682583	1.49999979682583\\
0.09375	0.6875	1.49999979340847	1.49999979340847\\
0.09375	0.71875	1.49999978482009	1.49999978482009\\
0.09375	0.75	1.49999976968355	1.49999976968355\\
0.09375	0.78125	1.49999974537737	1.49999974537737\\
0.09375	0.8125	1.49999970680167	1.49999970680167\\
0.09375	0.84375	1.49999964308105	1.49999964308105\\
0.09375	0.875	1.49999952680008	1.49999952680008\\
0.09375	0.90625	1.49999926364429	1.49999926364429\\
0.09375	0.9375	1.4999982675208	1.4999982675208\\
0.09375	0.96875	1.23125214266616	1.23125214266616\\
0.09375	1	0	0\\
0.125	0	0	0\\
0.125	0.03125	0.0105713453542932	0.0105713453542932\\
0.125	0.0625	0.192762601686345	0.192762601686345\\
0.125	0.09375	0.38258540516445	0.38258540516445\\
0.125	0.125	0.646992492519341	0.646992492519341\\
0.125	0.15625	0.927515304342833	0.927515304342833\\
0.125	0.1875	1.45892016664302	1.45892016664302\\
0.125	0.21875	1.49998875464365	1.49998875464365\\
0.125	0.25	1.49999835719791	1.49999835719791\\
0.125	0.28125	1.49999908586798	1.49999908586798\\
0.125	0.3125	1.49999937279241	1.49999937279241\\
0.125	0.34375	1.49999952860826	1.49999952860826\\
0.125	0.375	1.49999962490645	1.49999962490645\\
0.125	0.40625	1.4999996889287	1.4999996889287\\
0.125	0.4375	1.49999973346064	1.49999973346064\\
0.125	0.46875	1.49999976528468	1.49999976528468\\
0.125	0.5	1.49999978829304	1.49999978829304\\
0.125	0.53125	1.49999980483098	1.49999980483098\\
0.125	0.5625	1.49999981634488	1.49999981634488\\
0.125	0.59375	1.49999982370599	1.49999982370599\\
0.125	0.625	1.49999982738175	1.49999982738175\\
0.125	0.65625	1.49999982750752	1.49999982750752\\
0.125	0.6875	1.49999982389136	1.49999982389136\\
0.125	0.71875	1.49999981594065	1.49999981594065\\
0.125	0.75	1.49999980247093	1.49999980247093\\
0.125	0.78125	1.49999978127836	1.49999978127836\\
0.125	0.8125	1.49999974814825	1.49999974814825\\
0.125	0.84375	1.49999969427525	1.49999969427525\\
0.125	0.875	1.49999959812833	1.49999959812833\\
0.125	0.90625	1.49999938987184	1.49999938987184\\
0.125	0.9375	1.49999863155964	1.49999863155964\\
0.125	0.96875	1.42358854091941	1.42358854091941\\
0.125	1	0	0\\
0.15625	0	0	0\\
0.15625	0.03125	0.0145732684604605	0.0145732684604605\\
0.15625	0.0625	0.209653390863005	0.209653390863005\\
0.15625	0.09375	0.417677499676721	0.417677499676721\\
0.15625	0.125	0.699480976912822	0.699480976912822\\
0.15625	0.15625	1.04880183227899	1.04880183227899\\
0.15625	0.1875	1.49905283420368	1.49905283420368\\
0.15625	0.21875	1.49999603919947	1.49999603919947\\
0.15625	0.25	1.49999877499076	1.49999877499076\\
0.15625	0.28125	1.49999925116694	1.49999925116694\\
0.15625	0.3125	1.49999946969559	1.49999946969559\\
0.15625	0.34375	1.49999959440063	1.49999959440063\\
0.15625	0.375	1.49999967347111	1.49999967347111\\
0.15625	0.40625	1.49999972685305	1.49999972685305\\
0.15625	0.4375	1.49999976433999	1.49999976433999\\
0.15625	0.46875	1.49999979127744	1.49999979127744\\
0.15625	0.5	1.4999998107911	1.4999998107911\\
0.15625	0.53125	1.49999982478874	1.49999982478874\\
0.15625	0.5625	1.4999998344514	1.4999998344514\\
0.15625	0.59375	1.49999984048872	1.49999984048872\\
0.15625	0.625	1.49999984326937	1.49999984326937\\
0.15625	0.65625	1.49999984287684	1.49999984287684\\
0.15625	0.6875	1.49999983910489	1.49999983910489\\
0.15625	0.71875	1.49999983138869	1.49999983138869\\
0.15625	0.75	1.49999981862807	1.49999981862807\\
0.15625	0.78125	1.49999979880152	1.49999979880152\\
0.15625	0.8125	1.49999976807928	1.49999976807928\\
0.15625	0.84375	1.49999971854087	1.49999971854087\\
0.15625	0.875	1.49999963109088	1.49999963109088\\
0.15625	0.90625	1.49999944538549	1.49999944538549\\
0.15625	0.9375	1.49999878113003	1.49999878113003\\
0.15625	0.96875	1.49163842439109	1.49163842439109\\
0.15625	1	0	0\\
0.1875	0	0	0\\
0.1875	0.03125	0.0118730855675137	0.0118730855675137\\
0.1875	0.0625	0.204922920192745	0.204922920192745\\
0.1875	0.09375	0.421405410063748	0.421405410063748\\
0.1875	0.125	0.710319684915294	0.710319684915294\\
0.1875	0.15625	1.10207236000766	1.10207236000766\\
0.1875	0.1875	1.49982098913742	1.49982098913742\\
0.1875	0.21875	1.49999719530774	1.49999719530774\\
0.1875	0.25	1.4999989180152	1.4999989180152\\
0.1875	0.28125	1.49999932133004	1.49999932133004\\
0.1875	0.3125	1.49999951424381	1.49999951424381\\
0.1875	0.34375	1.49999962608532	1.49999962608532\\
0.1875	0.375	1.49999969758884	1.49999969758884\\
0.1875	0.40625	1.49999974609179	1.49999974609179\\
0.1875	0.4375	1.49999978024157	1.49999978024157\\
0.1875	0.46875	1.49999980480417	1.49999980480417\\
0.1875	0.5	1.49999982258359	1.49999982258359\\
0.1875	0.53125	1.49999983529632	1.49999983529632\\
0.1875	0.5625	1.49999984400512	1.49999984400512\\
0.1875	0.59375	1.49999984934501	1.49999984934501\\
0.1875	0.625	1.49999985163883	1.49999985163883\\
0.1875	0.65625	1.49999985094398	1.49999985094398\\
0.1875	0.6875	1.4999998470468	1.4999998470468\\
0.1875	0.71875	1.4999998393933	1.4999998393933\\
0.1875	0.75	1.4999998269205	1.4999998269205\\
0.1875	0.78125	1.49999980768929	1.49999980768929\\
0.1875	0.8125	1.49999977804326	1.49999977804326\\
0.1875	0.84375	1.49999973045921	1.49999973045921\\
0.1875	0.875	1.49999964692492	1.49999964692492\\
0.1875	0.90625	1.4999994711995	1.4999994711995\\
0.1875	0.9375	1.49999886325788	1.49999886325788\\
0.1875	0.96875	1.49818985991389	1.49818985991389\\
0.1875	1	0	0\\
0.21875	0	0	0\\
0.21875	0.03125	0	0\\
0.21875	0.0625	0.182234922734384	0.182234922734384\\
0.21875	0.09375	0.396465397972338	0.396465397972338\\
0.21875	0.125	0.686853813664777	0.686853813664777\\
0.21875	0.15625	1.08630381582564	1.08630381582564\\
0.21875	0.1875	1.49983234040405	1.49983234040405\\
0.21875	0.21875	1.49999729405393	1.49999729405393\\
0.21875	0.25	1.49999895270987	1.49999895270987\\
0.21875	0.28125	1.49999934414586	1.49999934414586\\
0.21875	0.3125	1.49999953094981	1.49999953094981\\
0.21875	0.34375	1.49999963903865	1.49999963903865\\
0.21875	0.375	1.49999970802017	1.49999970802017\\
0.21875	0.40625	1.49999975473902	1.49999975473902\\
0.21875	0.4375	1.4999997875835	1.4999997875835\\
0.21875	0.46875	1.49999981116663	1.49999981116663\\
0.21875	0.5	1.49999982819842	1.49999982819842\\
0.21875	0.53125	1.49999984033526	1.49999984033526\\
0.21875	0.5625	1.49999984859995	1.49999984859995\\
0.21875	0.59375	1.49999985360023	1.49999985360023\\
0.21875	0.625	1.4999998556409	1.4999998556409\\
0.21875	0.65625	1.49999985476881	1.49999985476881\\
0.21875	0.6875	1.49999985076528	1.49999985076528\\
0.21875	0.71875	1.49999984307801	1.49999984307801\\
0.21875	0.75	1.49999983065509	1.49999983065509\\
0.21875	0.78125	1.49999981158306	1.49999981158306\\
0.21875	0.8125	1.49999978226345	1.49999978226345\\
0.21875	0.84375	1.49999973530633	1.49999973530633\\
0.21875	0.875	1.49999965306331	1.49999965306331\\
0.21875	0.90625	1.4999994806552	1.4999994806552\\
0.21875	0.9375	1.49999889311287	1.49999889311287\\
0.21875	0.96875	1.49903401748559	1.49903401748559\\
0.21875	1	0	0\\
0.25	0	0	0\\
0.25	0.03125	0	0\\
0.25	0.0625	0.142883416028487	0.142883416028487\\
0.25	0.09375	0.348807153675522	0.348807153675522\\
0.25	0.125	0.635077222244927	0.635077222244927\\
0.25	0.15625	1.01288520699523	1.01288520699523\\
0.25	0.1875	1.49937492151489	1.49937492151489\\
0.25	0.21875	1.49999670257482	1.49999670257482\\
0.25	0.25	1.49999891395637	1.49999891395637\\
0.25	0.28125	1.49999933467194	1.49999933467194\\
0.25	0.3125	1.49999952869585	1.49999952869585\\
0.25	0.34375	1.49999963924371	1.49999963924371\\
0.25	0.375	1.49999970914773	1.49999970914773\\
0.25	0.40625	1.49999975619423	1.49999975619423\\
0.25	0.4375	1.49999978911652	1.49999978911652\\
0.25	0.46875	1.49999981266775	1.49999981266775\\
0.25	0.5	1.49999982962214	1.49999982962214\\
0.25	0.53125	1.49999984166395	1.49999984166395\\
0.25	0.5625	1.4999998498289	1.4999998498289\\
0.25	0.59375	1.49999985473066	1.49999985473066\\
0.25	0.625	1.4999998566749	1.4999998566749\\
0.25	0.65625	1.49999985570736	1.49999985570736\\
0.25	0.6875	1.4999998516066	1.4999998516066\\
0.25	0.71875	1.49999984381548	1.49999984381548\\
0.25	0.75	1.49999983127434	1.49999983127434\\
0.25	0.78125	1.49999981205762	1.49999981205762\\
0.25	0.8125	1.49999978254407	1.49999978254407\\
0.25	0.84375	1.49999973529736	1.49999973529736\\
0.25	0.875	1.49999965254858	1.49999965254858\\
0.25	0.90625	1.49999947896016	1.49999947896016\\
0.25	0.9375	1.49999888383761	1.49999888383761\\
0.25	0.96875	1.49881477737176	1.49881477737176\\
0.25	1	0	0\\
0.28125	0	0	0\\
0.28125	0.03125	0	0\\
0.28125	0.0625	0.0931852173925999	0.0931852173925999\\
0.28125	0.09375	0.282571218699955	0.282571218699955\\
0.28125	0.125	0.560171420482469	0.560171420482469\\
0.28125	0.15625	0.894267258239681	0.894267258239681\\
0.28125	0.1875	1.49227880827124	1.49227880827124\\
0.28125	0.21875	1.49999483873534	1.49999483873534\\
0.28125	0.25	1.49999879672825	1.49999879672825\\
0.28125	0.28125	1.4999992959055	1.4999992959055\\
0.28125	0.3125	1.49999951025561	1.49999951025561\\
0.28125	0.34375	1.49999962892376	1.49999962892376\\
0.28125	0.375	1.49999970274694	1.49999970274694\\
0.28125	0.40625	1.49999975190552	1.49999975190552\\
0.28125	0.4375	1.49999978605072	1.49999978605072\\
0.28125	0.46875	1.49999981034489	1.49999981034489\\
0.28125	0.5	1.49999982776218	1.49999982776218\\
0.28125	0.53125	1.49999984009272	1.49999984009272\\
0.28125	0.5625	1.49999984843074	1.49999984843074\\
0.28125	0.59375	1.4999998534222	1.4999998534222\\
0.28125	0.625	1.49999985539008	1.49999985539008\\
0.28125	0.65625	1.4999998543875	1.4999998543875\\
0.28125	0.6875	1.49999985019086	1.49999985019086\\
0.28125	0.71875	1.4999998422326	1.4999998422326\\
0.28125	0.75	1.49999982943064	1.49999982943064\\
0.28125	0.78125	1.49999980981429	1.49999980981429\\
0.28125	0.8125	1.49999977967425	1.49999977967425\\
0.28125	0.84375	1.49999973137785	1.49999973137785\\
0.28125	0.875	1.49999964663086	1.49999964663086\\
0.28125	0.90625	1.49999946811216	1.49999946811216\\
0.28125	0.9375	1.49999884134652	1.49999884134652\\
0.28125	0.96875	1.49712808863713	1.49712808863713\\
0.28125	1	0	0\\
0.3125	0	0	0\\
0.3125	0.03125	0	0\\
0.3125	0.0625	0.0248848553348015	0.0248848553348015\\
0.3125	0.09375	0.207772039175536	0.207772039175536\\
0.3125	0.125	0.45825719318597	0.45825719318597\\
0.3125	0.15625	0.775592236791938	0.775592236791938\\
0.3125	0.1875	1.34804820910184	1.34804820910184\\
0.3125	0.21875	1.49999157840106	1.49999157840106\\
0.3125	0.25	1.49999855179798	1.49999855179798\\
0.3125	0.28125	1.49999922269408	1.49999922269408\\
0.3125	0.3125	1.49999947489387	1.49999947489387\\
0.3125	0.34375	1.49999960824769	1.49999960824769\\
0.3125	0.375	1.49999968920706	1.49999968920706\\
0.3125	0.40625	1.49999974230204	1.49999974230204\\
0.3125	0.4375	1.49999977880142	1.49999977880142\\
0.3125	0.46875	1.49999980458279	1.49999980458279\\
0.3125	0.5	1.49999982297212	1.49999982297212\\
0.3125	0.53125	1.49999983594695	1.49999983594695\\
0.3125	0.5625	1.49999984470686	1.49999984470686\\
0.3125	0.59375	1.49999984995765	1.49999984995765\\
0.3125	0.625	1.49999985205497	1.49999985205497\\
0.3125	0.65625	1.49999985106666	1.49999985106666\\
0.3125	0.6875	1.49999984676919	1.49999984676919\\
0.3125	0.71875	1.49999983857918	1.49999983857918\\
0.3125	0.75	1.49999982537595	1.49999982537595\\
0.3125	0.78125	1.49999980511418	1.49999980511418\\
0.3125	0.8125	1.49999977393125	1.49999977393125\\
0.3125	0.84375	1.49999972385168	1.49999972385168\\
0.3125	0.875	1.4999996356529	1.4999996356529\\
0.3125	0.90625	1.49999944847503	1.49999944847503\\
0.3125	0.9375	1.49999876896433	1.49999876896433\\
0.3125	0.96875	1.4885464816373	1.4885464816373\\
0.3125	1	0	0\\
0.34375	0	0	0\\
0.34375	0.03125	0	0\\
0.34375	0.0625	0	0\\
0.34375	0.09375	0.111409147690472	0.111409147690472\\
0.34375	0.125	0.339425090660558	0.339425090660558\\
0.34375	0.15625	0.651176963409964	0.651176963409964\\
0.34375	0.1875	1.12342531015928	1.12342531015928\\
0.34375	0.21875	1.49995715753737	1.49995715753737\\
0.34375	0.25	1.49999797038059	1.49999797038059\\
0.34375	0.28125	1.49999909890079	1.49999909890079\\
0.34375	0.3125	1.49999941845788	1.49999941845788\\
0.34375	0.34375	1.49999957573491	1.49999957573491\\
0.34375	0.375	1.49999966791443	1.49999966791443\\
0.34375	0.40625	1.49999972711644	1.49999972711644\\
0.34375	0.4375	1.49999976725767	1.49999976725767\\
0.34375	0.46875	1.4999997953474	1.4999997953474\\
0.34375	0.5	1.49999981525659	1.49999981525659\\
0.34375	0.53125	1.49999982925142	1.49999982925142\\
0.34375	0.5625	1.49999983869141	1.49999983869141\\
0.34375	0.59375	1.49999984437389	1.49999984437389\\
0.34375	0.625	1.49999984670606	1.49999984670606\\
0.34375	0.65625	1.49999984577888	1.49999984577888\\
0.34375	0.6875	1.49999984137055	1.49999984137055\\
0.34375	0.71875	1.49999983287576	1.49999983287576\\
0.34375	0.75	1.49999981912024	1.49999981912024\\
0.34375	0.78125	1.49999979794925	1.49999979794925\\
0.34375	0.8125	1.49999976527568	1.49999976527568\\
0.34375	0.84375	1.49999971262026	1.49999971262026\\
0.34375	0.875	1.49999961937554	1.49999961937554\\
0.34375	0.90625	1.49999941929159	1.49999941929159\\
0.34375	0.9375	1.49999868321635	1.49999868321635\\
0.34375	0.96875	1.44887273739351	1.44887273739351\\
0.34375	1	0	0\\
0.375	0	0	0\\
0.375	0.03125	0	0\\
0.375	0.0625	0	0\\
0.375	0.09375	0	0\\
0.375	0.125	0.223142772572704	0.223142772572704\\
0.375	0.15625	0.507881449315498	0.507881449315498\\
0.375	0.1875	0.886189962114461	0.886189962114461\\
0.375	0.21875	1.49850994229713	1.49850994229713\\
0.375	0.25	1.49999604159325	1.49999604159325\\
0.375	0.28125	1.49999888279693	1.49999888279693\\
0.375	0.3125	1.49999933171365	1.49999933171365\\
0.375	0.34375	1.49999952791106	1.49999952791106\\
0.375	0.375	1.49999963722668	1.49999963722668\\
0.375	0.40625	1.49999970543619	1.49999970543619\\
0.375	0.4375	1.49999975085609	1.49999975085609\\
0.375	0.46875	1.49999978225972	1.49999978225972\\
0.375	0.5	1.49999980434247	1.49999980434247\\
0.375	0.53125	1.49999981979576	1.49999981979576\\
0.375	0.5625	1.49999983021212	1.49999983021212\\
0.375	0.59375	1.49999983652169	1.49999983652169\\
0.375	0.625	1.49999983920591	1.49999983920591\\
0.375	0.65625	1.4999998383903	1.4999998383903\\
0.375	0.6875	1.49999983385683	1.49999983385683\\
0.375	0.71875	1.49999982497218	1.49999982497218\\
0.375	0.75	1.49999981048912	1.49999981048912\\
0.375	0.78125	1.49999978810396	1.49999978810396\\
0.375	0.8125	1.49999975342254	1.49999975342254\\
0.375	0.84375	1.49999969726036	1.49999969726036\\
0.375	0.875	1.49999959705837	1.49999959705837\\
0.375	0.90625	1.49999937872527	1.49999937872527\\
0.375	0.9375	1.49999858207642	1.49999858207642\\
0.375	0.96875	1.36832420677914	1.36832420677914\\
0.375	1	0	0\\
0.40625	0	0	0\\
0.40625	0.03125	0	0\\
0.40625	0.0625	0	0\\
0.40625	0.09375	0	0\\
0.40625	0.125	0.041518016078646	0.041518016078646\\
0.40625	0.15625	0.363647900335428	0.363647900335428\\
0.40625	0.1875	0.684816751036055	0.684816751036055\\
0.40625	0.21875	1.27595208399031	1.27595208399031\\
0.40625	0.25	1.49998812819004	1.49998812819004\\
0.40625	0.28125	1.49999843308464	1.49999843308464\\
0.40625	0.3125	1.49999919488478	1.49999919488478\\
0.40625	0.34375	1.49999945812165	1.49999945812165\\
0.40625	0.375	1.49999959405019	1.49999959405019\\
0.40625	0.40625	1.49999967555482	1.49999967555482\\
0.40625	0.4375	1.49999972851887	1.49999972851887\\
0.40625	0.46875	1.49999976457306	1.49999976457306\\
0.40625	0.5	1.49999978967253	1.49999978967253\\
0.40625	0.53125	1.49999980713716	1.49999980713716\\
0.40625	0.5625	1.49999981889812	1.49999981889812\\
0.40625	0.59375	1.49999982607523	1.49999982607523\\
0.40625	0.625	1.49999982925393	1.49999982925393\\
0.40625	0.65625	1.49999982861033	1.49999982861033\\
0.40625	0.6875	1.49999982393469	1.49999982393469\\
0.40625	0.71875	1.49999981455672	1.49999981455672\\
0.40625	0.75	1.49999979913458	1.49999979913458\\
0.40625	0.78125	1.49999977516463	1.49999977516463\\
0.40625	0.8125	1.49999973783951	1.49999973783951\\
0.40625	0.84375	1.49999967701009	1.49999967701009\\
0.40625	0.875	1.49999956739862	1.49999956739862\\
0.40625	0.90625	1.49999932354178	1.49999932354178\\
0.40625	0.9375	1.49999841417407	1.49999841417407\\
0.40625	0.96875	1.27883027459737	1.27883027459737\\
0.40625	1	0	0\\
0.4375	0	0	0\\
0.4375	0.03125	0	0\\
0.4375	0.0625	0	0\\
0.4375	0.09375	0	0\\
0.4375	0.125	0	0\\
0.4375	0.15625	0.160497337053515	0.160497337053515\\
0.4375	0.1875	0.51605352282321	0.51605352282321\\
0.4375	0.21875	0.940562060259379	0.940562060259379\\
0.4375	0.25	1.49977317575232	1.49977317575232\\
0.4375	0.28125	1.49999704030304	1.49999704030304\\
0.4375	0.3125	1.49999895889692	1.49999895889692\\
0.4375	0.34375	1.49999935343725	1.49999935343725\\
0.4375	0.375	1.49999953288736	1.49999953288736\\
0.4375	0.40625	1.49999963454555	1.49999963454555\\
0.4375	0.4375	1.49999969845663	1.49999969845663\\
0.4375	0.46875	1.499999741062	1.499999741062\\
0.4375	0.5	1.49999977033683	1.49999977033683\\
0.4375	0.53125	1.49999979055625	1.49999979055625\\
0.4375	0.5625	1.49999980414712	1.49999980414712\\
0.4375	0.59375	1.49999981250426	1.49999981250426\\
0.4375	0.625	1.49999981636258	1.49999981636258\\
0.4375	0.65625	1.4999998159713	1.4999998159713\\
0.4375	0.6875	1.49999981113327	1.49999981113327\\
0.4375	0.71875	1.49999980113412	1.49999980113412\\
0.4375	0.75	1.49999978450598	1.49999978450598\\
0.4375	0.78125	1.49999975848142	1.49999975848142\\
0.4375	0.8125	1.49999971769344	1.49999971769344\\
0.4375	0.84375	1.49999965067974	1.49999965067974\\
0.4375	0.875	1.49999952833191	1.49999952833191\\
0.4375	0.90625	1.49999924830787	1.49999924830787\\
0.4375	0.9375	1.49999814553869	1.49999814553869\\
0.4375	0.96875	1.17800311162264	1.17800311162264\\
0.4375	1	0	0\\
0.46875	0	0	0\\
0.46875	0.03125	0	0\\
0.46875	0.0625	-0.0586016756128962	-0.0586016756128962\\
0.46875	0.09375	-0.035353900534756	-0.035353900534756\\
0.46875	0.125	0	0\\
0.46875	0.15625	0	0\\
0.46875	0.1875	0.334224198575802	0.334224198575802\\
0.46875	0.21875	0.673991223365312	0.673991223365312\\
0.46875	0.25	1.32586353581177	1.32586353581177\\
0.46875	0.28125	1.49998872116505	1.49998872116505\\
0.46875	0.3125	1.49999844585424	1.49999844585424\\
0.46875	0.34375	1.49999918573687	1.49999918573687\\
0.46875	0.375	1.49999944364659	1.49999944364659\\
0.46875	0.40625	1.49999957739936	1.49999957739936\\
0.46875	0.4375	1.49999965772765	1.49999965772765\\
0.46875	0.46875	1.49999970978462	1.49999970978462\\
0.46875	0.5	1.49999974492199	1.49999974492199\\
0.46875	0.53125	1.49999976894543	1.49999976894543\\
0.46875	0.5625	1.49999978504289	1.49999978504289\\
0.46875	0.59375	1.49999979500972	1.49999979500972\\
0.46875	0.625	1.49999979980104	1.49999979980104\\
0.46875	0.65625	1.49999979977268	1.49999979977268\\
0.46875	0.6875	1.49999979475199	1.49999979475199\\
0.46875	0.71875	1.49999978396743	1.49999978396743\\
0.46875	0.75	1.49999976578593	1.49999976578593\\
0.46875	0.78125	1.49999973708675	1.49999973708675\\
0.46875	0.8125	1.49999969174134	1.49999969174134\\
0.46875	0.84375	1.49999961645737	1.49999961645737\\
0.46875	0.875	1.49999947662301	1.49999947662301\\
0.46875	0.90625	1.49999914361931	1.49999914361931\\
0.46875	0.9375	1.4999976893758	1.4999976893758\\
0.46875	0.96875	1.06864052496183	1.06864052496183\\
0.46875	1	0	0\\
0.5	0	0	0\\
0.5	0.03125	0	0\\
0.5	0.0625	-0.113368591186979	-0.113368591186979\\
0.5	0.09375	-0.157326412254317	-0.157326412254317\\
0.5	0.125	-0.048413076679181	-0.048413076679181\\
0.5	0.15625	0	0\\
0.5	0.1875	0.0485621927238493	0.0485621927238493\\
0.5	0.21875	0.499925731227261	0.499925731227261\\
0.5	0.25	0.900004748444732	0.900004748444732\\
0.5	0.28125	1.49970920242366	1.49970920242366\\
0.5	0.3125	1.49999655592721	1.49999655592721\\
0.5	0.34375	1.49999887698333	1.49999887698333\\
0.5	0.375	1.49999930570551	1.49999930570551\\
0.5	0.40625	1.49999949517489	1.49999949517489\\
0.5	0.4375	1.49999960138218	1.49999960138218\\
0.5	0.46875	1.49999966759737	1.49999966759737\\
0.5	0.5	1.49999971122434	1.49999971122434\\
0.5	0.53125	1.49999974061992	1.49999974061992\\
0.5	0.5625	1.49999976020503	1.49999976020503\\
0.5	0.59375	1.49999977239881	1.49999977239881\\
0.5	0.625	1.49999977848702	1.49999977848702\\
0.5	0.65625	1.49999977898457	1.49999977898457\\
0.5	0.6875	1.4999997737622	1.4999997737622\\
0.5	0.71875	1.4999997619755	1.4999997619755\\
0.5	0.75	1.49999974177369	1.49999974177369\\
0.5	0.78125	1.49999970955052	1.49999970955052\\
0.5	0.8125	1.49999965811778	1.49999965811778\\
0.5	0.84375	1.49999957157308	1.49999957157308\\
0.5	0.875	1.49999940704666	1.49999940704666\\
0.5	0.90625	1.4999989915451	1.4999989915451\\
0.5	0.9375	1.49999674023766	1.49999674023766\\
0.5	0.96875	0.952377814887709	0.952377814887709\\
0.5	1	0	0\\
0.53125	0	0	0\\
0.53125	0.03125	-0.0178423923021098	-0.0178423923021098\\
0.53125	0.0625	-0.167066396847302	-0.167066396847302\\
0.53125	0.09375	-0.211137214673858	-0.211137214673858\\
0.53125	0.125	-0.218576569201491	-0.218576569201491\\
0.53125	0.15625	-0.0167616332888442	-0.0167616332888442\\
0.53125	0.1875	0	0\\
0.53125	0.21875	0.235377366819462	0.235377366819462\\
0.53125	0.25	0.63938963480899	0.63938963480899\\
0.53125	0.28125	1.23069165562667	1.23069165562667\\
0.53125	0.3125	1.49997489321058	1.49997489321058\\
0.53125	0.34375	1.49999804203618	1.49999804203618\\
0.53125	0.375	1.49999906813792	1.49999906813792\\
0.53125	0.40625	1.49999937014647	1.49999937014647\\
0.53125	0.4375	1.49999952066395	1.49999952066395\\
0.53125	0.46875	1.49999960923179	1.49999960923179\\
0.53125	0.5	1.49999966567565	1.49999966567565\\
0.53125	0.53125	1.49999970294361	1.49999970294361\\
0.53125	0.5625	1.49999972752342	1.49999972752342\\
0.53125	0.59375	1.49999974287396	1.49999974287396\\
0.53125	0.625	1.49999975080135	1.49999975080135\\
0.53125	0.65625	1.49999975207504	1.49999975207504\\
0.53125	0.6875	1.49999974663584	1.49999974663584\\
0.53125	0.71875	1.49999973355397	1.49999973355397\\
0.53125	0.75	1.49999971067555	1.49999971067555\\
0.53125	0.78125	1.49999967371561	1.49999967371561\\
0.53125	0.8125	1.49999961396441	1.49999961396441\\
0.53125	0.84375	1.49999951161879	1.49999951161879\\
0.53125	0.875	1.49999931068605	1.49999931068605\\
0.53125	0.90625	1.49999875219135	1.49999875219135\\
0.53125	0.9375	1.49999346656194	1.49999346656194\\
0.53125	0.96875	0.83130245812087	0.83130245812087\\
0.53125	1	0	0\\
0.5625	0	0	0\\
0.5625	0.03125	-0.0322903157615983	-0.0322903157615983\\
0.5625	0.0625	-0.206342573791897	-0.206342573791897\\
0.5625	0.09375	-0.285709419682965	-0.285709419682965\\
0.5625	0.125	-0.286876209925334	-0.286876209925334\\
0.5625	0.15625	-0.219462689297789	-0.219462689297789\\
0.5625	0.1875	0	0\\
0.5625	0.21875	0	0\\
0.5625	0.25	0.434019253475553	0.434019253475553\\
0.5625	0.28125	0.789409501784191	0.789409501784191\\
0.5625	0.3125	1.49418072381291	1.49418072381291\\
0.5625	0.34375	1.49999182399121	1.49999182399121\\
0.5625	0.375	1.49999854368396	1.49999854368396\\
0.5625	0.40625	1.49999916067482	1.49999916067482\\
0.5625	0.4375	1.49999939831294	1.49999939831294\\
0.5625	0.46875	1.49999952529277	1.49999952529277\\
0.5625	0.5	1.49999960223668	1.49999960223668\\
0.5625	0.53125	1.49999965160013	1.49999965160013\\
0.5625	0.5625	1.49999968365099	1.49999968365099\\
0.5625	0.59375	1.49999970363504	1.49999970363504\\
0.5625	0.625	1.4999997142539	1.4999997142539\\
0.5625	0.65625	1.49999971670118	1.49999971670118\\
0.5625	0.6875	1.49999971104625	1.49999971104625\\
0.5625	0.71875	1.49999969625313	1.49999969625313\\
0.5625	0.75	1.49999966973639	1.49999966973639\\
0.5625	0.78125	1.49999962622258	1.49999962622258\\
0.5625	0.8125	1.49999955471052	1.49999955471052\\
0.5625	0.84375	1.49999942921874	1.49999942921874\\
0.5625	0.875	1.49999917088092	1.49999917088092\\
0.5625	0.90625	1.49999829862998	1.49999829862998\\
0.5625	0.9375	1.49995307123418	1.49995307123418\\
0.5625	0.96875	0.707528546937324	0.707528546937324\\
0.5625	1	0	0\\
0.59375	0	0	0\\
0.59375	0.03125	-0.0451078748147628	-0.0451078748147628\\
0.59375	0.0625	-0.239143137155774	-0.239143137155774\\
0.59375	0.09375	-0.338841917817416	-0.338841917817416\\
0.59375	0.125	-0.371950803472386	-0.371950803472386\\
0.59375	0.15625	-0.322823344456839	-0.322823344456839\\
0.59375	0.1875	-0.146948935990629	-0.146948935990629\\
0.59375	0.21875	0	0\\
0.59375	0.25	0.105705728991616	0.105705728991616\\
0.59375	0.28125	0.579960714148929	0.579960714148929\\
0.59375	0.3125	1.00755036209662	1.00755036209662\\
0.59375	0.34375	1.49988233805313	1.49988233805313\\
0.59375	0.375	1.49999632119154	1.49999632119154\\
0.59375	0.40625	1.49999873008194	1.49999873008194\\
0.59375	0.4375	1.49999919424759	1.49999919424759\\
0.59375	0.46875	1.4999993970432	1.4999993970432\\
0.59375	0.5	1.49999950989444	1.49999950989444\\
0.59375	0.53125	1.49999957908677	1.49999957908677\\
0.59375	0.5625	1.49999962295849	1.49999962295849\\
0.59375	0.59375	1.49999965011028	1.49999965011028\\
0.59375	0.625	1.49999966484606	1.49999966484606\\
0.59375	0.65625	1.49999966913258	1.49999966913258\\
0.59375	0.6875	1.49999966330265	1.49999966330265\\
0.59375	0.71875	1.49999964617222	1.49999964617222\\
0.59375	0.75	1.49999961452746	1.49999961452746\\
0.59375	0.78125	1.49999956157588	1.49999956157588\\
0.59375	0.8125	1.49999947260256	1.49999947260256\\
0.59375	0.84375	1.49999931093525	1.49999931093525\\
0.59375	0.875	1.49999895146911	1.49999895146911\\
0.59375	0.90625	1.49999713780489	1.49999713780489\\
0.59375	0.9375	1.49793795956716	1.49793795956716\\
0.59375	0.96875	0.583751285090138	0.583751285090138\\
0.59375	1	0	0\\
0.625	0	0	0\\
0.625	0.03125	-0.0544114842406582	-0.0544114842406582\\
0.625	0.0625	-0.263292066968072	-0.263292066968072\\
0.625	0.09375	-0.380373771188825	-0.380373771188825\\
0.625	0.125	-0.439049286682145	-0.439049286682145\\
0.625	0.15625	-0.403835201339725	-0.403835201339725\\
0.625	0.1875	-0.320182617716467	-0.320182617716467\\
0.625	0.21875	-0.0293119957664153	-0.0293119957664153\\
0.625	0.25	0	0\\
0.625	0.28125	0.310674378709479	0.310674378709479\\
0.625	0.3125	0.688058669436854	0.688058669436854\\
0.625	0.34375	1.24779803925613	1.24779803925613\\
0.625	0.375	1.49995668825508	1.49995668825508\\
0.625	0.40625	1.49999713074605	1.49999713074605\\
0.625	0.4375	1.49999878022567	1.49999878022567\\
0.625	0.46875	1.49999918002966	1.49999918002966\\
0.625	0.5	1.49999936599387	1.49999936599387\\
0.625	0.53125	1.49999947124614	1.49999947124614\\
0.625	0.5625	1.49999953529455	1.49999953529455\\
0.625	0.59375	1.49999957429846	1.49999957429846\\
0.625	0.625	1.49999959575592	1.49999959575592\\
0.625	0.65625	1.49999960309548	1.49999960309548\\
0.625	0.6875	1.49999959720292	1.49999959720292\\
0.625	0.71875	1.49999957673864	1.49999957673864\\
0.625	0.75	1.49999953748606	1.49999953748606\\
0.625	0.78125	1.49999947009355	1.49999947009355\\
0.625	0.8125	1.49999935328037	1.49999935328037\\
0.625	0.84375	1.49999912908646	1.49999912908646\\
0.625	0.875	1.4999985503757	1.4999985503757\\
0.625	0.90625	1.4999941909231	1.4999941909231\\
0.625	0.9375	1.3270787164247	1.3270787164247\\
0.625	0.96875	0.503840688600172	0.503840688600172\\
0.625	1	0	0\\
0.65625	0	0	0\\
0.65625	0.03125	-0.0598066486364577	-0.0598066486364577\\
0.65625	0.0625	-0.278213873176613	-0.278213873176613\\
0.65625	0.09375	-0.409507338341962	-0.409507338341962\\
0.65625	0.125	-0.484700162888349	-0.484700162888349\\
0.65625	0.15625	-0.481097838511905	-0.481097838511905\\
0.65625	0.1875	-0.394239650762302	-0.394239650762302\\
0.65625	0.21875	-0.247781868157328	-0.247781868157328\\
0.65625	0.25	0	0\\
0.65625	0.28125	0	0\\
0.65625	0.3125	0.476516394241854	0.476516394241854\\
0.65625	0.34375	0.777297481075853	0.777297481075853\\
0.65625	0.375	1.41617019628109	1.41617019628109\\
0.65625	0.40625	1.4999605970213	1.4999605970213\\
0.65625	0.4375	1.49999723418798	1.49999723418798\\
0.65625	0.46875	1.49999872563719	1.49999872563719\\
0.65625	0.5	1.49999911354777	1.49999911354777\\
0.65625	0.53125	1.49999929709907	1.49999929709907\\
0.65625	0.5625	1.4999994002435	1.4999994002435\\
0.65625	0.59375	1.49999946084557	1.49999946084557\\
0.65625	0.625	1.49999949425427	1.49999949425427\\
0.65625	0.65625	1.4999995071108	1.4999995071108\\
0.65625	0.6875	1.49999950149961	1.49999950149961\\
0.65625	0.71875	1.49999947593182	1.49999947593182\\
0.65625	0.75	1.49999942449032	1.49999942449032\\
0.65625	0.78125	1.49999933295699	1.49999933295699\\
0.65625	0.8125	1.49999916633054	1.49999916633054\\
0.65625	0.84375	1.49999881270716	1.49999881270716\\
0.65625	0.875	1.49999745141737	1.49999745141737\\
0.65625	0.90625	1.49994859279853	1.49994859279853\\
0.65625	0.9375	1.08909674463215	1.08909674463215\\
0.65625	0.96875	0.444403089707176	0.444403089707176\\
0.65625	1	0	0\\
0.6875	0	0	0\\
0.6875	0.03125	-0.0609604849448686	-0.0609604849448686\\
0.6875	0.0625	-0.284084973582776	-0.284084973582776\\
0.6875	0.09375	-0.424369741147623	-0.424369741147623\\
0.6875	0.125	-0.513588486158469	-0.513588486158469\\
0.6875	0.15625	-0.529601677292363	-0.529601677292363\\
0.6875	0.1875	-0.469196923515226	-0.469196923515226\\
0.6875	0.21875	-0.353894372583225	-0.353894372583225\\
0.6875	0.25	-0.104554106734611	-0.104554106734611\\
0.6875	0.28125	0	0\\
0.6875	0.3125	0.160822018157359	0.160822018157359\\
0.6875	0.34375	0.579763022177002	0.579763022177002\\
0.6875	0.375	0.863488652460796	0.863488652460796\\
0.6875	0.40625	1.47619112489985	1.47619112489985\\
0.6875	0.4375	1.49995662781205	1.49995662781205\\
0.6875	0.46875	1.4999968256772	1.4999968256772\\
0.6875	0.5	1.49999853608389	1.49999853608389\\
0.6875	0.53125	1.49999896984787	1.49999896984787\\
0.6875	0.5625	1.49999916851865	1.49999916851865\\
0.6875	0.59375	1.4999992757254	1.4999992757254\\
0.6875	0.625	1.49999933342864	1.49999933342864\\
0.6875	0.65625	1.49999935744898	1.49999935744898\\
0.6875	0.6875	1.49999935313219	1.49999935313219\\
0.6875	0.71875	1.49999931889364	1.49999931889364\\
0.6875	0.75	1.49999924527418	1.49999924527418\\
0.6875	0.78125	1.49999910688359	1.49999910688359\\
0.6875	0.8125	1.49999883063777	1.49999883063777\\
0.6875	0.84375	1.49999808119348	1.49999808119348\\
0.6875	0.875	1.49999007159666	1.49999007159666\\
0.6875	0.90625	1.49418136713554	1.49418136713554\\
0.6875	0.9375	0.882530005508689	0.882530005508689\\
0.6875	0.96875	0.382545849468448	0.382545849468448\\
0.6875	1	0	0\\
0.71875	0	0	0\\
0.71875	0.03125	-0.0578771430932397	-0.0578771430932397\\
0.71875	0.0625	-0.280700944230023	-0.280700944230023\\
0.71875	0.09375	-0.424988174206576	-0.424988174206576\\
0.71875	0.125	-0.523996009624666	-0.523996009624666\\
0.71875	0.15625	-0.554186475236559	-0.554186475236559\\
0.71875	0.1875	-0.519977228552967	-0.519977228552967\\
0.71875	0.21875	-0.414943872270545	-0.414943872270545\\
0.71875	0.25	-0.276090631163309	-0.276090631163309\\
0.71875	0.28125	0	0\\
0.71875	0.3125	0	0\\
0.71875	0.34375	0.314155530541332	0.314155530541332\\
0.71875	0.375	0.655705304519079	0.655705304519079\\
0.71875	0.40625	0.923884320217427	0.923884320217427\\
0.71875	0.4375	1.47497516461391	1.47497516461391\\
0.71875	0.46875	1.49993884193661	1.49993884193661\\
0.71875	0.5	1.49999531412876	1.49999531412876\\
0.71875	0.53125	1.49999805673635	1.49999805673635\\
0.71875	0.5625	1.49999866959576	1.49999866959576\\
0.71875	0.59375	1.4999989203612	1.4999989203612\\
0.71875	0.625	1.49999904220555	1.49999904220555\\
0.71875	0.65625	1.49999909434226	1.49999909434226\\
0.71875	0.6875	1.49999909458324	1.49999909458324\\
0.71875	0.71875	1.49999904240264	1.49999904240264\\
0.71875	0.75	1.4999989179087	1.4999989179087\\
0.71875	0.78125	1.49999865685886	1.49999865685886\\
0.71875	0.8125	1.49999799459658	1.49999799459658\\
0.71875	0.84375	1.49999422982732	1.49999422982732\\
0.71875	0.875	1.49987096618828	1.49987096618828\\
0.71875	0.90625	1.19770434985535	1.19770434985535\\
0.71875	0.9375	0.760978478909075	0.760978478909075\\
0.71875	0.96875	0.306328607063122	0.306328607063122\\
0.71875	1	0	0\\
0.75	0	0	0\\
0.75	0.03125	-0.0506796179383561	-0.0506796179383561\\
0.75	0.0625	-0.268063309043223	-0.268063309043223\\
0.75	0.09375	-0.411547318796896	-0.411547318796896\\
0.75	0.125	-0.515229608492192	-0.515229608492192\\
0.75	0.15625	-0.55676107759051	-0.55676107759051\\
0.75	0.1875	-0.539367137829755	-0.539367137829755\\
0.75	0.21875	-0.461830029745932	-0.461830029745932\\
0.75	0.25	-0.337758135986673	-0.337758135986673\\
0.75	0.28125	-0.136462181737634	-0.136462181737634\\
0.75	0.3125	0	0\\
0.75	0.34375	0.0534130223720406	0.0534130223720406\\
0.75	0.375	0.402123963604957	0.402123963604957\\
0.75	0.40625	0.704921523634806	0.704921523634806\\
0.75	0.4375	0.94153847943021	0.94153847943021\\
0.75	0.46875	1.41059119424972	1.41059119424972\\
0.75	0.5	1.49985996556101	1.49985996556101\\
0.75	0.53125	1.49998703354556	1.49998703354556\\
0.75	0.5625	1.49999635419751	1.49999635419751\\
0.75	0.59375	1.49999786463695	1.49999786463695\\
0.75	0.625	1.49999832087418	1.49999832087418\\
0.75	0.65625	1.49999849161252	1.49999849161252\\
0.75	0.6875	1.49999851467344	1.49999851467344\\
0.75	0.71875	1.49999840306565	1.49999840306565\\
0.75	0.75	1.49999807592758	1.49999807592758\\
0.75	0.78125	1.49999712332903	1.49999712332903\\
0.75	0.8125	1.49999192198216	1.49999192198216\\
0.75	0.84375	1.4998849512611	1.4998849512611\\
0.75	0.875	1.40931898620416	1.40931898620416\\
0.75	0.90625	0.954909042588504	0.954909042588504\\
0.75	0.9375	0.641337748869209	0.641337748869209\\
0.75	0.96875	0.237475506422687	0.237475506422687\\
0.75	1	0	0\\
0.78125	0	0	0\\
0.78125	0.03125	-0.039712746531434	-0.039712746531434\\
0.78125	0.0625	-0.246366679271773	-0.246366679271773\\
0.78125	0.09375	-0.384286326354299	-0.384286326354299\\
0.78125	0.125	-0.487953969590923	-0.487953969590923\\
0.78125	0.15625	-0.536446443833352	-0.536446443833352\\
0.78125	0.1875	-0.531939061732993	-0.531939061732993\\
0.78125	0.21875	-0.477344924257716	-0.477344924257716\\
0.78125	0.25	-0.37074838258853	-0.37074838258853\\
0.78125	0.28125	-0.24111178211874	-0.24111178211874\\
0.78125	0.3125	0	0\\
0.78125	0.34375	0	0\\
0.78125	0.375	0.192264154733803	0.192264154733803\\
0.78125	0.40625	0.444072945605807	0.444072945605807\\
0.78125	0.4375	0.720162590281445	0.720162590281445\\
0.78125	0.46875	0.929883663300954	0.929883663300954\\
0.78125	0.5	1.24718666032777	1.24718666032777\\
0.78125	0.53125	1.49734652904327	1.49734652904327\\
0.78125	0.5625	1.49991422387067	1.49991422387067\\
0.78125	0.59375	1.49998000113108	1.49998000113108\\
0.78125	0.625	1.49999191599249	1.49999191599249\\
0.78125	0.65625	1.49999485354892	1.49999485354892\\
0.78125	0.6875	1.49999535305563	1.49999535305563\\
0.78125	0.71875	1.49999441100647	1.49999441100647\\
0.78125	0.75	1.49998978050276	1.49998978050276\\
0.78125	0.78125	1.49996383273817	1.49996383273817\\
0.78125	0.8125	1.49968002399896	1.49968002399896\\
0.78125	0.84375	1.41621639392062	1.41621639392062\\
0.78125	0.875	1.0418002733032	1.0418002733032\\
0.78125	0.90625	0.807445517810967	0.807445517810967\\
0.78125	0.9375	0.511633938848928	0.511633938848928\\
0.78125	0.96875	0.179494156654424	0.179494156654424\\
0.78125	1	0	0\\
0.8125	0	0	0\\
0.8125	0.03125	-0.0259093085153603	-0.0259093085153603\\
0.8125	0.0625	-0.215868634267405	-0.215868634267405\\
0.8125	0.09375	-0.343781368220559	-0.343781368220559\\
0.8125	0.125	-0.442977518347886	-0.442977518347886\\
0.8125	0.15625	-0.494017406732564	-0.494017406732564\\
0.8125	0.1875	-0.499359786333618	-0.499359786333618\\
0.8125	0.21875	-0.460635998226475	-0.460635998226475\\
0.8125	0.25	-0.379304778514481	-0.379304778514481\\
0.8125	0.28125	-0.268153551162785	-0.268153551162785\\
0.8125	0.3125	-0.100632399752986	-0.100632399752986\\
0.8125	0.34375	0	0\\
0.8125	0.375	0	0\\
0.8125	0.40625	0.272753100975549	0.272753100975549\\
0.8125	0.4375	0.464388436664804	0.464388436664804\\
0.8125	0.46875	0.695811145226718	0.695811145226718\\
0.8125	0.5	0.88371260371083	0.88371260371083\\
0.8125	0.53125	1.07192989551488	1.07192989551488\\
0.8125	0.5625	1.29844263445473	1.29844263445473\\
0.8125	0.59375	1.48317992732514	1.48317992732514\\
0.8125	0.625	1.49882975934907	1.49882975934907\\
0.8125	0.65625	1.49974749065885	1.49974749065885\\
0.8125	0.6875	1.49983474518031	1.49983474518031\\
0.8125	0.71875	1.49972620603594	1.49972620603594\\
0.8125	0.75	1.49856742261731	1.49856742261731\\
0.8125	0.78125	1.47381047189424	1.47381047189424\\
0.8125	0.8125	1.26144274414482	1.26144274414482\\
0.8125	0.84375	1.04519756041236	1.04519756041236\\
0.8125	0.875	0.870709275189852	0.870709275189852\\
0.8125	0.90625	0.631210937144347	0.631210937144347\\
0.8125	0.9375	0.40530371003947	0.40530371003947\\
0.8125	0.96875	0.123761043970183	0.123761043970183\\
0.8125	1	0	0\\
0.84375	0	0	0\\
0.84375	0.03125	-0.0123303087184735	-0.0123303087184735\\
0.84375	0.0625	-0.176356086528225	-0.176356086528225\\
0.84375	0.09375	-0.291440233251939	-0.291440233251939\\
0.84375	0.125	-0.381305147114688	-0.381305147114688\\
0.84375	0.15625	-0.430996385591844	-0.430996385591844\\
0.84375	0.1875	-0.442324580839103	-0.442324580839103\\
0.84375	0.21875	-0.416187037570117	-0.416187037570117\\
0.84375	0.25	-0.356057873587265	-0.356057873587265\\
0.84375	0.28125	-0.264539943823226	-0.264539943823226\\
0.84375	0.3125	-0.149749496695945	-0.149749496695945\\
0.84375	0.34375	0	0\\
0.84375	0.375	0	0\\
0.84375	0.40625	0.0968062617147732	0.0968062617147732\\
0.84375	0.4375	0.294416126130945	0.294416126130945\\
0.84375	0.46875	0.459525231529366	0.459525231529366\\
0.84375	0.5	0.634417022318278	0.634417022318278\\
0.84375	0.53125	0.793125751397382	0.793125751397382\\
0.84375	0.5625	0.919508807058931	0.919508807058931\\
0.84375	0.59375	1.0269115507934	1.0269115507934\\
0.84375	0.625	1.14260525253807	1.14260525253807\\
0.84375	0.65625	1.219438524875	1.219438524875\\
0.84375	0.6875	1.24962059982516	1.24962059982516\\
0.84375	0.71875	1.2310437035249	1.2310437035249\\
0.84375	0.75	1.16439789773675	1.16439789773675\\
0.84375	0.78125	1.05848203880153	1.05848203880153\\
0.84375	0.8125	0.962051337772752	0.962051337772752\\
0.84375	0.84375	0.831602429299423	0.831602429299423\\
0.84375	0.875	0.662933562783062	0.662933562783062\\
0.84375	0.90625	0.486363629822103	0.486363629822103\\
0.84375	0.9375	0.305275835426867	0.305275835426867\\
0.84375	0.96875	0.0746518753305916	0.0746518753305916\\
0.84375	1	0	0\\
0.875	0	0	0\\
0.875	0.03125	0	0\\
0.875	0.0625	-0.127813085353732	-0.127813085353732\\
0.875	0.09375	-0.227850891772526	-0.227850891772526\\
0.875	0.125	-0.304867023766215	-0.304867023766215\\
0.875	0.15625	-0.349972853050102	-0.349972853050102\\
0.875	0.1875	-0.363849902525362	-0.363849902525362\\
0.875	0.21875	-0.34737555585052	-0.34737555585052\\
0.875	0.25	-0.303800552141269	-0.303800552141269\\
0.875	0.28125	-0.233131174323994	-0.233131174323994\\
0.875	0.3125	-0.149469836589506	-0.149469836589506\\
0.875	0.34375	-0.0163840844288773	-0.0163840844288773\\
0.875	0.375	0	0\\
0.875	0.40625	0	0\\
0.875	0.4375	0.157114106117444	0.157114106117444\\
0.875	0.46875	0.286101987657112	0.286101987657112\\
0.875	0.5	0.419952578115288	0.419952578115288\\
0.875	0.53125	0.543493048278927	0.543493048278927\\
0.875	0.5625	0.659118077802258	0.659118077802258\\
0.875	0.59375	0.756568004488548	0.756568004488548\\
0.875	0.625	0.823592916507348	0.823592916507348\\
0.875	0.65625	0.868261739181294	0.868261739181294\\
0.875	0.6875	0.889450867701118	0.889450867701118\\
0.875	0.71875	0.886060697589794	0.886060697589794\\
0.875	0.75	0.858024288130656	0.858024288130656\\
0.875	0.78125	0.804803050714955	0.804803050714955\\
0.875	0.8125	0.716762916173118	0.716762916173118\\
0.875	0.84375	0.609564377222809	0.609564377222809\\
0.875	0.875	0.490572424653981	0.490572424653981\\
0.875	0.90625	0.351395164897882	0.351395164897882\\
0.875	0.9375	0.214779824852906	0.214779824852906\\
0.875	0.96875	0.0279091161051817	0.0279091161051817\\
0.875	1	0	0\\
0.90625	0	0	0\\
0.90625	0.03125	0	0\\
0.90625	0.0625	-0.0700309256965504	-0.0700309256965504\\
0.90625	0.09375	-0.15836962403029	-0.15836962403029\\
0.90625	0.125	-0.214489150304424	-0.214489150304424\\
0.90625	0.15625	-0.25154113890113	-0.25154113890113\\
0.90625	0.1875	-0.26445476713174	-0.26445476713174\\
0.90625	0.21875	-0.255084136921514	-0.255084136921514\\
0.90625	0.25	-0.225476945173843	-0.225476945173843\\
0.90625	0.28125	-0.176113967047784	-0.176113967047784\\
0.90625	0.3125	-0.117029275643478	-0.117029275643478\\
0.90625	0.34375	-0.0211315982404762	-0.0211315982404762\\
0.90625	0.375	0	0\\
0.90625	0.40625	0	0\\
0.90625	0.4375	0.0322301536159989	0.0322301536159989\\
0.90625	0.46875	0.161377074299523	0.161377074299523\\
0.90625	0.5	0.249694854500169	0.249694854500169\\
0.90625	0.53125	0.342299726725749	0.342299726725749\\
0.90625	0.5625	0.423232061256078	0.423232061256078\\
0.90625	0.59375	0.493303874908518	0.493303874908518\\
0.90625	0.625	0.55081198926447	0.55081198926447\\
0.90625	0.65625	0.590525692627336	0.590525692627336\\
0.90625	0.6875	0.610249905102429	0.610249905102429\\
0.90625	0.71875	0.608969076189397	0.608969076189397\\
0.90625	0.75	0.58661509375255	0.58661509375255\\
0.90625	0.78125	0.544468385266494	0.544468385266494\\
0.90625	0.8125	0.487385945600224	0.487385945600224\\
0.90625	0.84375	0.413997784020603	0.413997784020603\\
0.90625	0.875	0.326702229035395	0.326702229035395\\
0.90625	0.90625	0.229490158016283	0.229490158016283\\
0.90625	0.9375	0.130075456211103	0.130075456211103\\
0.90625	0.96875	0	0\\
0.90625	1	0	0\\
0.9375	0	0	0\\
0.9375	0.03125	0	0\\
0.9375	0.0625	-0.0104000109607829	-0.0104000109607829\\
0.9375	0.09375	-0.0705938127606856	-0.0705938127606856\\
0.9375	0.125	-0.11785434373555	-0.11785434373555\\
0.9375	0.15625	-0.146343635643586	-0.146343635643586\\
0.9375	0.1875	-0.157480139590309	-0.157480139590309\\
0.9375	0.21875	-0.152454442456955	-0.152454442456955\\
0.9375	0.25	-0.132081924864277	-0.132081924864277\\
0.9375	0.28125	-0.0984172385098544	-0.0984172385098544\\
0.9375	0.3125	-0.0481327094295938	-0.0481327094295938\\
0.9375	0.34375	0	0\\
0.9375	0.375	0	0\\
0.9375	0.40625	0	0\\
0.9375	0.4375	0	0\\
0.9375	0.46875	0.0353452789038726	0.0353452789038726\\
0.9375	0.5	0.117001504423615	0.117001504423615\\
0.9375	0.53125	0.181167468112291	0.181167468112291\\
0.9375	0.5625	0.238352909269029	0.238352909269029\\
0.9375	0.59375	0.285652872115021	0.285652872115021\\
0.9375	0.625	0.322799902025646	0.322799902025646\\
0.9375	0.65625	0.34878519814602	0.34878519814602\\
0.9375	0.6875	0.362636057857372	0.362636057857372\\
0.9375	0.71875	0.363663285384185	0.363663285384185\\
0.9375	0.75	0.35173584994274	0.35173584994274\\
0.9375	0.78125	0.3271845867097	0.3271845867097\\
0.9375	0.8125	0.289984027206674	0.289984027206674\\
0.9375	0.84375	0.242679583500545	0.242679583500545\\
0.9375	0.875	0.185163441442265	0.185163441442265\\
0.9375	0.90625	0.119535268112123	0.119535268112123\\
0.9375	0.9375	0.0312592109109056	0.0312592109109056\\
0.9375	0.96875	0	0\\
0.9375	1	0	0\\
0.96875	0	0	0\\
0.96875	0.03125	0	0\\
0.96875	0.0625	0	0\\
0.96875	0.09375	0	0\\
0.96875	0.125	0	0\\
0.96875	0.15625	0	0\\
0.96875	0.1875	-0.0117984277140517	-0.0117984277140517\\
0.96875	0.21875	-0.0107784418494661	-0.0107784418494661\\
0.96875	0.25	0	0\\
0.96875	0.28125	0	0\\
0.96875	0.3125	0	0\\
0.96875	0.34375	0	0\\
0.96875	0.375	0	0\\
0.96875	0.40625	0	0\\
0.96875	0.4375	0	0\\
0.96875	0.46875	0	0\\
0.96875	0.5	0	0\\
0.96875	0.53125	0.0107026778179587	0.0107026778179587\\
0.96875	0.5625	0.0332679048191371	0.0332679048191371\\
0.96875	0.59375	0.0565087764055695	0.0565087764055695\\
0.96875	0.625	0.0753338003722095	0.0753338003722095\\
0.96875	0.65625	0.0887949714992136	0.0887949714992136\\
0.96875	0.6875	0.0961386425415148	0.0961386425415148\\
0.96875	0.71875	0.0970197182182618	0.0970197182182618\\
0.96875	0.75	0.0913556819772246	0.0913556819772246\\
0.96875	0.78125	0.0793744901465477	0.0793744901465477\\
0.96875	0.8125	0.0617992827720724	0.0617992827720724\\
0.96875	0.84375	0.0391013793718142	0.0391013793718142\\
0.96875	0.875	0.0144055304355972	0.0144055304355972\\
0.96875	0.90625	0	0\\
0.96875	0.9375	0	0\\
0.96875	0.96875	0	0\\
0.96875	1	0	0\\
1	0	0	0\\
1	0.03125	0	0\\
1	0.0625	0	0\\
1	0.09375	0	0\\
1	0.125	0	0\\
1	0.15625	0	0\\
1	0.1875	0	0\\
1	0.21875	0	0\\
1	0.25	0	0\\
1	0.28125	0	0\\
1	0.3125	0	0\\
1	0.34375	0	0\\
1	0.375	0	0\\
1	0.40625	0	0\\
1	0.4375	0	0\\
1	0.46875	0	0\\
1	0.5	0	0\\
1	0.53125	0	0\\
1	0.5625	0	0\\
1	0.59375	0	0\\
1	0.625	0	0\\
1	0.65625	0	0\\
1	0.6875	0	0\\
1	0.71875	0	0\\
1	0.75	0	0\\
1	0.78125	0	0\\
1	0.8125	0	0\\
1	0.84375	0	0\\
1	0.875	0	0\\
1	0.90625	0	0\\
1	0.9375	0	0\\
1	0.96875	0	0\\
1	1	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/controlPoissonbeta1e_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,  %%%%%add
height=\figureheight, %add
at={(1.424in,0.481in)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1,
tick align=outside,
xlabel={$\text{x}_\text{1}$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\text{x}_\text{2}$},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={Control u},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,fill=white,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},mesh/rows=33]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.03125	0	0\\
0	0.0625	0	0\\
0	0.09375	0	0\\
0	0.125	0	0\\
0	0.15625	0	0\\
0	0.1875	0	0\\
0	0.21875	0	0\\
0	0.25	0	0\\
0	0.28125	0	0\\
0	0.3125	0	0\\
0	0.34375	0	0\\
0	0.375	0	0\\
0	0.40625	0	0\\
0	0.4375	0	0\\
0	0.46875	0	0\\
0	0.5	0	0\\
0	0.53125	0	0\\
0	0.5625	0	0\\
0	0.59375	0	0\\
0	0.625	0	0\\
0	0.65625	0	0\\
0	0.6875	0	0\\
0	0.71875	0	0\\
0	0.75	0	0\\
0	0.78125	0	0\\
0	0.8125	0	0\\
0	0.84375	0	0\\
0	0.875	0	0\\
0	0.90625	0	0\\
0	0.9375	0	0\\
0	0.96875	0	0\\
0	1	0	0\\
0.03125	0	0	0\\
0.03125	0.03125	0	0\\
0.03125	0.0625	0	0\\
0.03125	0.09375	0	0\\
0.03125	0.125	0	0\\
0.03125	0.15625	0	0\\
0.03125	0.1875	0.0108561473613734	0.0108561473613734\\
0.03125	0.21875	0.0133042078593135	0.0133042078593135\\
0.03125	0.25	0.0158865092216539	0.0158865092216539\\
0.03125	0.28125	0.0183971571093703	0.0183971571093703\\
0.03125	0.3125	0.0209252330318536	0.0209252330318536\\
0.03125	0.34375	0.0231915690331444	0.0231915690331444\\
0.03125	0.375	0.0252765180560136	0.0252765180560136\\
0.03125	0.40625	0.0269855082923718	0.0269855082923718\\
0.03125	0.4375	0.0282560219021514	0.0282560219021514\\
0.03125	0.46875	0.0290683600148175	0.0290683600148175\\
0.03125	0.5	0.029296089597686	0.029296089597686\\
0.03125	0.53125	0.0290432323993248	0.0290432323993248\\
0.03125	0.5625	0.0282651567028037	0.0282651567028037\\
0.03125	0.59375	0.0269404649248769	0.0269404649248769\\
0.03125	0.625	0.0252432136308143	0.0252432136308143\\
0.03125	0.65625	0.0232254840727127	0.0232254840727127\\
0.03125	0.6875	0.0208989412638519	0.0208989412638519\\
0.03125	0.71875	0.0184165037378909	0.0184165037378909\\
0.03125	0.75	0.0158435679615647	0.0158435679615647\\
0.03125	0.78125	0.0133367217855484	0.0133367217855484\\
0.03125	0.8125	0.0108226886373525	0.0108226886373525\\
0.03125	0.84375	0	0\\
0.03125	0.875	0	0\\
0.03125	0.90625	0	0\\
0.03125	0.9375	0	0\\
0.03125	0.96875	0	0\\
0.03125	1	0	0\\
0.0625	0	0	0\\
0.0625	0.03125	0	0\\
0.0625	0.0625	0	0\\
0.0625	0.09375	0.0115435173213175	0.0115435173213175\\
0.0625	0.125	0.0179577305828788	0.0179577305828788\\
0.0625	0.15625	0.0260307168239196	0.0260307168239196\\
0.0625	0.1875	0.0358484303498279	0.0358484303498279\\
0.0625	0.21875	0.0473206024431865	0.0473206024431865\\
0.0625	0.25	0.0602780201689975	0.0602780201689975\\
0.0625	0.28125	0.0742780381627144	0.0742780381627144\\
0.0625	0.3125	0.0887156586582066	0.0887156586582066\\
0.0625	0.34375	0.102700539339511	0.102700539339511\\
0.0625	0.375	0.115569652086042	0.115569652086042\\
0.0625	0.40625	0.126544041606247	0.126544041606247\\
0.0625	0.4375	0.134918404983035	0.134918404983035\\
0.0625	0.46875	0.140165673562246	0.140165673562246\\
0.0625	0.5	0.141943305494854	0.141943305494854\\
0.0625	0.53125	0.1401547397621	0.1401547397621\\
0.0625	0.5625	0.135015315788853	0.135015315788853\\
0.0625	0.59375	0.126635583967379	0.126635583967379\\
0.0625	0.625	0.115645230836457	0.115645230836457\\
0.0625	0.65625	0.102751458259497	0.102751458259497\\
0.0625	0.6875	0.08865013767605	0.08865013767605\\
0.0625	0.71875	0.0742648107722193	0.0742648107722193\\
0.0625	0.75	0.0603256227404455	0.0603256227404455\\
0.0625	0.78125	0.047321627391205	0.047321627391205\\
0.0625	0.8125	0.0358223661555628	0.0358223661555628\\
0.0625	0.84375	0.0260558218175556	0.0260558218175556\\
0.0625	0.875	0.0179871096375307	0.0179871096375307\\
0.0625	0.90625	0.0115262115789146	0.0115262115789146\\
0.0625	0.9375	0	0\\
0.0625	0.96875	0	0\\
0.0625	1	0	0\\
0.09375	0	0	0\\
0.09375	0.03125	0	0\\
0.09375	0.0625	0.0115167521935753	0.0115167521935753\\
0.09375	0.09375	0.0222107661591847	0.0222107661591847\\
0.09375	0.125	0.0376441096774907	0.0376441096774907\\
0.09375	0.15625	0.059287533183434	0.059287533183434\\
0.09375	0.1875	0.0875593817806158	0.0875593817806158\\
0.09375	0.21875	0.122345515913553	0.122345515913553\\
0.09375	0.25	0.162423712891211	0.162423712891211\\
0.09375	0.28125	0.205842456673615	0.205842456673615\\
0.09375	0.3125	0.250105277731531	0.250105277731531\\
0.09375	0.34375	0.292616120742152	0.292616120742152\\
0.09375	0.375	0.330732936620934	0.330732936620934\\
0.09375	0.40625	0.3625354086697	0.3625354086697\\
0.09375	0.4375	0.386295239686909	0.386295239686909\\
0.09375	0.46875	0.401014429684172	0.401014429684172\\
0.09375	0.5	0.405955316951551	0.405955316951551\\
0.09375	0.53125	0.401017536176562	0.401017536176562\\
0.09375	0.5625	0.386334894488598	0.386334894488598\\
0.09375	0.59375	0.362424621571449	0.362424621571449\\
0.09375	0.625	0.330679689763534	0.330679689763534\\
0.09375	0.65625	0.292504905879287	0.292504905879287\\
0.09375	0.6875	0.250192641614729	0.250192641614729\\
0.09375	0.71875	0.205918713133582	0.205918713133582\\
0.09375	0.75	0.162405022907238	0.162405022907238\\
0.09375	0.78125	0.122295277439882	0.122295277439882\\
0.09375	0.8125	0.0874897772538622	0.0874897772538622\\
0.09375	0.84375	0.059270446937942	0.059270446937942\\
0.09375	0.875	0.0377130084503476	0.0377130084503476\\
0.09375	0.90625	0.0221756834506696	0.0221756834506696\\
0.09375	0.9375	0.0115079580869383	0.0115079580869383\\
0.09375	0.96875	0	0\\
0.09375	1	0	0\\
0.125	0	0	0\\
0.125	0.03125	0	0\\
0.125	0.0625	0.0179630287692401	0.0179630287692401\\
0.125	0.09375	0.0376979677971342	0.0376979677971342\\
0.125	0.125	0.0693426190416998	0.0693426190416998\\
0.125	0.15625	0.116069306186113	0.116069306186113\\
0.125	0.1875	0.178460741914902	0.178460741914902\\
0.125	0.21875	0.254188588558514	0.254188588558514\\
0.125	0.25	0.338676498159662	0.338676498159662\\
0.125	0.28125	0.426097945352007	0.426097945352007\\
0.125	0.3125	0.510612118381764	0.510612118381764\\
0.125	0.34375	0.587402335043774	0.587402335043774\\
0.125	0.375	0.652864408884154	0.652864408884154\\
0.125	0.40625	0.704974382799813	0.704974382799813\\
0.125	0.4375	0.742459733856135	0.742459733856135\\
0.125	0.46875	0.76506142152485	0.76506142152485\\
0.125	0.5	0.77258534022332	0.77258534022332\\
0.125	0.53125	0.765068012372799	0.765068012372799\\
0.125	0.5625	0.742459201590901	0.742459201590901\\
0.125	0.59375	0.704928741277808	0.704928741277808\\
0.125	0.625	0.652833334793508	0.652833334793508\\
0.125	0.65625	0.587435696993679	0.587435696993679\\
0.125	0.6875	0.510622914103239	0.510622914103239\\
0.125	0.71875	0.426091559537458	0.426091559537458\\
0.125	0.75	0.33870417893841	0.33870417893841\\
0.125	0.78125	0.254097275267031	0.254097275267031\\
0.125	0.8125	0.178409884960798	0.178409884960798\\
0.125	0.84375	0.116008657139497	0.116008657139497\\
0.125	0.875	0.0693525474438136	0.0693525474438136\\
0.125	0.90625	0.0376477188879512	0.0376477188879512\\
0.125	0.9375	0.0180175383453788	0.0180175383453788\\
0.125	0.96875	0	0\\
0.125	1	0	0\\
0.15625	0	0	0\\
0.15625	0.03125	0	0\\
0.15625	0.0625	0.0260485832484441	0.0260485832484441\\
0.15625	0.09375	0.0592546389180434	0.0592546389180434\\
0.15625	0.125	0.11600581037016	0.11600581037016\\
0.15625	0.15625	0.200762743355809	0.200762743355809\\
0.15625	0.1875	0.310904214508857	0.310904214508857\\
0.15625	0.21875	0.438060594365676	0.438060594365676\\
0.15625	0.25	0.570687568109874	0.570687568109874\\
0.15625	0.28125	0.697649629185157	0.697649629185157\\
0.15625	0.3125	0.810319755594474	0.810319755594474\\
0.15625	0.34375	0.904070804754286	0.904070804754286\\
0.15625	0.375	0.977691336209694	0.977691336209694\\
0.15625	0.40625	1.03220583832537	1.03220583832537\\
0.15625	0.4375	1.06907572001828	1.06907572001828\\
0.15625	0.46875	1.09046253279452	1.09046253279452\\
0.15625	0.5	1.09737769168746	1.09737769168746\\
0.15625	0.53125	1.09048180648972	1.09048180648972\\
0.15625	0.5625	1.06914299844584	1.06914299844584\\
0.15625	0.59375	1.03210466976013	1.03210466976013\\
0.15625	0.625	0.977724525145372	0.977724525145372\\
0.15625	0.65625	0.90417756509362	0.90417756509362\\
0.15625	0.6875	0.810339943963124	0.810339943963124\\
0.15625	0.71875	0.697530751566541	0.697530751566541\\
0.15625	0.75	0.570621654705393	0.570621654705393\\
0.15625	0.78125	0.438043321108126	0.438043321108126\\
0.15625	0.8125	0.310926739255292	0.310926739255292\\
0.15625	0.84375	0.200650576718317	0.200650576718317\\
0.15625	0.875	0.116055535620026	0.116055535620026\\
0.15625	0.90625	0.0592650803433845	0.0592650803433845\\
0.15625	0.9375	0.0260529426170066	0.0260529426170066\\
0.15625	0.96875	0	0\\
0.15625	1	0	0\\
0.1875	0	0	0\\
0.1875	0.03125	0.0108425141593939	0.0108425141593939\\
0.1875	0.0625	0.0358248427060933	0.0358248427060933\\
0.1875	0.09375	0.0875458855468545	0.0875458855468545\\
0.1875	0.125	0.178401269546939	0.178401269546939\\
0.1875	0.15625	0.310818019223478	0.310818019223478\\
0.1875	0.1875	0.474033819630617	0.474033819630617\\
0.1875	0.21875	0.648457709710837	0.648457709710837\\
0.1875	0.25	0.813881527680074	0.813881527680074\\
0.1875	0.28125	0.95576480494566	0.95576480494566\\
0.1875	0.3125	1.06773951593252	1.06773951593252\\
0.1875	0.34375	1.15090805823858	1.15090805823858\\
0.1875	0.375	1.21011266091766	1.21011266091766\\
0.1875	0.40625	1.25044956715956	1.25044956715956\\
0.1875	0.4375	1.2760567087004	1.2760567087004\\
0.1875	0.46875	1.29032970382344	1.29032970382344\\
0.1875	0.5	1.29491016319952	1.29491016319952\\
0.1875	0.53125	1.29039740094802	1.29039740094802\\
0.1875	0.5625	1.27611097950696	1.27611097950696\\
0.1875	0.59375	1.25034070899169	1.25034070899169\\
0.1875	0.625	1.2101106657986	1.2101106657986\\
0.1875	0.65625	1.15107598178843	1.15107598178843\\
0.1875	0.6875	1.06764469674599	1.06764469674599\\
0.1875	0.71875	0.955792754169226	0.955792754169226\\
0.1875	0.75	0.814007959904881	0.814007959904881\\
0.1875	0.78125	0.648425279453085	0.648425279453085\\
0.1875	0.8125	0.474020254877727	0.474020254877727\\
0.1875	0.84375	0.310791523362877	0.310791523362877\\
0.1875	0.875	0.178461398345875	0.178461398345875\\
0.1875	0.90625	0.087515918934609	0.087515918934609\\
0.1875	0.9375	0.0358600196801634	0.0358600196801634\\
0.1875	0.96875	0.0108352549169053	0.0108352549169053\\
0.1875	1	0	0\\
0.21875	0	0	0\\
0.21875	0.03125	0.0133277847140192	0.0133277847140192\\
0.21875	0.0625	0.0473182153778422	0.0473182153778422\\
0.21875	0.09375	0.122360826605447	0.122360826605447\\
0.21875	0.125	0.254134236645236	0.254134236645236\\
0.21875	0.15625	0.438007713277726	0.438007713277726\\
0.21875	0.1875	0.648450299581574	0.648450299581574\\
0.21875	0.21875	0.852372205943521	0.852372205943521\\
0.21875	0.25	1.02349678456692	1.02349678456692\\
0.21875	0.28125	1.15213403818046	1.15213403818046\\
0.21875	0.3125	1.241793480491	1.241793480491\\
0.21875	0.34375	1.30162052495987	1.30162052495987\\
0.21875	0.375	1.34053682914149	1.34053682914149\\
0.21875	0.40625	1.36553123604688	1.36553123604688\\
0.21875	0.4375	1.38082051324273	1.38082051324273\\
0.21875	0.46875	1.38915330397011	1.38915330397011\\
0.21875	0.5	1.39189927049505	1.39189927049505\\
0.21875	0.53125	1.38912464012791	1.38912464012791\\
0.21875	0.5625	1.38098471206375	1.38098471206375\\
0.21875	0.59375	1.36565820589866	1.36565820589866\\
0.21875	0.625	1.34053889748513	1.34053889748513\\
0.21875	0.65625	1.30148134098405	1.30148134098405\\
0.21875	0.6875	1.24182871680769	1.24182871680769\\
0.21875	0.71875	1.15209792018906	1.15209792018906\\
0.21875	0.75	1.02365616222843	1.02365616222843\\
0.21875	0.78125	0.852292088876146	0.852292088876146\\
0.21875	0.8125	0.64848497295981	0.64848497295981\\
0.21875	0.84375	0.438077225129225	0.438077225129225\\
0.21875	0.875	0.25421878017922	0.25421878017922\\
0.21875	0.90625	0.122256249457223	0.122256249457223\\
0.21875	0.9375	0.0473538053116471	0.0473538053116471\\
0.21875	0.96875	0.0133436784190652	0.0133436784190652\\
0.21875	1	0	0\\
0.25	0	0	0\\
0.25	0.03125	0.0158700816426315	0.0158700816426315\\
0.25	0.0625	0.0602722058365784	0.0602722058365784\\
0.25	0.09375	0.162349733582026	0.162349733582026\\
0.25	0.125	0.338706287874167	0.338706287874167\\
0.25	0.15625	0.570680644199597	0.570680644199597\\
0.25	0.1875	0.814005607372935	0.814005607372935\\
0.25	0.21875	1.02355433492679	1.02355433492679\\
0.25	0.25	1.1776099386569	1.1776099386569\\
0.25	0.28125	1.27933921108553	1.27933921108553\\
0.25	0.3125	1.34290616265192	1.34290616265192\\
0.25	0.34375	1.38212274895821	1.38212274895821\\
0.25	0.375	1.40661427486223	1.40661427486223\\
0.25	0.40625	1.42162714348458	1.42162714348458\\
0.25	0.4375	1.43071495504784	1.43071495504784\\
0.25	0.46875	1.43544921405651	1.43544921405651\\
0.25	0.5	1.43705298538936	1.43705298538936\\
0.25	0.53125	1.43550581797741	1.43550581797741\\
0.25	0.5625	1.4306615679395	1.4306615679395\\
0.25	0.59375	1.42162430754377	1.42162430754377\\
0.25	0.625	1.40663383046594	1.40663383046594\\
0.25	0.65625	1.38220537361695	1.38220537361695\\
0.25	0.6875	1.34278969129011	1.34278969129011\\
0.25	0.71875	1.27922688260365	1.27922688260365\\
0.25	0.75	1.1776694772987	1.1776694772987\\
0.25	0.78125	1.02357598323105	1.02357598323105\\
0.25	0.8125	0.813914351747512	0.813914351747512\\
0.25	0.84375	0.570659358324927	0.570659358324927\\
0.25	0.875	0.338732606545786	0.338732606545786\\
0.25	0.90625	0.162455852196955	0.162455852196955\\
0.25	0.9375	0.060285137951554	0.060285137951554\\
0.25	0.96875	0.0158731294161968	0.0158731294161968\\
0.25	1	0	0\\
0.28125	0	0	0\\
0.28125	0.03125	0.0184207572526436	0.0184207572526436\\
0.28125	0.0625	0.0742973232554737	0.0742973232554737\\
0.28125	0.09375	0.205941176886422	0.205941176886422\\
0.28125	0.125	0.426134194829393	0.426134194829393\\
0.28125	0.15625	0.697544699373395	0.697544699373395\\
0.28125	0.1875	0.955819853715735	0.955819853715735\\
0.28125	0.21875	1.15224364807133	1.15224364807133\\
0.28125	0.25	1.2793418215753	1.2793418215753\\
0.28125	0.28125	1.35466660289755	1.35466660289755\\
0.28125	0.3125	1.39861690148293	1.39861690148293\\
0.28125	0.34375	1.424442166855	1.424442166855\\
0.28125	0.375	1.43995493459552	1.43995493459552\\
0.28125	0.40625	1.44947544339384	1.44947544339384\\
0.28125	0.4375	1.45504633877927	1.45504633877927\\
0.28125	0.46875	1.45805236136978	1.45805236136978\\
0.28125	0.5	1.45900566120955	1.45900566120955\\
0.28125	0.53125	1.45808265077147	1.45808265077147\\
0.28125	0.5625	1.45505312749163	1.45505312749163\\
0.28125	0.59375	1.44943813499087	1.44943813499087\\
0.28125	0.625	1.43994478820793	1.43994478820793\\
0.28125	0.65625	1.42446749248677	1.42446749248677\\
0.28125	0.6875	1.39865461825272	1.39865461825272\\
0.28125	0.71875	1.35473383663368	1.35473383663368\\
0.28125	0.75	1.27935734053096	1.27935734053096\\
0.28125	0.78125	1.15211513896156	1.15211513896156\\
0.28125	0.8125	0.955714847841932	0.955714847841932\\
0.28125	0.84375	0.697614503779893	0.697614503779893\\
0.28125	0.875	0.426087118925133	0.426087118925133\\
0.28125	0.90625	0.205809116978972	0.205809116978972\\
0.28125	0.9375	0.0743406475695199	0.0743406475695199\\
0.28125	0.96875	0.0184519331086474	0.0184519331086474\\
0.28125	1	0	0\\
0.3125	0	0	0\\
0.3125	0.03125	0.0208855231048604	0.0208855231048604\\
0.3125	0.0625	0.0886873979340965	0.0886873979340965\\
0.3125	0.09375	0.250065235670468	0.250065235670468\\
0.3125	0.125	0.510587320396557	0.510587320396557\\
0.3125	0.15625	0.810345252437073	0.810345252437073\\
0.3125	0.1875	1.06778690721193	1.06778690721193\\
0.3125	0.21875	1.2418509395823	1.2418509395823\\
0.3125	0.25	1.34284976535685	1.34284976535685\\
0.3125	0.28125	1.39870687774135	1.39870687774135\\
0.3125	0.3125	1.42953684934388	1.42953684934388\\
0.3125	0.34375	1.44730848509863	1.44730848509863\\
0.3125	0.375	1.45774090512106	1.45774090512106\\
0.3125	0.40625	1.46407411718569	1.46407411718569\\
0.3125	0.4375	1.46788618121875	1.46788618121875\\
0.3125	0.46875	1.46987871691896	1.46987871691896\\
0.3125	0.5	1.4705096807643	1.4705096807643\\
0.3125	0.53125	1.46988882308014	1.46988882308014\\
0.3125	0.5625	1.46785321761825	1.46785321761825\\
0.3125	0.59375	1.46408912046642	1.46408912046642\\
0.3125	0.625	1.45774579160186	1.45774579160186\\
0.3125	0.65625	1.44724607075143	1.44724607075143\\
0.3125	0.6875	1.42951237697564	1.42951237697564\\
0.3125	0.71875	1.39860110319454	1.39860110319454\\
0.3125	0.75	1.34292905237493	1.34292905237493\\
0.3125	0.78125	1.24175926783674	1.24175926783674\\
0.3125	0.8125	1.06783361682534	1.06783361682534\\
0.3125	0.84375	0.810221731640399	0.810221731640399\\
0.3125	0.875	0.510657077220574	0.510657077220574\\
0.3125	0.90625	0.250078164925149	0.250078164925149\\
0.3125	0.9375	0.0887221282055513	0.0887221282055513\\
0.3125	0.96875	0.0208734472898459	0.0208734472898459\\
0.3125	1	0	0\\
0.34375	0	0	0\\
0.34375	0.03125	0.0231934793733885	0.0231934793733885\\
0.34375	0.0625	0.10279470332921	0.10279470332921\\
0.34375	0.09375	0.292540924884638	0.292540924884638\\
0.34375	0.125	0.587428075142667	0.587428075142667\\
0.34375	0.15625	0.904195911284886	0.904195911284886\\
0.34375	0.1875	1.15107215208469	1.15107215208469\\
0.34375	0.21875	1.30142837841487	1.30142837841487\\
0.34375	0.25	1.38223517537677	1.38223517537677\\
0.34375	0.28125	1.42445781619294	1.42445781619294\\
0.34375	0.3125	1.44730509560717	1.44730509560717\\
0.34375	0.34375	1.46017900319046	1.46017900319046\\
0.34375	0.375	1.46771159633748	1.46771159633748\\
0.34375	0.40625	1.47231563196815	1.47231563196815\\
0.34375	0.4375	1.47505672970003	1.47505672970003\\
0.34375	0.46875	1.47649132959398	1.47649132959398\\
0.34375	0.5	1.47694131119743	1.47694131119743\\
0.34375	0.53125	1.47650565737604	1.47650565737604\\
0.34375	0.5625	1.47504090421412	1.47504090421412\\
0.34375	0.59375	1.47234769855819	1.47234769855819\\
0.34375	0.625	1.46773228099084	1.46773228099084\\
0.34375	0.65625	1.46016734222662	1.46016734222662\\
0.34375	0.6875	1.44725374641518	1.44725374641518\\
0.34375	0.71875	1.42443043565106	1.42443043565106\\
0.34375	0.75	1.38221613344579	1.38221613344579\\
0.34375	0.78125	1.30136447808559	1.30136447808559\\
0.34375	0.8125	1.1511099906202	1.1511099906202\\
0.34375	0.84375	0.904050376066439	0.904050376066439\\
0.34375	0.875	0.587425150672795	0.587425150672795\\
0.34375	0.90625	0.292557797141483	0.292557797141483\\
0.34375	0.9375	0.102771972724562	0.102771972724562\\
0.34375	0.96875	0.0231910442046211	0.0231910442046211\\
0.34375	1	0	0\\
0.375	0	0	0\\
0.375	0.03125	0.0252471738638718	0.0252471738638718\\
0.375	0.0625	0.115584678713999	0.115584678713999\\
0.375	0.09375	0.330762591654671	0.330762591654671\\
0.375	0.125	0.652904089105364	0.652904089105364\\
0.375	0.15625	0.97767413292721	0.97767413292721\\
0.375	0.1875	1.21017682351855	1.21017682351855\\
0.375	0.21875	1.3406447798634	1.3406447798634\\
0.375	0.25	1.40660586808104	1.40660586808104\\
0.375	0.28125	1.43997961509419	1.43997961509419\\
0.375	0.3125	1.45776841916103	1.45776841916103\\
0.375	0.34375	1.4677524629792	1.4677524629792\\
0.375	0.375	1.47360696859994	1.47360696859994\\
0.375	0.40625	1.47718980278584	1.47718980278584\\
0.375	0.4375	1.47931662905212	1.47931662905212\\
0.375	0.46875	1.48043917855849	1.48043917855849\\
0.375	0.5	1.48079417749023	1.48079417749023\\
0.375	0.53125	1.48043570059405	1.48043570059405\\
0.375	0.5625	1.47930825421165	1.47930825421165\\
0.375	0.59375	1.47717301545957	1.47717301545957\\
0.375	0.625	1.47364701461818	1.47364701461818\\
0.375	0.65625	1.46775446079299	1.46775446079299\\
0.375	0.6875	1.45779045299214	1.45779045299214\\
0.375	0.71875	1.43996858191063	1.43996858191063\\
0.375	0.75	1.40653679969464	1.40653679969464\\
0.375	0.78125	1.34064008154397	1.34064008154397\\
0.375	0.8125	1.210213434177	1.210213434177\\
0.375	0.84375	0.977711033527211	0.977711033527211\\
0.375	0.875	0.652867127544338	0.652867127544338\\
0.375	0.90625	0.330653890267747	0.330653890267747\\
0.375	0.9375	0.115611900975423	0.115611900975423\\
0.375	0.96875	0.0252707051111332	0.0252707051111332\\
0.375	1	0	0\\
0.40625	0	0	0\\
0.40625	0.03125	0.0269510656981089	0.0269510656981089\\
0.40625	0.0625	0.126576101062764	0.126576101062764\\
0.40625	0.09375	0.362452809373554	0.362452809373554\\
0.40625	0.125	0.704983961501654	0.704983961501654\\
0.40625	0.15625	1.03216348006268	1.03216348006268\\
0.40625	0.1875	1.25051601555439	1.25051601555439\\
0.40625	0.21875	1.36559049489627	1.36559049489627\\
0.40625	0.25	1.42168871575256	1.42168871575256\\
0.40625	0.28125	1.44942025480973	1.44942025480973\\
0.40625	0.3125	1.46407644200814	1.46407644200814\\
0.40625	0.34375	1.47230630153539	1.47230630153539\\
0.40625	0.375	1.47718470894127	1.47718470894127\\
0.40625	0.40625	1.48014470065256	1.48014470065256\\
0.40625	0.4375	1.48191042670032	1.48191042670032\\
0.40625	0.46875	1.48283586251011	1.48283586251011\\
0.40625	0.5	1.48313240147745	1.48313240147745\\
0.40625	0.53125	1.48283224501971	1.48283224501971\\
0.40625	0.5625	1.48190244800854	1.48190244800854\\
0.40625	0.59375	1.48014446319742	1.48014446319742\\
0.40625	0.625	1.47717346078828	1.47717346078828\\
0.40625	0.65625	1.47231264378237	1.47231264378237\\
0.40625	0.6875	1.46412769935663	1.46412769935663\\
0.40625	0.71875	1.4494266834617	1.4494266834617\\
0.40625	0.75	1.42164623775289	1.42164623775289\\
0.40625	0.78125	1.36549420279432	1.36549420279432\\
0.40625	0.8125	1.25026601820562	1.25026601820562\\
0.40625	0.84375	1.03221501810285	1.03221501810285\\
0.40625	0.875	0.704943475545388	0.704943475545388\\
0.40625	0.90625	0.362533981558324	0.362533981558324\\
0.40625	0.9375	0.126553768406153	0.126553768406153\\
0.40625	0.96875	0.0269570781081541	0.0269570781081541\\
0.40625	1	0	0\\
0.4375	0	0	0\\
0.4375	0.03125	0.0282288937746954	0.0282288937746954\\
0.4375	0.0625	0.134942900620952	0.134942900620952\\
0.4375	0.09375	0.38624668604753	0.38624668604753\\
0.4375	0.125	0.742432035412439	0.742432035412439\\
0.4375	0.15625	1.06917378876507	1.06917378876507\\
0.4375	0.1875	1.27625288887829	1.27625288887829\\
0.4375	0.21875	1.38085412552003	1.38085412552003\\
0.4375	0.25	1.4306371214481	1.4306371214481\\
0.4375	0.28125	1.45504595302353	1.45504595302353\\
0.4375	0.3125	1.46785432364147	1.46785432364147\\
0.4375	0.34375	1.47506001832978	1.47506001832978\\
0.4375	0.375	1.47931888104329	1.47931888104329\\
0.4375	0.40625	1.48190519243137	1.48190519243137\\
0.4375	0.4375	1.48344074598576	1.48344074598576\\
0.4375	0.46875	1.48429408738009	1.48429408738009\\
0.4375	0.5	1.48453747034935	1.48453747034935\\
0.4375	0.53125	1.48427376917501	1.48427376917501\\
0.4375	0.5625	1.48345650041221	1.48345650041221\\
0.4375	0.59375	1.4818934984593	1.4818934984593\\
0.4375	0.625	1.47930805655475	1.47930805655475\\
0.4375	0.65625	1.47507094105429	1.47507094105429\\
0.4375	0.6875	1.467883808741	1.467883808741\\
0.4375	0.71875	1.4550190745808	1.4550190745808\\
0.4375	0.75	1.43070065974743	1.43070065974743\\
0.4375	0.78125	1.38091004603117	1.38091004603117\\
0.4375	0.8125	1.27615103365927	1.27615103365927\\
0.4375	0.84375	1.06912439846922	1.06912439846922\\
0.4375	0.875	0.742470365583461	0.742470365583461\\
0.4375	0.90625	0.386322165108787	0.386322165108787\\
0.4375	0.9375	0.135013656517457	0.135013656517457\\
0.4375	0.96875	0.028259615672874	0.028259615672874\\
0.4375	1	0	0\\
0.46875	0	0	0\\
0.46875	0.03125	0.0290280362830483	0.0290280362830483\\
0.46875	0.0625	0.1401193104574	0.1401193104574\\
0.46875	0.09375	0.401045758827374	0.401045758827374\\
0.46875	0.125	0.765027818100265	0.765027818100265\\
0.46875	0.15625	1.09035286788957	1.09035286788957\\
0.46875	0.1875	1.29038165235164	1.29038165235164\\
0.46875	0.21875	1.38914247870804	1.38914247870804\\
0.46875	0.25	1.4354323221842	1.4354323221842\\
0.46875	0.28125	1.45805237338093	1.45805237338093\\
0.46875	0.3125	1.46986289761824	1.46986289761824\\
0.46875	0.34375	1.47652089317327	1.47652089317327\\
0.46875	0.375	1.48044504806061	1.48044504806061\\
0.46875	0.40625	1.48283457771013	1.48283457771013\\
0.46875	0.4375	1.48427828738187	1.48427828738187\\
0.46875	0.46875	1.48505853501396	1.48505853501396\\
0.46875	0.5	1.48530747563394	1.48530747563394\\
0.46875	0.53125	1.48505898972664	1.48505898972664\\
0.46875	0.5625	1.48428424005212	1.48428424005212\\
0.46875	0.59375	1.4828526233171	1.4828526233171\\
0.46875	0.625	1.4804459644988	1.4804459644988\\
0.46875	0.65625	1.47652001929281	1.47652001929281\\
0.46875	0.6875	1.46988825682254	1.46988825682254\\
0.46875	0.71875	1.45807459623825	1.45807459623825\\
0.46875	0.75	1.43553529178718	1.43553529178718\\
0.46875	0.78125	1.38927548034324	1.38927548034324\\
0.46875	0.8125	1.29047206721312	1.29047206721312\\
0.46875	0.84375	1.09039381146252	1.09039381146252\\
0.46875	0.875	0.765124171227064	0.765124171227064\\
0.46875	0.90625	0.400987980830669	0.400987980830669\\
0.46875	0.9375	0.14014647494	0.14014647494\\
0.46875	0.96875	0.0290436840604904	0.0290436840604904\\
0.46875	1	0	0\\
0.5	0	0	0\\
0.5	0.03125	0.0293290367898768	0.0293290367898768\\
0.5	0.0625	0.141945199707067	0.141945199707067\\
0.5	0.09375	0.405949154075066	0.405949154075066\\
0.5	0.125	0.772604244004157	0.772604244004157\\
0.5	0.15625	1.09729820844273	1.09729820844273\\
0.5	0.1875	1.29503235696134	1.29503235696134\\
0.5	0.21875	1.39192785293722	1.39192785293722\\
0.5	0.25	1.43705069175456	1.43705069175456\\
0.5	0.28125	1.45898032428223	1.45898032428223\\
0.5	0.3125	1.47049111486727	1.47049111486727\\
0.5	0.34375	1.47696358599864	1.47696358599864\\
0.5	0.375	1.48079304094826	1.48079304094826\\
0.5	0.40625	1.4831355148098	1.4831355148098\\
0.5	0.4375	1.48454621932884	1.48454621932884\\
0.5	0.46875	1.48530035678339	1.48530035678339\\
0.5	0.5	1.4855397523567	1.4855397523567\\
0.5	0.53125	1.48530860399443	1.48530860399443\\
0.5	0.5625	1.48453606231476	1.48453606231476\\
0.5	0.59375	1.48313088279901	1.48313088279901\\
0.5	0.625	1.48081236175784	1.48081236175784\\
0.5	0.65625	1.47695457032815	1.47695457032815\\
0.5	0.6875	1.47051811930716	1.47051811930716\\
0.5	0.71875	1.45898306465614	1.45898306465614\\
0.5	0.75	1.43702904461084	1.43702904461084\\
0.5	0.78125	1.39176142041806	1.39176142041806\\
0.5	0.8125	1.29492408156925	1.29492408156925\\
0.5	0.84375	1.09719477878311	1.09719477878311\\
0.5	0.875	0.77262194204302	0.77262194204302\\
0.5	0.90625	0.405974989270375	0.405974989270375\\
0.5	0.9375	0.141982690612582	0.141982690612582\\
0.5	0.96875	0.0293262085466582	0.0293262085466582\\
0.5	1	0	0\\
0.53125	0	0	0\\
0.53125	0.03125	0.02906195171392	0.02906195171392\\
0.53125	0.0625	0.140257982936988	0.140257982936988\\
0.53125	0.09375	0.401034314551871	0.401034314551871\\
0.53125	0.125	0.765056464763179	0.765056464763179\\
0.53125	0.15625	1.0904032152449	1.0904032152449\\
0.53125	0.1875	1.29053799217686	1.29053799217686\\
0.53125	0.21875	1.38918780743635	1.38918780743635\\
0.53125	0.25	1.43547816769074	1.43547816769074\\
0.53125	0.28125	1.45807176994665	1.45807176994665\\
0.53125	0.3125	1.46984317326323	1.46984317326323\\
0.53125	0.34375	1.47650977521647	1.47650977521647\\
0.53125	0.375	1.48044188089779	1.48044188089779\\
0.53125	0.40625	1.48283202535126	1.48283202535126\\
0.53125	0.4375	1.48428191157849	1.48428191157849\\
0.53125	0.46875	1.48505083672216	1.48505083672216\\
0.53125	0.5	1.48530269536367	1.48530269536367\\
0.53125	0.53125	1.48504868182457	1.48504868182457\\
0.53125	0.5625	1.48428576805798	1.48428576805798\\
0.53125	0.59375	1.48284356000611	1.48284356000611\\
0.53125	0.625	1.48045175553306	1.48045175553306\\
0.53125	0.65625	1.47649745105372	1.47649745105372\\
0.53125	0.6875	1.46986558720848	1.46986558720848\\
0.53125	0.71875	1.4580303611912	1.4580303611912\\
0.53125	0.75	1.43546231846182	1.43546231846182\\
0.53125	0.78125	1.38922490382686	1.38922490382686\\
0.53125	0.8125	1.29041908407801	1.29041908407801\\
0.53125	0.84375	1.09043445701666	1.09043445701666\\
0.53125	0.875	0.765144366390185	0.765144366390185\\
0.53125	0.90625	0.400974354271765	0.400974354271765\\
0.53125	0.9375	0.140192400635904	0.140192400635904\\
0.53125	0.96875	0.0290430376521354	0.0290430376521354\\
0.53125	1	0	0\\
0.5625	0	0	0\\
0.5625	0.03125	0.0282158005359216	0.0282158005359216\\
0.5625	0.0625	0.13488964587194	0.13488964587194\\
0.5625	0.09375	0.386311940674335	0.386311940674335\\
0.5625	0.125	0.742541757426738	0.742541757426738\\
0.5625	0.15625	1.06892610910771	1.06892610910771\\
0.5625	0.1875	1.27616940735611	1.27616940735611\\
0.5625	0.21875	1.38095781914844	1.38095781914844\\
0.5625	0.25	1.43069221427088	1.43069221427088\\
0.5625	0.28125	1.4550924389096	1.4550924389096\\
0.5625	0.3125	1.46787873372155	1.46787873372155\\
0.5625	0.34375	1.47504684467174	1.47504684467174\\
0.5625	0.375	1.47932081625689	1.47932081625689\\
0.5625	0.40625	1.48189170459476	1.48189170459476\\
0.5625	0.4375	1.48344609376872	1.48344609376872\\
0.5625	0.46875	1.48429039846322	1.48429039846322\\
0.5625	0.5	1.48453953188136	1.48453953188136\\
0.5625	0.53125	1.48427460812096	1.48427460812096\\
0.5625	0.5625	1.48344621202058	1.48344621202058\\
0.5625	0.59375	1.48190715044365	1.48190715044365\\
0.5625	0.625	1.47929818029007	1.47929818029007\\
0.5625	0.65625	1.47503554335672	1.47503554335672\\
0.5625	0.6875	1.46787379272515	1.46787379272515\\
0.5625	0.71875	1.45509307801609	1.45509307801609\\
0.5625	0.75	1.43058976976446	1.43058976976446\\
0.5625	0.78125	1.38087014180145	1.38087014180145\\
0.5625	0.8125	1.27598015647094	1.27598015647094\\
0.5625	0.84375	1.06904257832977	1.06904257832977\\
0.5625	0.875	0.742509487107476	0.742509487107476\\
0.5625	0.90625	0.386306825306293	0.386306825306293\\
0.5625	0.9375	0.134946921889001	0.134946921889001\\
0.5625	0.96875	0.0282523661777522	0.0282523661777522\\
0.5625	1	0	0\\
0.59375	0	0	0\\
0.59375	0.03125	0.0269493655249387	0.0269493655249387\\
0.59375	0.0625	0.126588604387374	0.126588604387374\\
0.59375	0.09375	0.362432751311527	0.362432751311527\\
0.59375	0.125	0.705017268737002	0.705017268737002\\
0.59375	0.15625	1.03205628956216	1.03205628956216\\
0.59375	0.1875	1.2504812653196	1.2504812653196\\
0.59375	0.21875	1.36547427360956	1.36547427360956\\
0.59375	0.25	1.42164454091206	1.42164454091206\\
0.59375	0.28125	1.44946825208252	1.44946825208252\\
0.59375	0.3125	1.4640891823111	1.4640891823111\\
0.59375	0.34375	1.47233115447063	1.47233115447063\\
0.59375	0.375	1.47717596727594	1.47717596727594\\
0.59375	0.40625	1.48013153879552	1.48013153879552\\
0.59375	0.4375	1.48191031903312	1.48191031903312\\
0.59375	0.46875	1.48285488872511	1.48285488872511\\
0.59375	0.5	1.48313138172517	1.48313138172517\\
0.59375	0.53125	1.48285308506647	1.48285308506647\\
0.59375	0.5625	1.48191319424494	1.48191319424494\\
0.59375	0.59375	1.48015421261102	1.48015421261102\\
0.59375	0.625	1.47718764916472	1.47718764916472\\
0.59375	0.65625	1.47233313462425	1.47233313462425\\
0.59375	0.6875	1.46412966430661	1.46412966430661\\
0.59375	0.71875	1.44943504376252	1.44943504376252\\
0.59375	0.75	1.42164301807231	1.42164301807231\\
0.59375	0.78125	1.36555529011659	1.36555529011659\\
0.59375	0.8125	1.25042512324354	1.25042512324354\\
0.59375	0.84375	1.03220212264747	1.03220212264747\\
0.59375	0.875	0.705018689129091	0.705018689129091\\
0.59375	0.90625	0.362416074632405	0.362416074632405\\
0.59375	0.9375	0.126540968873046	0.126540968873046\\
0.59375	0.96875	0.0269290166931737	0.0269290166931737\\
0.59375	1	0	0\\
0.625	0	0	0\\
0.625	0.03125	0.0252787851004	0.0252787851004\\
0.625	0.0625	0.115660391742457	0.115660391742457\\
0.625	0.09375	0.330662714270481	0.330662714270481\\
0.625	0.125	0.652885729518416	0.652885729518416\\
0.625	0.15625	0.977789616558808	0.977789616558808\\
0.625	0.1875	1.21025847449702	1.21025847449702\\
0.625	0.21875	1.3405551816395	1.3405551816395\\
0.625	0.25	1.40660655525489	1.40660655525489\\
0.625	0.28125	1.43998740612315	1.43998740612315\\
0.625	0.3125	1.45774550392909	1.45774550392909\\
0.625	0.34375	1.46773637382045	1.46773637382045\\
0.625	0.375	1.47363101134389	1.47363101134389\\
0.625	0.40625	1.47720413822202	1.47720413822202\\
0.625	0.4375	1.47932144675632	1.47932144675632\\
0.625	0.46875	1.48044176534009	1.48044176534009\\
0.625	0.5	1.48081087417375	1.48081087417375\\
0.625	0.53125	1.4804315807793	1.4804315807793\\
0.625	0.5625	1.47929705063647	1.47929705063647\\
0.625	0.59375	1.47719221894273	1.47719221894273\\
0.625	0.625	1.473640366222	1.473640366222\\
0.625	0.65625	1.46775044017811	1.46775044017811\\
0.625	0.6875	1.45778109637035	1.45778109637035\\
0.625	0.71875	1.43995681454156	1.43995681454156\\
0.625	0.75	1.40652533772838	1.40652533772838\\
0.625	0.78125	1.3404726609854	1.3404726609854\\
0.625	0.8125	1.21022418302249	1.21022418302249\\
0.625	0.84375	0.977722122343422	0.977722122343422\\
0.625	0.875	0.652930520414192	0.652930520414192\\
0.625	0.90625	0.330648816702942	0.330648816702942\\
0.625	0.9375	0.115706113635912	0.115706113635912\\
0.625	0.96875	0.0252567769896771	0.0252567769896771\\
0.625	1	0	0\\
0.65625	0	0	0\\
0.65625	0.03125	0.0232282841966323	0.0232282841966323\\
0.65625	0.0625	0.102762289978819	0.102762289978819\\
0.65625	0.09375	0.292505949427285	0.292505949427285\\
0.65625	0.125	0.587350696904973	0.587350696904973\\
0.65625	0.15625	0.90417524736454	0.90417524736454\\
0.65625	0.1875	1.15099629184153	1.15099629184153\\
0.65625	0.21875	1.30150352435632	1.30150352435632\\
0.65625	0.25	1.38216845056559	1.38216845056559\\
0.65625	0.28125	1.42447383003214	1.42447383003214\\
0.65625	0.3125	1.44725677627869	1.44725677627869\\
0.65625	0.34375	1.460156342593	1.460156342593\\
0.65625	0.375	1.46776194311131	1.46776194311131\\
0.65625	0.40625	1.47233825223142	1.47233825223142\\
0.65625	0.4375	1.4750535299346	1.4750535299346\\
0.65625	0.46875	1.47650515128353	1.47650515128353\\
0.65625	0.5	1.47696591329701	1.47696591329701\\
0.65625	0.53125	1.47651888345815	1.47651888345815\\
0.65625	0.5625	1.47504754219784	1.47504754219784\\
0.65625	0.59375	1.47232616287995	1.47232616287995\\
0.65625	0.625	1.4677206201453	1.4677206201453\\
0.65625	0.65625	1.46011375351323	1.46011375351323\\
0.65625	0.6875	1.44724329135676	1.44724329135676\\
0.65625	0.71875	1.42452232761833	1.42452232761833\\
0.65625	0.75	1.38225190486079	1.38225190486079\\
0.65625	0.78125	1.3015693179021	1.3015693179021\\
0.65625	0.8125	1.15096316640588	1.15096316640588\\
0.65625	0.84375	0.904104972039366	0.904104972039366\\
0.65625	0.875	0.587351585052843	0.587351585052843\\
0.65625	0.90625	0.292551298166718	0.292551298166718\\
0.65625	0.9375	0.102695280386274	0.102695280386274\\
0.65625	0.96875	0.0231866103048483	0.0231866103048483\\
0.65625	1	0	0\\
0.6875	0	0	0\\
0.6875	0.03125	0.0208850909267832	0.0208850909267832\\
0.6875	0.0625	0.088691152191614	0.088691152191614\\
0.6875	0.09375	0.250184806744283	0.250184806744283\\
0.6875	0.125	0.510627988861891	0.510627988861891\\
0.6875	0.15625	0.810324534770833	0.810324534770833\\
0.6875	0.1875	1.06772556170875	1.06772556170875\\
0.6875	0.21875	1.24184645650133	1.24184645650133\\
0.6875	0.25	1.34287987498496	1.34287987498496\\
0.6875	0.28125	1.39869183479566	1.39869183479566\\
0.6875	0.3125	1.42957089958063	1.42957089958063\\
0.6875	0.34375	1.44725215442026	1.44725215442026\\
0.6875	0.375	1.45778388032966	1.45778388032966\\
0.6875	0.40625	1.46407970647333	1.46407970647333\\
0.6875	0.4375	1.46784607638156	1.46784607638156\\
0.6875	0.46875	1.46983919386588	1.46983919386588\\
0.6875	0.5	1.47047254142004	1.47047254142004\\
0.6875	0.53125	1.46986533570097	1.46986533570097\\
0.6875	0.5625	1.46784440018779	1.46784440018779\\
0.6875	0.59375	1.46407496111959	1.46407496111959\\
0.6875	0.625	1.45778291492777	1.45778291492777\\
0.6875	0.65625	1.44726201905074	1.44726201905074\\
0.6875	0.6875	1.42961253422801	1.42961253422801\\
0.6875	0.71875	1.39862010363014	1.39862010363014\\
0.6875	0.75	1.34281295101956	1.34281295101956\\
0.6875	0.78125	1.24160870590874	1.24160870590874\\
0.6875	0.8125	1.06776741044811	1.06776741044811\\
0.6875	0.84375	0.810270997915011	0.810270997915011\\
0.6875	0.875	0.510571253978137	0.510571253978137\\
0.6875	0.90625	0.250073309458357	0.250073309458357\\
0.6875	0.9375	0.0887368595521893	0.0887368595521893\\
0.6875	0.96875	0.0209016823020929	0.0209016823020929\\
0.6875	1	0	0\\
0.71875	0	0	0\\
0.71875	0.03125	0.0184359786650891	0.0184359786650891\\
0.71875	0.0625	0.0742747003579191	0.0742747003579191\\
0.71875	0.09375	0.205835483730867	0.205835483730867\\
0.71875	0.125	0.426109941850736	0.426109941850736\\
0.71875	0.15625	0.697622427489202	0.697622427489202\\
0.71875	0.1875	0.955829591279746	0.955829591279746\\
0.71875	0.21875	1.15218621948509	1.15218621948509\\
0.71875	0.25	1.27936868201461	1.27936868201461\\
0.71875	0.28125	1.35466457522261	1.35466457522261\\
0.71875	0.3125	1.39865544714517	1.39865544714517\\
0.71875	0.34375	1.42452998597081	1.42452998597081\\
0.71875	0.375	1.4400340990166	1.4400340990166\\
0.71875	0.40625	1.44946716781936	1.44946716781936\\
0.71875	0.4375	1.4550901110207	1.4550901110207\\
0.71875	0.46875	1.45802669308532	1.45802669308532\\
0.71875	0.5	1.45896030489696	1.45896030489696\\
0.71875	0.53125	1.45806830840555	1.45806830840555\\
0.71875	0.5625	1.45506832894714	1.45506832894714\\
0.71875	0.59375	1.44945256846088	1.44945256846088\\
0.71875	0.625	1.43996993255925	1.43996993255925\\
0.71875	0.65625	1.42452468288633	1.42452468288633\\
0.71875	0.6875	1.39861482918692	1.39861482918692\\
0.71875	0.71875	1.35468748772641	1.35468748772641\\
0.71875	0.75	1.27929022046354	1.27929022046354\\
0.71875	0.78125	1.15216046900193	1.15216046900193\\
0.71875	0.8125	0.955768808222609	0.955768808222609\\
0.71875	0.84375	0.697587782901127	0.697587782901127\\
0.71875	0.875	0.426153432291123	0.426153432291123\\
0.71875	0.90625	0.205936489487681	0.205936489487681\\
0.71875	0.9375	0.074244142459047	0.074244142459047\\
0.71875	0.96875	0.0184334579631734	0.0184334579631734\\
0.71875	1	0	0\\
0.75	0	0	0\\
0.75	0.03125	0.015888628942859	0.015888628942859\\
0.75	0.0625	0.0603148819059744	0.0603148819059744\\
0.75	0.09375	0.162435263195089	0.162435263195089\\
0.75	0.125	0.338710747846532	0.338710747846532\\
0.75	0.15625	0.570716047305495	0.570716047305495\\
0.75	0.1875	0.81402078233999	0.81402078233999\\
0.75	0.21875	1.02372324755069	1.02372324755069\\
0.75	0.25	1.17762435601034	1.17762435601034\\
0.75	0.28125	1.27918030116008	1.27918030116008\\
0.75	0.3125	1.34278930812574	1.34278930812574\\
0.75	0.34375	1.38213230267964	1.38213230267964\\
0.75	0.375	1.4065745936067	1.4065745936067\\
0.75	0.40625	1.42167758452456	1.42167758452456\\
0.75	0.4375	1.43065984214672	1.43065984214672\\
0.75	0.46875	1.43550611784005	1.43550611784005\\
0.75	0.5	1.43703588934437	1.43703588934437\\
0.75	0.53125	1.43543429772131	1.43543429772131\\
0.75	0.5625	1.43070297464466	1.43070297464466\\
0.75	0.59375	1.42156762695494	1.42156762695494\\
0.75	0.625	1.40649158243015	1.40649158243015\\
0.75	0.65625	1.38216159013945	1.38216159013945\\
0.75	0.6875	1.34301069147233	1.34301069147233\\
0.75	0.71875	1.27932094772949	1.27932094772949\\
0.75	0.75	1.17752497498516	1.17752497498516\\
0.75	0.78125	1.02374387843478	1.02374387843478\\
0.75	0.8125	0.81395510757571	0.81395510757571\\
0.75	0.84375	0.570627181002603	0.570627181002603\\
0.75	0.875	0.338626539740878	0.338626539740878\\
0.75	0.90625	0.16237382958279	0.16237382958279\\
0.75	0.9375	0.0603056249121643	0.0603056249121643\\
0.75	0.96875	0.0158790247914377	0.0158790247914377\\
0.75	1	0	0\\
0.78125	0	0	0\\
0.78125	0.03125	0.0133345937216246	0.0133345937216246\\
0.78125	0.0625	0.0473399994677128	0.0473399994677128\\
0.78125	0.09375	0.122371322443118	0.122371322443118\\
0.78125	0.125	0.254089154716062	0.254089154716062\\
0.78125	0.15625	0.438030418088335	0.438030418088335\\
0.78125	0.1875	0.6485153709811	0.6485153709811\\
0.78125	0.21875	0.852281443444506	0.852281443444506\\
0.78125	0.25	1.02358243806818	1.02358243806818\\
0.78125	0.28125	1.15219125507361	1.15219125507361\\
0.78125	0.3125	1.24168383124835	1.24168383124835\\
0.78125	0.34375	1.30149212110226	1.30149212110226\\
0.78125	0.375	1.34042810273974	1.34042810273974\\
0.78125	0.40625	1.3655037431502	1.3655037431502\\
0.78125	0.4375	1.38093612451092	1.38093612451092\\
0.78125	0.46875	1.38910713017512	1.38910713017512\\
0.78125	0.5	1.39184269001944	1.39184269001944\\
0.78125	0.53125	1.38922896286657	1.38922896286657\\
0.78125	0.5625	1.38100813357746	1.38100813357746\\
0.78125	0.59375	1.36547066751838	1.36547066751838\\
0.78125	0.625	1.34042598035584	1.34042598035584\\
0.78125	0.65625	1.30154875220173	1.30154875220173\\
0.78125	0.6875	1.24165526386555	1.24165526386555\\
0.78125	0.71875	1.15213528478534	1.15213528478534\\
0.78125	0.75	1.02359014042351	1.02359014042351\\
0.78125	0.78125	0.852358944367708	0.852358944367708\\
0.78125	0.8125	0.64850214927944	0.64850214927944\\
0.78125	0.84375	0.438025170975829	0.438025170975829\\
0.78125	0.875	0.25418747581136	0.25418747581136\\
0.78125	0.90625	0.122310728318144	0.122310728318144\\
0.78125	0.9375	0.0472981420028298	0.0472981420028298\\
0.78125	0.96875	0.0133219975528627	0.0133219975528627\\
0.78125	1	0	0\\
0.8125	0	0	0\\
0.8125	0.03125	0.0108210720931392	0.0108210720931392\\
0.8125	0.0625	0.0358012426129511	0.0358012426129511\\
0.8125	0.09375	0.087550534539068	0.087550534539068\\
0.8125	0.125	0.178419148068924	0.178419148068924\\
0.8125	0.15625	0.310830482172073	0.310830482172073\\
0.8125	0.1875	0.47400831973086	0.47400831973086\\
0.8125	0.21875	0.648473751352109	0.648473751352109\\
0.8125	0.25	0.81389785663095	0.81389785663095\\
0.8125	0.28125	0.955719131708483	0.955719131708483\\
0.8125	0.3125	1.06784305843824	1.06784305843824\\
0.8125	0.34375	1.15116768887112	1.15116768887112\\
0.8125	0.375	1.21027597699658	1.21027597699658\\
0.8125	0.40625	1.25039593445122	1.25039593445122\\
0.8125	0.4375	1.27610679760475	1.27610679760475\\
0.8125	0.46875	1.29049344508604	1.29049344508604\\
0.8125	0.5	1.29484122029953	1.29484122029953\\
0.8125	0.53125	1.29049029212616	1.29049029212616\\
0.8125	0.5625	1.2760407892081	1.2760407892081\\
0.8125	0.59375	1.25024805537362	1.25024805537362\\
0.8125	0.625	1.21001605421383	1.21001605421383\\
0.8125	0.65625	1.15110969606586	1.15110969606586\\
0.8125	0.6875	1.06768863162885	1.06768863162885\\
0.8125	0.71875	0.955730092848702	0.955730092848702\\
0.8125	0.75	0.813887001919897	0.813887001919897\\
0.8125	0.78125	0.648450371572801	0.648450371572801\\
0.8125	0.8125	0.473984819662563	0.473984819662563\\
0.8125	0.84375	0.310859778681643	0.310859778681643\\
0.8125	0.875	0.178411124778089	0.178411124778089\\
0.8125	0.90625	0.0874880247985746	0.0874880247985746\\
0.8125	0.9375	0.0358011402309548	0.0358011402309548\\
0.8125	0.96875	0.0108490825598615	0.0108490825598615\\
0.8125	1	0	0\\
0.84375	0	0	0\\
0.84375	0.03125	0	0\\
0.84375	0.0625	0.0260141127325009	0.0260141127325009\\
0.84375	0.09375	0.0592069893226829	0.0592069893226829\\
0.84375	0.125	0.116024447653811	0.116024447653811\\
0.84375	0.15625	0.20074634518888	0.20074634518888\\
0.84375	0.1875	0.31087178062635	0.31087178062635\\
0.84375	0.21875	0.437985362703118	0.437985362703118\\
0.84375	0.25	0.570688715367246	0.570688715367246\\
0.84375	0.28125	0.6975866097102	0.6975866097102\\
0.84375	0.3125	0.81034414730681	0.81034414730681\\
0.84375	0.34375	0.904081136680242	0.904081136680242\\
0.84375	0.375	0.977792994875287	0.977792994875287\\
0.84375	0.40625	1.03219383291528	1.03219383291528\\
0.84375	0.4375	1.06907789217755	1.06907789217755\\
0.84375	0.46875	1.09035435525554	1.09035435525554\\
0.84375	0.5	1.09745280144202	1.09745280144202\\
0.84375	0.53125	1.09029687252302	1.09029687252302\\
0.84375	0.5625	1.06910335893648	1.06910335893648\\
0.84375	0.59375	1.03202841591083	1.03202841591083\\
0.84375	0.625	0.977768718874296	0.977768718874296\\
0.84375	0.65625	0.904178199524269	0.904178199524269\\
0.84375	0.6875	0.810270192730314	0.810270192730314\\
0.84375	0.71875	0.697619413440173	0.697619413440173\\
0.84375	0.75	0.570638027704979	0.570638027704979\\
0.84375	0.78125	0.4379896608123	0.4379896608123\\
0.84375	0.8125	0.310854647631526	0.310854647631526\\
0.84375	0.84375	0.200737114230045	0.200737114230045\\
0.84375	0.875	0.116008385338584	0.116008385338584\\
0.84375	0.90625	0.0592156448636963	0.0592156448636963\\
0.84375	0.9375	0.0260188837019334	0.0260188837019334\\
0.84375	0.96875	0	0\\
0.84375	1	0	0\\
0.875	0	0	0\\
0.875	0.03125	0	0\\
0.875	0.0625	0.0180019976763078	0.0180019976763078\\
0.875	0.09375	0.037676894733885	0.037676894733885\\
0.875	0.125	0.0693510922698964	0.0693510922698964\\
0.875	0.15625	0.116040306588944	0.116040306588944\\
0.875	0.1875	0.17832550657753	0.17832550657753\\
0.875	0.21875	0.254129450156319	0.254129450156319\\
0.875	0.25	0.338733193302918	0.338733193302918\\
0.875	0.28125	0.42603666345035	0.42603666345035\\
0.875	0.3125	0.51059353842804	0.51059353842804\\
0.875	0.34375	0.587347354955598	0.587347354955598\\
0.875	0.375	0.652920966243272	0.652920966243272\\
0.875	0.40625	0.704901346451715	0.704901346451715\\
0.875	0.4375	0.742509100850931	0.742509100850931\\
0.875	0.46875	0.765131833170919	0.765131833170919\\
0.875	0.5	0.772593184448274	0.772593184448274\\
0.875	0.53125	0.765146941590614	0.765146941590614\\
0.875	0.5625	0.742434394461592	0.742434394461592\\
0.875	0.59375	0.704909996367661	0.704909996367661\\
0.875	0.625	0.652868712672352	0.652868712672352\\
0.875	0.65625	0.587383163820935	0.587383163820935\\
0.875	0.6875	0.510610384321884	0.510610384321884\\
0.875	0.71875	0.426141080966522	0.426141080966522\\
0.875	0.75	0.338717716477908	0.338717716477908\\
0.875	0.78125	0.254185147807887	0.254185147807887\\
0.875	0.8125	0.178408200828041	0.178408200828041\\
0.875	0.84375	0.116072893197883	0.116072893197883\\
0.875	0.875	0.0693732793351106	0.0693732793351106\\
0.875	0.90625	0.0376612060311052	0.0376612060311052\\
0.875	0.9375	0.0179714639723262	0.0179714639723262\\
0.875	0.96875	0	0\\
0.875	1	0	0\\
0.90625	0	0	0\\
0.90625	0.03125	0	0\\
0.90625	0.0625	0.0115074447834485	0.0115074447834485\\
0.90625	0.09375	0.0222177712992654	0.0222177712992654\\
0.90625	0.125	0.037679965295299	0.037679965295299\\
0.90625	0.15625	0.0592765879223639	0.0592765879223639\\
0.90625	0.1875	0.0874771624759882	0.0874771624759882\\
0.90625	0.21875	0.1223110869885	0.1223110869885\\
0.90625	0.25	0.162477227126583	0.162477227126583\\
0.90625	0.28125	0.205850676273511	0.205850676273511\\
0.90625	0.3125	0.250082888731466	0.250082888731466\\
0.90625	0.34375	0.292531293716945	0.292531293716945\\
0.90625	0.375	0.330715213465482	0.330715213465482\\
0.90625	0.40625	0.362426185820595	0.362426185820595\\
0.90625	0.4375	0.386261697981233	0.386261697981233\\
0.90625	0.46875	0.401038445140823	0.401038445140823\\
0.90625	0.5	0.405934823303731	0.405934823303731\\
0.90625	0.53125	0.401068446111156	0.401068446111156\\
0.90625	0.5625	0.386286529277604	0.386286529277604\\
0.90625	0.59375	0.362452478244972	0.362452478244972\\
0.90625	0.625	0.330763580695912	0.330763580695912\\
0.90625	0.65625	0.292614053066804	0.292614053066804\\
0.90625	0.6875	0.250115535594899	0.250115535594899\\
0.90625	0.71875	0.205867074697848	0.205867074697848\\
0.90625	0.75	0.162431902989826	0.162431902989826\\
0.90625	0.78125	0.122362935984886	0.122362935984886\\
0.90625	0.8125	0.0875546300833545	0.0875546300833545\\
0.90625	0.84375	0.059211948767784	0.059211948767784\\
0.90625	0.875	0.0376975808235785	0.0376975808235785\\
0.90625	0.90625	0.0221911215554102	0.0221911215554102\\
0.90625	0.9375	0.011525950556767	0.011525950556767\\
0.90625	0.96875	0	0\\
0.90625	1	0	0\\
0.9375	0	0	0\\
0.9375	0.03125	0	0\\
0.9375	0.0625	0	0\\
0.9375	0.09375	0.0115533750563079	0.0115533750563079\\
0.9375	0.125	0.0179705879457731	0.0179705879457731\\
0.9375	0.15625	0.0260318901055343	0.0260318901055343\\
0.9375	0.1875	0.0358202347821253	0.0358202347821253\\
0.9375	0.21875	0.0473304083769012	0.0473304083769012\\
0.9375	0.25	0.0602826731162901	0.0602826731162901\\
0.9375	0.28125	0.0743057632096769	0.0743057632096769\\
0.9375	0.3125	0.0886621351092687	0.0886621351092687\\
0.9375	0.34375	0.102705592550219	0.102705592550219\\
0.9375	0.375	0.115624402657446	0.115624402657446\\
0.9375	0.40625	0.126650810184654	0.126650810184654\\
0.9375	0.4375	0.134978523800356	0.134978523800356\\
0.9375	0.46875	0.140229866235011	0.140229866235011\\
0.9375	0.5	0.141903312494884	0.141903312494884\\
0.9375	0.53125	0.14013156775266	0.14013156775266\\
0.9375	0.5625	0.134955299858954	0.134955299858954\\
0.9375	0.59375	0.126580032135034	0.126580032135034\\
0.9375	0.625	0.115666146880869	0.115666146880869\\
0.9375	0.65625	0.102789641010433	0.102789641010433\\
0.9375	0.6875	0.088638094795101	0.088638094795101\\
0.9375	0.71875	0.074299752504149	0.074299752504149\\
0.9375	0.75	0.0602995180630967	0.0602995180630967\\
0.9375	0.78125	0.047326544711489	0.047326544711489\\
0.9375	0.8125	0.0358410806352512	0.0358410806352512\\
0.9375	0.84375	0.0260187431782511	0.0260187431782511\\
0.9375	0.875	0.0180068230203491	0.0180068230203491\\
0.9375	0.90625	0.0115224583882507	0.0115224583882507\\
0.9375	0.9375	0	0\\
0.9375	0.96875	0	0\\
0.9375	1	0	0\\
0.96875	0	0	0\\
0.96875	0.03125	0	0\\
0.96875	0.0625	0	0\\
0.96875	0.09375	0	0\\
0.96875	0.125	0	0\\
0.96875	0.15625	0	0\\
0.96875	0.1875	0.010871382086234	0.010871382086234\\
0.96875	0.21875	0.0133485096976053	0.0133485096976053\\
0.96875	0.25	0.0158503873950103	0.0158503873950103\\
0.96875	0.28125	0.0184313607280223	0.0184313607280223\\
0.96875	0.3125	0.0208920359012819	0.0208920359012819\\
0.96875	0.34375	0.0231888851551978	0.0231888851551978\\
0.96875	0.375	0.0252586197550165	0.0252586197550165\\
0.96875	0.40625	0.0269451392557232	0.0269451392557232\\
0.96875	0.4375	0.0282519844413409	0.0282519844413409\\
0.96875	0.46875	0.02902682375444	0.02902682375444\\
0.96875	0.5	0.0293096572337853	0.0293096572337853\\
0.96875	0.53125	0.0290542800489324	0.0290542800489324\\
0.96875	0.5625	0.0282586553205576	0.0282586553205576\\
0.96875	0.59375	0.0269687361200653	0.0269687361200653\\
0.96875	0.625	0.0252192756789699	0.0252192756789699\\
0.96875	0.65625	0.02320430668646	0.02320430668646\\
0.96875	0.6875	0.020890115767152	0.020890115767152\\
0.96875	0.71875	0.0184037616991507	0.0184037616991507\\
0.96875	0.75	0.0158746027988565	0.0158746027988565\\
0.96875	0.78125	0.0133386286505067	0.0133386286505067\\
0.96875	0.8125	0.0108485617494203	0.0108485617494203\\
0.96875	0.84375	0	0\\
0.96875	0.875	0	0\\
0.96875	0.90625	0	0\\
0.96875	0.9375	0	0\\
0.96875	0.96875	0	0\\
0.96875	1	0	0\\
1	0	0	0\\
1	0.03125	0	0\\
1	0.0625	0	0\\
1	0.09375	0	0\\
1	0.125	0	0\\
1	0.15625	0	0\\
1	0.1875	0	0\\
1	0.21875	0	0\\
1	0.25	0	0\\
1	0.28125	0	0\\
1	0.3125	0	0\\
1	0.34375	0	0\\
1	0.375	0	0\\
1	0.40625	0	0\\
1	0.4375	0	0\\
1	0.46875	0	0\\
1	0.5	0	0\\
1	0.53125	0	0\\
1	0.5625	0	0\\
1	0.59375	0	0\\
1	0.625	0	0\\
1	0.65625	0	0\\
1	0.6875	0	0\\
1	0.71875	0	0\\
1	0.75	0	0\\
1	0.78125	0	0\\
1	0.8125	0	0\\
1	0.84375	0	0\\
1	0.875	0	0\\
1	0.90625	0	0\\
1	0.9375	0	0\\
1	0.96875	0	0\\
1	1	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/controlPoissonbeta1e_3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,  %%%%%add
height=\figureheight, %add
at={(1.424in,0.481in)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1,
tick align=outside,
xlabel={$\text{x}_\text{1}$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\text{x}_\text{2}$},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={Control u},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,fill=white,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},mesh/rows=33]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.03125	0	0\\
0	0.0625	0	0\\
0	0.09375	0	0\\
0	0.125	0	0\\
0	0.15625	0	0\\
0	0.1875	0	0\\
0	0.21875	0	0\\
0	0.25	0	0\\
0	0.28125	0	0\\
0	0.3125	0	0\\
0	0.34375	0	0\\
0	0.375	0	0\\
0	0.40625	0	0\\
0	0.4375	0	0\\
0	0.46875	0	0\\
0	0.5	0	0\\
0	0.53125	0	0\\
0	0.5625	0	0\\
0	0.59375	0	0\\
0	0.625	0	0\\
0	0.65625	0	0\\
0	0.6875	0	0\\
0	0.71875	0	0\\
0	0.75	0	0\\
0	0.78125	0	0\\
0	0.8125	0	0\\
0	0.84375	0	0\\
0	0.875	0	0\\
0	0.90625	0	0\\
0	0.9375	0	0\\
0	0.96875	0	0\\
0	1	0	0\\
0.03125	0	0	0\\
0.03125	0.03125	0	0\\
0.03125	0.0625	0.0136358490491646	0.0136358490491646\\
0.03125	0.09375	0.0386186561477857	0.0386186561477857\\
0.03125	0.125	0.0724364593980143	0.0724364593980143\\
0.03125	0.15625	0.108889984566866	0.108889984566866\\
0.03125	0.1875	0.144886098881953	0.144886098881953\\
0.03125	0.21875	0.179107077671795	0.179107077671795\\
0.03125	0.25	0.21089187105669	0.21089187105669\\
0.03125	0.28125	0.239808393742857	0.239808393742857\\
0.03125	0.3125	0.265521133324723	0.265521133324723\\
0.03125	0.34375	0.287751272966038	0.287751272966038\\
0.03125	0.375	0.306264238811638	0.306264238811638\\
0.03125	0.40625	0.320866704294771	0.320866704294771\\
0.03125	0.4375	0.331406848825595	0.331406848825595\\
0.03125	0.46875	0.337775019150251	0.337775019150251\\
0.03125	0.5	0.339905137866071	0.339905137866071\\
0.03125	0.53125	0.337775033517859	0.337775033517859\\
0.03125	0.5625	0.331406825147658	0.331406825147658\\
0.03125	0.59375	0.320866690119635	0.320866690119635\\
0.03125	0.625	0.306264250865392	0.306264250865392\\
0.03125	0.65625	0.287751274271302	0.287751274271302\\
0.03125	0.6875	0.265520980222199	0.265520980222199\\
0.03125	0.71875	0.239808227323753	0.239808227323753\\
0.03125	0.75	0.210891926222503	0.210891926222503\\
0.03125	0.78125	0.179106672816427	0.179106672816427\\
0.03125	0.8125	0.144885902278313	0.144885902278313\\
0.03125	0.84375	0.108891029689132	0.108891029689132\\
0.03125	0.875	0.0724408201990814	0.0724408201990814\\
0.03125	0.90625	0.038620940001928	0.038620940001928\\
0.03125	0.9375	0.0136226909613948	0.0136226909613948\\
0.03125	0.96875	0	0\\
0.03125	1	0	0\\
0.0625	0	0	0\\
0.0625	0.03125	0.0136391338554126	0.0136391338554126\\
0.0625	0.0625	0.0746282718948049	0.0746282718948049\\
0.0625	0.09375	0.154306716056654	0.154306716056654\\
0.0625	0.125	0.234355861800475	0.234355861800475\\
0.0625	0.15625	0.311671838390435	0.311671838390435\\
0.0625	0.1875	0.385191922341943	0.385191922341943\\
0.0625	0.21875	0.454141015551866	0.454141015551866\\
0.0625	0.25	0.517829272281085	0.517829272281085\\
0.0625	0.28125	0.575624472765468	0.575624472765468\\
0.0625	0.3125	0.626951061780964	0.626951061780964\\
0.0625	0.34375	0.671294779915973	0.671294779915973\\
0.0625	0.375	0.708208511909756	0.708208511909756\\
0.0625	0.40625	0.737317715107361	0.737317715107361\\
0.0625	0.4375	0.758325587461558	0.758325587461558\\
0.0625	0.46875	0.771017199999468	0.771017199999468\\
0.0625	0.5	0.775262336432181	0.775262336432181\\
0.0625	0.53125	0.771017255680919	0.771017255680919\\
0.0625	0.5625	0.758325615650022	0.758325615650022\\
0.0625	0.59375	0.737317736540508	0.737317736540508\\
0.0625	0.625	0.708208534603984	0.708208534603984\\
0.0625	0.65625	0.671294792841306	0.671294792841306\\
0.0625	0.6875	0.626951044224688	0.626951044224688\\
0.0625	0.71875	0.575624464836241	0.575624464836241\\
0.0625	0.75	0.517829267053689	0.517829267053689\\
0.0625	0.78125	0.454141011452906	0.454141011452906\\
0.0625	0.8125	0.385191906786006	0.385191906786006\\
0.0625	0.84375	0.311671830406044	0.311671830406044\\
0.0625	0.875	0.234355909980695	0.234355909980695\\
0.0625	0.90625	0.154305152491769	0.154305152491769\\
0.0625	0.9375	0.0746284930791851	0.0746284930791851\\
0.0625	0.96875	0.0136288187722112	0.0136288187722112\\
0.0625	1	0	0\\
0.09375	0	0	0\\
0.09375	0.03125	0.038617575708241	0.038617575708241\\
0.09375	0.0625	0.154306094942747	0.154306094942747\\
0.09375	0.09375	0.277176692717398	0.277176692717398\\
0.09375	0.125	0.397067060724499	0.397067060724499\\
0.09375	0.15625	0.512349605220242	0.512349605220242\\
0.09375	0.1875	0.621858762389557	0.621858762389557\\
0.09375	0.21875	0.724524960144349	0.724524960144349\\
0.09375	0.25	0.81934658322816	0.81934658322816\\
0.09375	0.28125	0.905391930655857	0.905391930655857\\
0.09375	0.3125	0.981803598843513	0.981803598843513\\
0.09375	0.34375	1.04781087721042	1.04781087721042\\
0.09375	0.375	1.10275821274957	1.10275821274957\\
0.09375	0.40625	1.14611633773298	1.14611633773298\\
0.09375	0.4375	1.17745078244861	1.17745078244861\\
0.09375	0.46875	1.19641370265481	1.19641370265481\\
0.09375	0.5	1.20276162461749	1.20276162461749\\
0.09375	0.53125	1.19641208195503	1.19641208195503\\
0.09375	0.5625	1.17745124485575	1.17745124485575\\
0.09375	0.59375	1.14611559367014	1.14611559367014\\
0.09375	0.625	1.10275828014393	1.10275828014393\\
0.09375	0.65625	1.04781099170455	1.04781099170455\\
0.09375	0.6875	0.981803653091001	0.981803653091001\\
0.09375	0.71875	0.9053920195953	0.9053920195953\\
0.09375	0.75	0.819346575872338	0.819346575872338\\
0.09375	0.78125	0.724524950422857	0.724524950422857\\
0.09375	0.8125	0.621858775780487	0.621858775780487\\
0.09375	0.84375	0.512349599964645	0.512349599964645\\
0.09375	0.875	0.397067076475563	0.397067076475563\\
0.09375	0.90625	0.277176672081547	0.277176672081547\\
0.09375	0.9375	0.154305524893229	0.154305524893229\\
0.09375	0.96875	0.0386174089593803	0.0386174089593803\\
0.09375	1	0	0\\
0.125	0	0	0\\
0.125	0.03125	0.072435767791057	0.072435767791057\\
0.125	0.0625	0.234355849523953	0.234355849523953\\
0.125	0.09375	0.397067078267675	0.397067078267675\\
0.125	0.125	0.555287047759594	0.555287047759594\\
0.125	0.15625	0.707353654430064	0.707353654430064\\
0.125	0.1875	0.851792645282553	0.851792645282553\\
0.125	0.21875	0.987205566256083	0.987205566256083\\
0.125	0.25	1.11225847042943	1.11225847042943\\
0.125	0.28125	1.22606116955015	1.22606116955015\\
0.125	0.3125	1.32724271804535	1.32724271804535\\
0.125	0.34375	1.40685206763098	1.40685206763098\\
0.125	0.375	1.45448238606619	1.45448238606619\\
0.125	0.40625	1.4767146676976	1.4767146676976\\
0.125	0.4375	1.48606501523407	1.48606501523407\\
0.125	0.46875	1.4898043672396	1.4898043672396\\
0.125	0.5	1.49079911454246	1.49079911454246\\
0.125	0.53125	1.48979271097792	1.48979271097792\\
0.125	0.5625	1.48606670452408	1.48606670452408\\
0.125	0.59375	1.47670461710563	1.47670461710563\\
0.125	0.625	1.45450464900701	1.45450464900701\\
0.125	0.65625	1.40684361849209	1.40684361849209\\
0.125	0.6875	1.32724454023468	1.32724454023468\\
0.125	0.71875	1.22606176794138	1.22606176794138\\
0.125	0.75	1.11225870909962	1.11225870909962\\
0.125	0.78125	0.98720556885588	0.98720556885588\\
0.125	0.8125	0.851792648263068	0.851792648263068\\
0.125	0.84375	0.707353641645952	0.707353641645952\\
0.125	0.875	0.555287038794088	0.555287038794088\\
0.125	0.90625	0.397067064113292	0.397067064113292\\
0.125	0.9375	0.234355915302789	0.234355915302789\\
0.125	0.96875	0.0724355925017162	0.0724355925017162\\
0.125	1	0	0\\
0.15625	0	0	0\\
0.15625	0.03125	0.108889037796318	0.108889037796318\\
0.15625	0.0625	0.311671834448482	0.311671834448482\\
0.15625	0.09375	0.512349604466441	0.512349604466441\\
0.15625	0.125	0.707353659681672	0.707353659681672\\
0.15625	0.15625	0.894763174320549	0.894763174320549\\
0.15625	0.1875	1.07275857689097	1.07275857689097\\
0.15625	0.21875	1.24006299039083	1.24006299039083\\
0.15625	0.25	1.39028244010261	1.39028244010261\\
0.15625	0.28125	1.47381488480372	1.47381488480372\\
0.15625	0.3125	1.49436410489283	1.49436410489283\\
0.15625	0.34375	1.49824449582146	1.49824449582146\\
0.15625	0.375	1.49915172260978	1.49915172260978\\
0.15625	0.40625	1.49943953513645	1.49943953513645\\
0.15625	0.4375	1.49955410886066	1.49955410886066\\
0.15625	0.46875	1.49960277217027	1.49960277217027\\
0.15625	0.5	1.49961678085967	1.49961678085967\\
0.15625	0.53125	1.49960287998514	1.49960287998514\\
0.15625	0.5625	1.49955403887082	1.49955403887082\\
0.15625	0.59375	1.49943923844215	1.49943923844215\\
0.15625	0.625	1.49915199727133	1.49915199727133\\
0.15625	0.65625	1.49824528322181	1.49824528322181\\
0.15625	0.6875	1.4943718390744	1.4943718390744\\
0.15625	0.71875	1.47381003220786	1.47381003220786\\
0.15625	0.75	1.3902812662873	1.3902812662873\\
0.15625	0.78125	1.24006329701027	1.24006329701027\\
0.15625	0.8125	1.07275852625027	1.07275852625027\\
0.15625	0.84375	0.894763051254291	0.894763051254291\\
0.15625	0.875	0.70735362713426	0.70735362713426\\
0.15625	0.90625	0.512349598879042	0.512349598879042\\
0.15625	0.9375	0.311671817924171	0.311671817924171\\
0.15625	0.96875	0.10889087861259	0.10889087861259\\
0.15625	1	0	0\\
0.1875	0	0	0\\
0.1875	0.03125	0.144885703277373	0.144885703277373\\
0.1875	0.0625	0.385191917355351	0.385191917355351\\
0.1875	0.09375	0.621858769362131	0.621858769362131\\
0.1875	0.125	0.851792723589812	0.851792723589812\\
0.1875	0.15625	1.07275844653227	1.07275844653227\\
0.1875	0.1875	1.28341743211095	1.28341743211095\\
0.1875	0.21875	1.45105697568057	1.45105697568057\\
0.1875	0.25	1.49459112890049	1.49459112890049\\
0.1875	0.28125	1.49895773881426	1.49895773881426\\
0.1875	0.3125	1.49954768209823	1.49954768209823\\
0.1875	0.34375	1.49969740132159	1.49969740132159\\
0.1875	0.375	1.49975729301386	1.49975729301386\\
0.1875	0.40625	1.49978784685931	1.49978784685931\\
0.1875	0.4375	1.49980478636906	1.49980478636906\\
0.1875	0.46875	1.49981353713317	1.49981353713317\\
0.1875	0.5	1.4998162763788	1.4998162763788\\
0.1875	0.53125	1.49981354542781	1.49981354542781\\
0.1875	0.5625	1.49980478865215	1.49980478865215\\
0.1875	0.59375	1.49978784913354	1.49978784913354\\
0.1875	0.625	1.49975729174963	1.49975729174963\\
0.1875	0.65625	1.4996973679497	1.4996973679497\\
0.1875	0.6875	1.4995482451127	1.4995482451127\\
0.1875	0.71875	1.49895750120994	1.49895750120994\\
0.1875	0.75	1.49459105835627	1.49459105835627\\
0.1875	0.78125	1.45104547294547	1.45104547294547\\
0.1875	0.8125	1.28341666123095	1.28341666123095\\
0.1875	0.84375	1.07275837737322	1.07275837737322\\
0.1875	0.875	0.851792692232642	0.851792692232642\\
0.1875	0.90625	0.621858773665835	0.621858773665835\\
0.1875	0.9375	0.385191919264608	0.385191919264608\\
0.1875	0.96875	0.144885846494119	0.144885846494119\\
0.1875	1	0	0\\
0.21875	0	0	0\\
0.21875	0.03125	0.179106558819141	0.179106558819141\\
0.21875	0.0625	0.454141015610009	0.454141015610009\\
0.21875	0.09375	0.724524977722108	0.724524977722108\\
0.21875	0.125	0.987205642481547	0.987205642481547\\
0.21875	0.15625	1.24006206080832	1.24006206080832\\
0.21875	0.1875	1.4510555463578	1.4510555463578\\
0.21875	0.21875	1.49670985620536	1.49670985620536\\
0.21875	0.25	1.49939952880878	1.49939952880878\\
0.21875	0.28125	1.49969814889028	1.49969814889028\\
0.21875	0.3125	1.49978136707096	1.49978136707096\\
0.21875	0.34375	1.49981980857999	1.49981980857999\\
0.21875	0.375	1.49984175109877	1.49984175109877\\
0.21875	0.40625	1.49985528629028	1.49985528629028\\
0.21875	0.4375	1.49986359189144	1.49986359189144\\
0.21875	0.46875	1.49986813096082	1.49986813096082\\
0.21875	0.5	1.49986957570377	1.49986957570377\\
0.21875	0.53125	1.49986812967745	1.49986812967745\\
0.21875	0.5625	1.49986358994117	1.49986358994117\\
0.21875	0.59375	1.49985528764211	1.49985528764211\\
0.21875	0.625	1.49984175032153	1.49984175032153\\
0.21875	0.65625	1.49981980341949	1.49981980341949\\
0.21875	0.6875	1.49978137654422	1.49978137654422\\
0.21875	0.71875	1.49969820996006	1.49969820996006\\
0.21875	0.75	1.49939994658842	1.49939994658842\\
0.21875	0.78125	1.49670898378658	1.49670898378658\\
0.21875	0.8125	1.45107078670807	1.45107078670807\\
0.21875	0.84375	1.24006214294106	1.24006214294106\\
0.21875	0.875	0.987205603677537	0.987205603677537\\
0.21875	0.90625	0.724524976034255	0.724524976034255\\
0.21875	0.9375	0.454141007090615	0.454141007090615\\
0.21875	0.96875	0.179106847050364	0.179106847050364\\
0.21875	1	0	0\\
0.25	0	0	0\\
0.25	0.03125	0.21089180360061	0.21089180360061\\
0.25	0.0625	0.517829269511208	0.517829269511208\\
0.25	0.09375	0.819346568118518	0.819346568118518\\
0.25	0.125	1.11225812085735	1.11225812085735\\
0.25	0.15625	1.39027826598752	1.39027826598752\\
0.25	0.1875	1.49458856536414	1.49458856536414\\
0.25	0.21875	1.49939993436583	1.49939993436583\\
0.25	0.25	1.49972649014206	1.49972649014206\\
0.25	0.28125	1.49980629041287	1.49980629041287\\
0.25	0.3125	1.49984293695833	1.49984293695833\\
0.25	0.34375	1.49986420446402	1.49986420446402\\
0.25	0.375	1.49987772150873	1.49987772150873\\
0.25	0.40625	1.49988654290511	1.49988654290511\\
0.25	0.4375	1.49989212853073	1.49989212853073\\
0.25	0.46875	1.4998952359699	1.4998952359699\\
0.25	0.5	1.49989623389595	1.49989623389595\\
0.25	0.53125	1.49989523526649	1.49989523526649\\
0.25	0.5625	1.49989212869607	1.49989212869607\\
0.25	0.59375	1.49988654294093	1.49988654294093\\
0.25	0.625	1.49987772233711	1.49987772233711\\
0.25	0.65625	1.49986420551436	1.49986420551436\\
0.25	0.6875	1.49984293627892	1.49984293627892\\
0.25	0.71875	1.49980629623538	1.49980629623538\\
0.25	0.75	1.49972648673002	1.49972648673002\\
0.25	0.78125	1.49939970927034	1.49939970927034\\
0.25	0.8125	1.49458900775056	1.49458900775056\\
0.25	0.84375	1.39029462133827	1.39029462133827\\
0.25	0.875	1.11225824435148	1.11225824435148\\
0.25	0.90625	0.819346580509792	0.819346580509792\\
0.25	0.9375	0.51782926953853	0.51782926953853\\
0.25	0.96875	0.210891966321589	0.210891966321589\\
0.25	1	0	0\\
0.28125	0	0	0\\
0.28125	0.03125	0.239808227979651	0.239808227979651\\
0.28125	0.0625	0.575624456725665	0.575624456725665\\
0.28125	0.09375	0.905392032988934	0.905392032988934\\
0.28125	0.125	1.22606095160432	1.22606095160432\\
0.28125	0.15625	1.47382049798654	1.47382049798654\\
0.28125	0.1875	1.4989569921487	1.4989569921487\\
0.28125	0.21875	1.49969815940371	1.49969815940371\\
0.28125	0.25	1.49980629663929	1.49980629663929\\
0.28125	0.28125	1.49984932607633	1.49984932607633\\
0.28125	0.3125	1.49987321451819	1.49987321451819\\
0.28125	0.34375	1.49988824071511	1.49988824071511\\
0.28125	0.375	1.49989819471601	1.49989819471601\\
0.28125	0.40625	1.49990484679946	1.49990484679946\\
0.28125	0.4375	1.49990912132128	1.49990912132128\\
0.28125	0.46875	1.49991151889348	1.49991151889348\\
0.28125	0.5	1.49991229204676	1.49991229204676\\
0.28125	0.53125	1.49991151859776	1.49991151859776\\
0.28125	0.5625	1.49990912094862	1.49990912094862\\
0.28125	0.59375	1.4999048468156	1.4999048468156\\
0.28125	0.625	1.49989819546274	1.49989819546274\\
0.28125	0.65625	1.49988824009072	1.49988824009072\\
0.28125	0.6875	1.49987321504105	1.49987321504105\\
0.28125	0.71875	1.49984932430814	1.49984932430814\\
0.28125	0.75	1.49980627925811	1.49980627925811\\
0.28125	0.78125	1.49969819474125	1.49969819474125\\
0.28125	0.8125	1.49895839037734	1.49895839037734\\
0.28125	0.84375	1.47384004799499	1.47384004799499\\
0.28125	0.875	1.22606374549149	1.22606374549149\\
0.28125	0.90625	0.905391997444813	0.905391997444813\\
0.28125	0.9375	0.575624465986293	0.575624465986293\\
0.28125	0.96875	0.239808237344737	0.239808237344737\\
0.28125	1	0	0\\
0.3125	0	0	0\\
0.3125	0.03125	0.265521009223656	0.265521009223656\\
0.3125	0.0625	0.6269510664345	0.6269510664345\\
0.3125	0.09375	0.98180366363457	0.98180366363457\\
0.3125	0.125	1.32724169249107	1.32724169249107\\
0.3125	0.15625	1.49437700720588	1.49437700720588\\
0.3125	0.1875	1.49954818844199	1.49954818844199\\
0.3125	0.21875	1.49978135607498	1.49978135607498\\
0.3125	0.25	1.49984293997285	1.49984293997285\\
0.3125	0.28125	1.49987321637814	1.49987321637814\\
0.3125	0.3125	1.49989138046023	1.49989138046023\\
0.3125	0.34375	1.49990323907182	1.49990323907182\\
0.3125	0.375	1.49991126300593	1.49991126300593\\
0.3125	0.40625	1.49991669525317	1.49991669525317\\
0.3125	0.4375	1.49992021441867	1.49992021441867\\
0.3125	0.46875	1.49992219813321	1.49992219813321\\
0.3125	0.5	1.49992283950173	1.49992283950173\\
0.3125	0.53125	1.49992219816848	1.49992219816848\\
0.3125	0.5625	1.49992021426215	1.49992021426215\\
0.3125	0.59375	1.49991669521432	1.49991669521432\\
0.3125	0.625	1.49991126276945	1.49991126276945\\
0.3125	0.65625	1.49990323938606	1.49990323938606\\
0.3125	0.6875	1.49989138026043	1.49989138026043\\
0.3125	0.71875	1.49987321612957	1.49987321612957\\
0.3125	0.75	1.49984293842894	1.49984293842894\\
0.3125	0.78125	1.49978138232437	1.49978138232437\\
0.3125	0.8125	1.49954806670608	1.49954806670608\\
0.3125	0.84375	1.49437644983401	1.49437644983401\\
0.3125	0.875	1.32724120327367	1.32724120327367\\
0.3125	0.90625	0.981803587752371	0.981803587752371\\
0.3125	0.9375	0.62695104355952	0.62695104355952\\
0.3125	0.96875	0.265521079875116	0.265521079875116\\
0.3125	1	0	0\\
0.34375	0	0	0\\
0.34375	0.03125	0.28775122100408	0.28775122100408\\
0.34375	0.0625	0.671294800126197	0.671294800126197\\
0.34375	0.09375	1.04781097315221	1.04781097315221\\
0.34375	0.125	1.40685008027505	1.40685008027505\\
0.34375	0.15625	1.49824588765089	1.49824588765089\\
0.34375	0.1875	1.49969742620291	1.49969742620291\\
0.34375	0.21875	1.4998198015003	1.4998198015003\\
0.34375	0.25	1.49986420471383	1.49986420471383\\
0.34375	0.28125	1.49988824101848	1.49988824101848\\
0.34375	0.3125	1.49990323879799	1.49990323879799\\
0.34375	0.34375	1.4999132352096	1.4999132352096\\
0.34375	0.375	1.49992008500972	1.49992008500972\\
0.34375	0.40625	1.4999247600842	1.4999247600842\\
0.34375	0.4375	1.49992780457667	1.49992780457667\\
0.34375	0.46875	1.4999295262288	1.4999295262288\\
0.34375	0.5	1.49993008370793	1.49993008370793\\
0.34375	0.53125	1.49992952621247	1.49992952621247\\
0.34375	0.5625	1.49992780460104	1.49992780460104\\
0.34375	0.59375	1.49992475995397	1.49992475995397\\
0.34375	0.625	1.49992008491384	1.49992008491384\\
0.34375	0.65625	1.49991323525014	1.49991323525014\\
0.34375	0.6875	1.49990323864863	1.49990323864863\\
0.34375	0.71875	1.49988824021732	1.49988824021732\\
0.34375	0.75	1.49986420399948	1.49986420399948\\
0.34375	0.78125	1.49981980462714	1.49981980462714\\
0.34375	0.8125	1.49969741586878	1.49969741586878\\
0.34375	0.84375	1.49824213512778	1.49824213512778\\
0.34375	0.875	1.40685065702279	1.40685065702279\\
0.34375	0.90625	1.04781093668741	1.04781093668741\\
0.34375	0.9375	0.671294803270129	0.671294803270129\\
0.34375	0.96875	0.287751240473149	0.287751240473149\\
0.34375	1	0	0\\
0.375	0	0	0\\
0.375	0.03125	0.306264196850393	0.306264196850393\\
0.375	0.0625	0.708208513771477	0.708208513771477\\
0.375	0.09375	1.10275801320973	1.10275801320973\\
0.375	0.125	1.45451468630747	1.45451468630747\\
0.375	0.15625	1.49915101275572	1.49915101275572\\
0.375	0.1875	1.49975729645137	1.49975729645137\\
0.375	0.21875	1.49984175251488	1.49984175251488\\
0.375	0.25	1.49987772130438	1.49987772130438\\
0.375	0.28125	1.49989819497291	1.49989819497291\\
0.375	0.3125	1.49991126266881	1.49991126266881\\
0.375	0.34375	1.49992008496862	1.49992008496862\\
0.375	0.375	1.49992617919012	1.49992617919012\\
0.375	0.40625	1.49993036094928	1.49993036094928\\
0.375	0.4375	1.49993309376261	1.49993309376261\\
0.375	0.46875	1.49993464245012	1.49993464245012\\
0.375	0.5	1.49993514441594	1.49993514441594\\
0.375	0.53125	1.49993464241711	1.49993464241711\\
0.375	0.5625	1.49993309384239	1.49993309384239\\
0.375	0.59375	1.4999303610368	1.4999303610368\\
0.375	0.625	1.49992617941412	1.49992617941412\\
0.375	0.65625	1.49992008516243	1.49992008516243\\
0.375	0.6875	1.49991126258373	1.49991126258373\\
0.375	0.71875	1.49989819568715	1.49989819568715\\
0.375	0.75	1.49987772294036	1.49987772294036\\
0.375	0.78125	1.49984175427709	1.49984175427709\\
0.375	0.8125	1.49975726470857	1.49975726470857\\
0.375	0.84375	1.49915121346387	1.49915121346387\\
0.375	0.875	1.45450660595791	1.45450660595791\\
0.375	0.90625	1.10275855953147	1.10275855953147\\
0.375	0.9375	0.708208505475981	0.708208505475981\\
0.375	0.96875	0.306264201592082	0.306264201592082\\
0.375	1	0	0\\
0.40625	0	0	0\\
0.40625	0.03125	0.320866686443387	0.320866686443387\\
0.40625	0.0625	0.73731771309327	0.73731771309327\\
0.40625	0.09375	1.14611568809737	1.14611568809737\\
0.40625	0.125	1.47671799991821	1.47671799991821\\
0.40625	0.15625	1.49944001476345	1.49944001476345\\
0.40625	0.1875	1.49978786300822	1.49978786300822\\
0.40625	0.21875	1.49985528725807	1.49985528725807\\
0.40625	0.25	1.49988654235218	1.49988654235218\\
0.40625	0.28125	1.4999048474278	1.4999048474278\\
0.40625	0.3125	1.49991669507303	1.49991669507303\\
0.40625	0.34375	1.49992476012133	1.49992476012133\\
0.40625	0.375	1.49993036101383	1.49993036101383\\
0.40625	0.40625	1.49993421790971	1.49993421790971\\
0.40625	0.4375	1.49993674434932	1.49993674434932\\
0.40625	0.46875	1.49993817813467	1.49993817813467\\
0.40625	0.5	1.49993864322763	1.49993864322763\\
0.40625	0.53125	1.49993817814	1.49993817814\\
0.40625	0.5625	1.49993674432493	1.49993674432493\\
0.40625	0.59375	1.49993421789415	1.49993421789415\\
0.40625	0.625	1.49993036100193	1.49993036100193\\
0.40625	0.65625	1.49992476009548	1.49992476009548\\
0.40625	0.6875	1.49991669517588	1.49991669517588\\
0.40625	0.71875	1.49990484699417	1.49990484699417\\
0.40625	0.75	1.49988654244529	1.49988654244529\\
0.40625	0.78125	1.49985528891974	1.49985528891974\\
0.40625	0.8125	1.49978784998534	1.49978784998534\\
0.40625	0.84375	1.4994397200002	1.4994397200002\\
0.40625	0.875	1.47671594653484	1.47671594653484\\
0.40625	0.90625	1.14611638831437	1.14611638831437\\
0.40625	0.9375	0.737317736229282	0.737317736229282\\
0.40625	0.96875	0.320866716541053	0.320866716541053\\
0.40625	1	0	0\\
0.4375	0	0	0\\
0.4375	0.03125	0.331406816923914	0.331406816923914\\
0.4375	0.0625	0.758325599131656	0.758325599131656\\
0.4375	0.09375	1.17745147928657	1.17745147928657\\
0.4375	0.125	1.48605382813538	1.48605382813538\\
0.4375	0.15625	1.49955420586025	1.49955420586025\\
0.4375	0.1875	1.49980478951944	1.49980478951944\\
0.4375	0.21875	1.49986359379457	1.49986359379457\\
0.4375	0.25	1.49989212856364	1.49989212856364\\
0.4375	0.28125	1.49990912118767	1.49990912118767\\
0.4375	0.3125	1.49992021434639	1.49992021434639\\
0.4375	0.34375	1.49992780457114	1.49992780457114\\
0.4375	0.375	1.49993309381655	1.49993309381655\\
0.4375	0.40625	1.49993674436574	1.49993674436574\\
0.4375	0.4375	1.49993913923595	1.49993913923595\\
0.4375	0.46875	1.49994049968216	1.49994049968216\\
0.4375	0.5	1.49994094115696	1.49994094115696\\
0.4375	0.53125	1.4999404996798	1.4999404996798\\
0.4375	0.5625	1.49993913926644	1.49993913926644\\
0.4375	0.59375	1.49993674434366	1.49993674434366\\
0.4375	0.625	1.49993309374647	1.49993309374647\\
0.4375	0.65625	1.49992780465847	1.49992780465847\\
0.4375	0.6875	1.49992021450508	1.49992021450508\\
0.4375	0.71875	1.49990912119567	1.49990912119567\\
0.4375	0.75	1.49989212763787	1.49989212763787\\
0.4375	0.78125	1.49986358985282	1.49986358985282\\
0.4375	0.8125	1.49980477650206	1.49980477650206\\
0.4375	0.84375	1.49955432635308	1.49955432635308\\
0.4375	0.875	1.48605902567547	1.48605902567547\\
0.4375	0.90625	1.17745071308548	1.17745071308548\\
0.4375	0.9375	0.758325613497133	0.758325613497133\\
0.4375	0.96875	0.331406846707852	0.331406846707852\\
0.4375	1	0	0\\
0.46875	0	0	0\\
0.46875	0.03125	0.337775019091424	0.337775019091424\\
0.46875	0.0625	0.771017230409567	0.771017230409567\\
0.46875	0.09375	1.1964133433011	1.1964133433011\\
0.46875	0.125	1.48979839861153	1.48979839861153\\
0.46875	0.15625	1.49960282557055	1.49960282557055\\
0.46875	0.1875	1.49981353688124	1.49981353688124\\
0.46875	0.21875	1.49986813003065	1.49986813003065\\
0.46875	0.25	1.49989523588265	1.49989523588265\\
0.46875	0.28125	1.49991151874411	1.49991151874411\\
0.46875	0.3125	1.49992219818175	1.49992219818175\\
0.46875	0.34375	1.49992952618378	1.49992952618378\\
0.46875	0.375	1.49993464241516	1.49993464241516\\
0.46875	0.40625	1.49993817811945	1.49993817811945\\
0.46875	0.4375	1.49994049968409	1.49994049968409\\
0.46875	0.46875	1.49994181910064	1.49994181910064\\
0.46875	0.5	1.49994224739355	1.49994224739355\\
0.46875	0.53125	1.49994181910826	1.49994181910826\\
0.46875	0.5625	1.49994049968001	1.49994049968001\\
0.46875	0.59375	1.4999381780944	1.4999381780944\\
0.46875	0.625	1.49993464246239	1.49993464246239\\
0.46875	0.65625	1.49992952617089	1.49992952617089\\
0.46875	0.6875	1.49992219823067	1.49992219823067\\
0.46875	0.71875	1.49991151873595	1.49991151873595\\
0.46875	0.75	1.49989523587261	1.49989523587261\\
0.46875	0.78125	1.49986812977248	1.49986812977248\\
0.46875	0.8125	1.49981354403349	1.49981354403349\\
0.46875	0.84375	1.49960273128202	1.49960273128202\\
0.46875	0.875	1.48979510289876	1.48979510289876\\
0.46875	0.90625	1.19641325758903	1.19641325758903\\
0.46875	0.9375	0.771017217641675	0.771017217641675\\
0.46875	0.96875	0.33777504778085	0.33777504778085\\
0.46875	1	0	0\\
0.5	0	0	0\\
0.5	0.03125	0.339905133232765	0.339905133232765\\
0.5	0.0625	0.775262299298615	0.775262299298615\\
0.5	0.09375	1.20276067072693	1.20276067072693\\
0.5	0.125	1.49081216185533	1.49081216185533\\
0.5	0.15625	1.49961661468761	1.49961661468761\\
0.5	0.1875	1.49981628802876	1.49981628802876\\
0.5	0.21875	1.4998695755321	1.4998695755321\\
0.5	0.25	1.49989623386325	1.49989623386325\\
0.5	0.28125	1.49991229237545	1.49991229237545\\
0.5	0.3125	1.49992283958401	1.49992283958401\\
0.5	0.34375	1.4999300837753	1.4999300837753\\
0.5	0.375	1.49993514441555	1.49993514441555\\
0.5	0.40625	1.49993864320299	1.49993864320299\\
0.5	0.4375	1.49994094115846	1.49994094115846\\
0.5	0.46875	1.49994224739558	1.49994224739558\\
0.5	0.5	1.49994267143099	1.49994267143099\\
0.5	0.53125	1.49994224737669	1.49994224737669\\
0.5	0.5625	1.49994094114534	1.49994094114534\\
0.5	0.59375	1.49993864321711	1.49993864321711\\
0.5	0.625	1.49993514446223	1.49993514446223\\
0.5	0.65625	1.49993008370261	1.49993008370261\\
0.5	0.6875	1.49992283950453	1.49992283950453\\
0.5	0.71875	1.49991229204191	1.49991229204191\\
0.5	0.75	1.49989623397634	1.49989623397634\\
0.5	0.78125	1.49986957778955	1.49986957778955\\
0.5	0.8125	1.49981628753964	1.49981628753964\\
0.5	0.84375	1.49961660208436	1.49961660208436\\
0.5	0.875	1.49080893016542	1.49080893016542\\
0.5	0.90625	1.20276159031113	1.20276159031113\\
0.5	0.9375	0.775262277196012	0.775262277196012\\
0.5	0.96875	0.339905144019889	0.339905144019889\\
0.5	1	0	0\\
0.53125	0	0	0\\
0.53125	0.03125	0.337775038836533	0.337775038836533\\
0.53125	0.0625	0.771017182337427	0.771017182337427\\
0.53125	0.09375	1.19641225866694	1.19641225866694\\
0.53125	0.125	1.4897992895928	1.4897992895928\\
0.53125	0.15625	1.49960284823612	1.49960284823612\\
0.53125	0.1875	1.49981354194997	1.49981354194997\\
0.53125	0.21875	1.49986813060111	1.49986813060111\\
0.53125	0.25	1.49989523587188	1.49989523587188\\
0.53125	0.28125	1.49991151882556	1.49991151882556\\
0.53125	0.3125	1.49992219813301	1.49992219813301\\
0.53125	0.34375	1.49992952626435	1.49992952626435\\
0.53125	0.375	1.49993464244054	1.49993464244054\\
0.53125	0.40625	1.49993817811212	1.49993817811212\\
0.53125	0.4375	1.49994049968118	1.49994049968118\\
0.53125	0.46875	1.49994181910674	1.49994181910674\\
0.53125	0.5	1.49994224739802	1.49994224739802\\
0.53125	0.53125	1.49994181910078	1.49994181910078\\
0.53125	0.5625	1.49994049965257	1.49994049965257\\
0.53125	0.59375	1.49993817810708	1.49993817810708\\
0.53125	0.625	1.49993464245548	1.49993464245548\\
0.53125	0.65625	1.49992952623366	1.49992952623366\\
0.53125	0.6875	1.49992219821062	1.49992219821062\\
0.53125	0.71875	1.49991151854304	1.49991151854304\\
0.53125	0.75	1.49989523593106	1.49989523593106\\
0.53125	0.78125	1.49986812733793	1.49986812733793\\
0.53125	0.8125	1.49981354658761	1.49981354658761\\
0.53125	0.84375	1.49960292446663	1.49960292446663\\
0.53125	0.875	1.48980130491808	1.48980130491808\\
0.53125	0.90625	1.19641351679659	1.19641351679659\\
0.53125	0.9375	0.771017268866346	0.771017268866346\\
0.53125	0.96875	0.337775052195857	0.337775052195857\\
0.53125	1	0	0\\
0.5625	0	0	0\\
0.5625	0.03125	0.331406821161001	0.331406821161001\\
0.5625	0.0625	0.758325598668672	0.758325598668672\\
0.5625	0.09375	1.17745205943805	1.17745205943805\\
0.5625	0.125	1.48606604374793	1.48606604374793\\
0.5625	0.15625	1.49955402586104	1.49955402586104\\
0.5625	0.1875	1.49980477062931	1.49980477062931\\
0.5625	0.21875	1.49986359184467	1.49986359184467\\
0.5625	0.25	1.49989212801026	1.49989212801026\\
0.5625	0.28125	1.49990912138941	1.49990912138941\\
0.5625	0.3125	1.49992021441151	1.49992021441151\\
0.5625	0.34375	1.49992780461769	1.49992780461769\\
0.5625	0.375	1.4999330937946	1.4999330937946\\
0.5625	0.40625	1.49993674435383	1.49993674435383\\
0.5625	0.4375	1.49993913925865	1.49993913925865\\
0.5625	0.46875	1.49994049965971	1.49994049965971\\
0.5625	0.5	1.49994094115045	1.49994094115045\\
0.5625	0.53125	1.49994049967432	1.49994049967432\\
0.5625	0.5625	1.49993913925166	1.49993913925166\\
0.5625	0.59375	1.49993674433986	1.49993674433986\\
0.5625	0.625	1.49993309381195	1.49993309381195\\
0.5625	0.65625	1.49992780459187	1.49992780459187\\
0.5625	0.6875	1.49992021427784	1.49992021427784\\
0.5625	0.71875	1.49990912131773	1.49990912131773\\
0.5625	0.75	1.49989212877747	1.49989212877747\\
0.5625	0.78125	1.49986359333922	1.49986359333922\\
0.5625	0.8125	1.4998047806719	1.4998047806719\\
0.5625	0.84375	1.49955407986883	1.49955407986883\\
0.5625	0.875	1.48605993694978	1.48605993694978\\
0.5625	0.90625	1.17745161569028	1.17745161569028\\
0.5625	0.9375	0.758325603549636	0.758325603549636\\
0.5625	0.96875	0.331406842135894	0.331406842135894\\
0.5625	1	0	0\\
0.59375	0	0	0\\
0.59375	0.03125	0.320866693205057	0.320866693205057\\
0.59375	0.0625	0.737317741415792	0.737317741415792\\
0.59375	0.09375	1.14611600101884	1.14611600101884\\
0.59375	0.125	1.47672168022882	1.47672168022882\\
0.59375	0.15625	1.49943944490218	1.49943944490218\\
0.59375	0.1875	1.49978786750083	1.49978786750083\\
0.59375	0.21875	1.49985528389693	1.49985528389693\\
0.59375	0.25	1.49988654218944	1.49988654218944\\
0.59375	0.28125	1.49990484724623	1.49990484724623\\
0.59375	0.3125	1.49991669500764	1.49991669500764\\
0.59375	0.34375	1.49992475997817	1.49992475997817\\
0.59375	0.375	1.49993036109857	1.49993036109857\\
0.59375	0.40625	1.49993421790674	1.49993421790674\\
0.59375	0.4375	1.4999367443198	1.4999367443198\\
0.59375	0.46875	1.49993817812528	1.49993817812528\\
0.59375	0.5	1.49993864321691	1.49993864321691\\
0.59375	0.53125	1.4999381781333	1.4999381781333\\
0.59375	0.5625	1.49993674435523	1.49993674435523\\
0.59375	0.59375	1.49993421790999	1.49993421790999\\
0.59375	0.625	1.4999303610157	1.4999303610157\\
0.59375	0.65625	1.49992475994794	1.49992475994794\\
0.59375	0.6875	1.49991669517435	1.49991669517435\\
0.59375	0.71875	1.49990484731031	1.49990484731031\\
0.59375	0.75	1.4998865436401	1.4998865436401\\
0.59375	0.78125	1.49985528677584	1.49985528677584\\
0.59375	0.8125	1.49978787463966	1.49978787463966\\
0.59375	0.84375	1.49943938048648	1.49943938048648\\
0.59375	0.875	1.47670651917766	1.47670651917766\\
0.59375	0.90625	1.1461155264877	1.1461155264877\\
0.59375	0.9375	0.737317743778702	0.737317743778702\\
0.59375	0.96875	0.320866667965453	0.320866667965453\\
0.59375	1	0	0\\
0.625	0	0	0\\
0.625	0.03125	0.306264198170125	0.306264198170125\\
0.625	0.0625	0.708208527266568	0.708208527266568\\
0.625	0.09375	1.10275838807839	1.10275838807839\\
0.625	0.125	1.45449041994811	1.45449041994811\\
0.625	0.15625	1.49915162805002	1.49915162805002\\
0.625	0.1875	1.49975730275571	1.49975730275571\\
0.625	0.21875	1.49984175916004	1.49984175916004\\
0.625	0.25	1.49987772258753	1.49987772258753\\
0.625	0.28125	1.49989819495376	1.49989819495376\\
0.625	0.3125	1.4999112630472	1.4999112630472\\
0.625	0.34375	1.49992008513391	1.49992008513391\\
0.625	0.375	1.49992617926219	1.49992617926219\\
0.625	0.40625	1.49993036105329	1.49993036105329\\
0.625	0.4375	1.49993309379683	1.49993309379683\\
0.625	0.46875	1.49993464248567	1.49993464248567\\
0.625	0.5	1.49993514445051	1.49993514445051\\
0.625	0.53125	1.49993464242135	1.49993464242135\\
0.625	0.5625	1.49993309383376	1.49993309383376\\
0.625	0.59375	1.49993036092439	1.49993036092439\\
0.625	0.625	1.49992617925029	1.49992617925029\\
0.625	0.65625	1.49992008504721	1.49992008504721\\
0.625	0.6875	1.49991126287874	1.49991126287874\\
0.625	0.71875	1.49989819549612	1.49989819549612\\
0.625	0.75	1.49987772202538	1.49987772202538\\
0.625	0.78125	1.49984175702861	1.49984175702861\\
0.625	0.8125	1.4997572794379	1.4997572794379\\
0.625	0.84375	1.49915158374476	1.49915158374476\\
0.625	0.875	1.45449413093624	1.45449413093624\\
0.625	0.90625	1.10275816715511	1.10275816715511\\
0.625	0.9375	0.708208520920723	0.708208520920723\\
0.625	0.96875	0.306264214285475	0.306264214285475\\
0.625	1	0	0\\
0.65625	0	0	0\\
0.65625	0.03125	0.287751228294923	0.287751228294923\\
0.65625	0.0625	0.67129477531882	0.67129477531882\\
0.65625	0.09375	1.04781089547162	1.04781089547162\\
0.65625	0.125	1.40683768892516	1.40683768892516\\
0.65625	0.15625	1.49824369545731	1.49824369545731\\
0.65625	0.1875	1.49969743598826	1.49969743598826\\
0.65625	0.21875	1.49981980162562	1.49981980162562\\
0.65625	0.25	1.49986420195374	1.49986420195374\\
0.65625	0.28125	1.49988824025214	1.49988824025214\\
0.65625	0.3125	1.49990323894083	1.49990323894083\\
0.65625	0.34375	1.49991323544471	1.49991323544471\\
0.65625	0.375	1.49992008498903	1.49992008498903\\
0.65625	0.40625	1.49992476004872	1.49992476004872\\
0.65625	0.4375	1.49992780453998	1.49992780453998\\
0.65625	0.46875	1.49992952617615	1.49992952617615\\
0.65625	0.5	1.49993008370999	1.49993008370999\\
0.65625	0.53125	1.49992952619619	1.49992952619619\\
0.65625	0.5625	1.49992780452151	1.49992780452151\\
0.65625	0.59375	1.49992476010584	1.49992476010584\\
0.65625	0.625	1.49992008506156	1.49992008506156\\
0.65625	0.65625	1.49991323555935	1.49991323555935\\
0.65625	0.6875	1.49990323937933	1.49990323937933\\
0.65625	0.71875	1.49988823968688	1.49988823968688\\
0.65625	0.75	1.49986420363229	1.49986420363229\\
0.65625	0.78125	1.49981980760776	1.49981980760776\\
0.65625	0.8125	1.49969736091439	1.49969736091439\\
0.65625	0.84375	1.49824278989778	1.49824278989778\\
0.65625	0.875	1.40684646574752	1.40684646574752\\
0.65625	0.90625	1.04781081832499	1.04781081832499\\
0.65625	0.9375	0.671294793583785	0.671294793583785\\
0.65625	0.96875	0.287751250091712	0.287751250091712\\
0.65625	1	0	0\\
0.6875	0	0	0\\
0.6875	0.03125	0.265521032852017	0.265521032852017\\
0.6875	0.0625	0.626951046690598	0.626951046690598\\
0.6875	0.09375	0.981803569033325	0.981803569033325\\
0.6875	0.125	1.32724578757723	1.32724578757723\\
0.6875	0.15625	1.4943692014118	1.4943692014118\\
0.6875	0.1875	1.49954804283003	1.49954804283003\\
0.6875	0.21875	1.49978138426289	1.49978138426289\\
0.6875	0.25	1.49984294085881	1.49984294085881\\
0.6875	0.28125	1.49987321637707	1.49987321637707\\
0.6875	0.3125	1.49989138120238	1.49989138120238\\
0.6875	0.34375	1.49990323863494	1.49990323863494\\
0.6875	0.375	1.4999112629901	1.4999112629901\\
0.6875	0.40625	1.49991669535932	1.49991669535932\\
0.6875	0.4375	1.49992021454102	1.49992021454102\\
0.6875	0.46875	1.49992219818817	1.49992219818817\\
0.6875	0.5	1.49992283943159	1.49992283943159\\
0.6875	0.53125	1.49992219808503	1.49992219808503\\
0.6875	0.5625	1.49992021428034	1.49992021428034\\
0.6875	0.59375	1.49991669525548	1.49991669525548\\
0.6875	0.625	1.49991126273032	1.49991126273032\\
0.6875	0.65625	1.49990323891677	1.49990323891677\\
0.6875	0.6875	1.49989138035077	1.49989138035077\\
0.6875	0.71875	1.49987321391645	1.49987321391645\\
0.6875	0.75	1.49984293322184	1.49984293322184\\
0.6875	0.78125	1.49978138419948	1.49978138419948\\
0.6875	0.8125	1.49954796695184	1.49954796695184\\
0.6875	0.84375	1.49436615010196	1.49436615010196\\
0.6875	0.875	1.32724449187907	1.32724449187907\\
0.6875	0.90625	0.981803637773106	0.981803637773106\\
0.6875	0.9375	0.626951058612301	0.626951058612301\\
0.6875	0.96875	0.265521017759381	0.265521017759381\\
0.6875	1	0	0\\
0.71875	0	0	0\\
0.71875	0.03125	0.239808374096665	0.239808374096665\\
0.71875	0.0625	0.575624457134588	0.575624457134588\\
0.71875	0.09375	0.905391909305772	0.905391909305772\\
0.71875	0.125	1.22606190132039	1.22606190132039\\
0.71875	0.15625	1.47382754258522	1.47382754258522\\
0.71875	0.1875	1.49895615368525	1.49895615368525\\
0.71875	0.21875	1.49969818748077	1.49969818748077\\
0.71875	0.25	1.49980628356624	1.49980628356624\\
0.71875	0.28125	1.4998493211928	1.4998493211928\\
0.71875	0.3125	1.49987321662917	1.49987321662917\\
0.71875	0.34375	1.49988824042681	1.49988824042681\\
0.71875	0.375	1.49989819497432	1.49989819497432\\
0.71875	0.40625	1.49990484744684	1.49990484744684\\
0.71875	0.4375	1.49990912117655	1.49990912117655\\
0.71875	0.46875	1.49991151856785	1.49991151856785\\
0.71875	0.5	1.49991229245565	1.49991229245565\\
0.71875	0.53125	1.49991151852409	1.49991151852409\\
0.71875	0.5625	1.49990912145161	1.49990912145161\\
0.71875	0.59375	1.49990484734897	1.49990484734897\\
0.71875	0.625	1.49989819458045	1.49989819458045\\
0.71875	0.65625	1.49988824078321	1.49988824078321\\
0.71875	0.6875	1.49987321545958	1.49987321545958\\
0.71875	0.71875	1.4998493210552	1.4998493210552\\
0.71875	0.75	1.49980627002166	1.49980627002166\\
0.71875	0.78125	1.49969822956366	1.49969822956366\\
0.71875	0.8125	1.49895734498871	1.49895734498871\\
0.71875	0.84375	1.47382811256731	1.47382811256731\\
0.71875	0.875	1.22606261956154	1.22606261956154\\
0.71875	0.90625	0.905392019679738	0.905392019679738\\
0.71875	0.9375	0.575624456726373	0.575624456726373\\
0.71875	0.96875	0.239808291767616	0.239808291767616\\
0.71875	1	0	0\\
0.75	0	0	0\\
0.75	0.03125	0.210892061551725	0.210892061551725\\
0.75	0.0625	0.517829264393474	0.517829264393474\\
0.75	0.09375	0.819346623408418	0.819346623408418\\
0.75	0.125	1.11225812453049	1.11225812453049\\
0.75	0.15625	1.39028686569928	1.39028686569928\\
0.75	0.1875	1.49458983057569	1.49458983057569\\
0.75	0.21875	1.49939973588008	1.49939973588008\\
0.75	0.25	1.49972655515299	1.49972655515299\\
0.75	0.28125	1.4998062840976	1.4998062840976\\
0.75	0.3125	1.49984293768739	1.49984293768739\\
0.75	0.34375	1.49986420427843	1.49986420427843\\
0.75	0.375	1.49987772296932	1.49987772296932\\
0.75	0.40625	1.49988654252733	1.49988654252733\\
0.75	0.4375	1.49989212816772	1.49989212816772\\
0.75	0.46875	1.49989523560394	1.49989523560394\\
0.75	0.5	1.49989623382598	1.49989623382598\\
0.75	0.53125	1.49989523622385	1.49989523622385\\
0.75	0.5625	1.49989212753391	1.49989212753391\\
0.75	0.59375	1.49988654295437	1.49988654295437\\
0.75	0.625	1.49987772093214	1.49987772093214\\
0.75	0.65625	1.49986420483507	1.49986420483507\\
0.75	0.6875	1.49984293866854	1.49984293866854\\
0.75	0.71875	1.49980627444714	1.49980627444714\\
0.75	0.75	1.49972652694345	1.49972652694345\\
0.75	0.78125	1.49939972311575	1.49939972311575\\
0.75	0.8125	1.49458401035477	1.49458401035477\\
0.75	0.84375	1.39029068464808	1.39029068464808\\
0.75	0.875	1.11225849710448	1.11225849710448\\
0.75	0.90625	0.81934661531507	0.81934661531507\\
0.75	0.9375	0.517829269531624	0.517829269531624\\
0.75	0.96875	0.210891749439878	0.210891749439878\\
0.75	1	0	0\\
0.78125	0	0	0\\
0.78125	0.03125	0.179107049270078	0.179107049270078\\
0.78125	0.0625	0.454141011904283	0.454141011904283\\
0.78125	0.09375	0.724524963679887	0.724524963679887\\
0.78125	0.125	0.9872055708144	0.9872055708144\\
0.78125	0.15625	1.24006241048592	1.24006241048592\\
0.78125	0.1875	1.45107445272497	1.45107445272497\\
0.78125	0.21875	1.4967091218548	1.4967091218548\\
0.78125	0.25	1.49939962284462	1.49939962284462\\
0.78125	0.28125	1.49969823901086	1.49969823901086\\
0.78125	0.3125	1.49978139223564	1.49978139223564\\
0.78125	0.34375	1.49981979997947	1.49981979997947\\
0.78125	0.375	1.49984175017294	1.49984175017294\\
0.78125	0.40625	1.49985528803003	1.49985528803003\\
0.78125	0.4375	1.49986359340758	1.49986359340758\\
0.78125	0.46875	1.49986812983028	1.49986812983028\\
0.78125	0.5	1.49986957851458	1.49986957851458\\
0.78125	0.53125	1.49986812881985	1.49986812881985\\
0.78125	0.5625	1.49986359254857	1.49986359254857\\
0.78125	0.59375	1.49985528786664	1.49985528786664\\
0.78125	0.625	1.49984175154891	1.49984175154891\\
0.78125	0.65625	1.49981979931964	1.49981979931964\\
0.78125	0.6875	1.49978137936929	1.49978137936929\\
0.78125	0.71875	1.49969829293966	1.49969829293966\\
0.78125	0.75	1.49939976055238	1.49939976055238\\
0.78125	0.78125	1.49670499442978	1.49670499442978\\
0.78125	0.8125	1.45107572919844	1.45107572919844\\
0.78125	0.84375	1.24006207380356	1.24006207380356\\
0.78125	0.875	0.987205686125125	0.987205686125125\\
0.78125	0.90625	0.724524946897898	0.724524946897898\\
0.78125	0.9375	0.45414100813455	0.45414100813455\\
0.78125	0.96875	0.179106900759686	0.179106900759686\\
0.78125	1	0	0\\
0.8125	0	0	0\\
0.8125	0.03125	0.144886210219827	0.144886210219827\\
0.8125	0.0625	0.385191902844866	0.385191902844866\\
0.8125	0.09375	0.621858768051195	0.621858768051195\\
0.8125	0.125	0.851792724703459	0.851792724703459\\
0.8125	0.15625	1.07275862579672	1.07275862579672\\
0.8125	0.1875	1.28341759247229	1.28341759247229\\
0.8125	0.21875	1.45105477582143	1.45105477582143\\
0.8125	0.25	1.49458533143039	1.49458533143039\\
0.8125	0.28125	1.49895822439982	1.49895822439982\\
0.8125	0.3125	1.49954818323546	1.49954818323546\\
0.8125	0.34375	1.49969742845405	1.49969742845405\\
0.8125	0.375	1.49975729944601	1.49975729944601\\
0.8125	0.40625	1.49978785923635	1.49978785923635\\
0.8125	0.4375	1.4998047679222	1.4998047679222\\
0.8125	0.46875	1.49981355120376	1.49981355120376\\
0.8125	0.5	1.49981627528435	1.49981627528435\\
0.8125	0.53125	1.49981354798597	1.49981354798597\\
0.8125	0.5625	1.49980479571908	1.49980479571908\\
0.8125	0.59375	1.49978786846217	1.49978786846217\\
0.8125	0.625	1.49975732240411	1.49975732240411\\
0.8125	0.65625	1.49969740926687	1.49969740926687\\
0.8125	0.6875	1.49954791443835	1.49954791443835\\
0.8125	0.71875	1.4989565608062	1.4989565608062\\
0.8125	0.75	1.4945892420371	1.4945892420371\\
0.8125	0.78125	1.4510435847748	1.4510435847748\\
0.8125	0.8125	1.28341654470039	1.28341654470039\\
0.8125	0.84375	1.07275856748337	1.07275856748337\\
0.8125	0.875	0.851792737722292	0.851792737722292\\
0.8125	0.90625	0.621858756477909	0.621858756477909\\
0.8125	0.9375	0.385191906493128	0.385191906493128\\
0.8125	0.96875	0.144886550222127	0.144886550222127\\
0.8125	1	0	0\\
0.84375	0	0	0\\
0.84375	0.03125	0.108891289391083	0.108891289391083\\
0.84375	0.0625	0.311671831293832	0.311671831293832\\
0.84375	0.09375	0.512349601034215	0.512349601034215\\
0.84375	0.125	0.707353627881572	0.707353627881572\\
0.84375	0.15625	0.894763175314439	0.894763175314439\\
0.84375	0.1875	1.07275848502706	1.07275848502706\\
0.84375	0.21875	1.24006356947871	1.24006356947871\\
0.84375	0.25	1.39029834580209	1.39029834580209\\
0.84375	0.28125	1.4738257158771	1.4738257158771\\
0.84375	0.3125	1.49436430090001	1.49436430090001\\
0.84375	0.34375	1.49824558612112	1.49824558612112\\
0.84375	0.375	1.49915218031265	1.49915218031265\\
0.84375	0.40625	1.49943979635155	1.49943979635155\\
0.84375	0.4375	1.4995541537489	1.4995541537489\\
0.84375	0.46875	1.49960290652651	1.49960290652651\\
0.84375	0.5	1.49961655502812	1.49961655502812\\
0.84375	0.53125	1.49960273653119	1.49960273653119\\
0.84375	0.5625	1.49955412688681	1.49955412688681\\
0.84375	0.59375	1.49943973641171	1.49943973641171\\
0.84375	0.625	1.49915162551293	1.49915162551293\\
0.84375	0.65625	1.49824650579033	1.49824650579033\\
0.84375	0.6875	1.49436701718938	1.49436701718938\\
0.84375	0.71875	1.47382545954616	1.47382545954616\\
0.84375	0.75	1.39029302892014	1.39029302892014\\
0.84375	0.78125	1.24006317183301	1.24006317183301\\
0.84375	0.8125	1.07275869487603	1.07275869487603\\
0.84375	0.84375	0.894763065369086	0.894763065369086\\
0.84375	0.875	0.707353650970387	0.707353650970387\\
0.84375	0.90625	0.512349599606644	0.512349599606644\\
0.84375	0.9375	0.311671872246314	0.311671872246314\\
0.84375	0.96875	0.108893019860382	0.108893019860382\\
0.84375	1	0	0\\
0.875	0	0	0\\
0.875	0.03125	0.0724428989385792	0.0724428989385792\\
0.875	0.0625	0.234356100636638	0.234356100636638\\
0.875	0.09375	0.397067068347397	0.397067068347397\\
0.875	0.125	0.555287040288975	0.555287040288975\\
0.875	0.15625	0.707353604842763	0.707353604842763\\
0.875	0.1875	0.851792662645835	0.851792662645835\\
0.875	0.21875	0.987205662207686	0.987205662207686\\
0.875	0.25	1.11225856470676	1.11225856470676\\
0.875	0.28125	1.22606233305307	1.22606233305307\\
0.875	0.3125	1.32724172163886	1.32724172163886\\
0.875	0.34375	1.40684229429775	1.40684229429775\\
0.875	0.375	1.45450178599777	1.45450178599777\\
0.875	0.40625	1.47672813518784	1.47672813518784\\
0.875	0.4375	1.48605526441279	1.48605526441279\\
0.875	0.46875	1.48980454256491	1.48980454256491\\
0.875	0.5	1.49080065549276	1.49080065549276\\
0.875	0.53125	1.48980592717296	1.48980592717296\\
0.875	0.5625	1.48604792188855	1.48604792188855\\
0.875	0.59375	1.47672805988431	1.47672805988431\\
0.875	0.625	1.45451093509104	1.45451093509104\\
0.875	0.65625	1.40682925501727	1.40682925501727\\
0.875	0.6875	1.32724009606931	1.32724009606931\\
0.875	0.71875	1.22606136043057	1.22606136043057\\
0.875	0.75	1.11225855381484	1.11225855381484\\
0.875	0.78125	0.987205577720512	0.987205577720512\\
0.875	0.8125	0.851792668688122	0.851792668688122\\
0.875	0.84375	0.707353612006707	0.707353612006707\\
0.875	0.875	0.555287043559959	0.555287043559959\\
0.875	0.90625	0.3970670658127	0.3970670658127\\
0.875	0.9375	0.234355959460094	0.234355959460094\\
0.875	0.96875	0.0724359058937818	0.0724359058937818\\
0.875	1	0	0\\
0.90625	0	0	0\\
0.90625	0.03125	0.0386208206121396	0.0386208206121396\\
0.90625	0.0625	0.154305714164833	0.154305714164833\\
0.90625	0.09375	0.277176629737419	0.277176629737419\\
0.90625	0.125	0.397067075437683	0.397067075437683\\
0.90625	0.15625	0.512349596115058	0.512349596115058\\
0.90625	0.1875	0.621858764264803	0.621858764264803\\
0.90625	0.21875	0.724524933710451	0.724524933710451\\
0.90625	0.25	0.8193466471263	0.8193466471263\\
0.90625	0.28125	0.905391949664424	0.905391949664424\\
0.90625	0.3125	0.981803549846396	0.981803549846396\\
0.90625	0.34375	1.04781093024667	1.04781093024667\\
0.90625	0.375	1.10275815721027	1.10275815721027\\
0.90625	0.40625	1.14611531820191	1.14611531820191\\
0.90625	0.4375	1.1774508085	1.1774508085\\
0.90625	0.46875	1.19641256768144	1.19641256768144\\
0.90625	0.5	1.20275967874108	1.20275967874108\\
0.90625	0.53125	1.19641373062507	1.19641373062507\\
0.90625	0.5625	1.17745192040327	1.17745192040327\\
0.90625	0.59375	1.14611641649779	1.14611641649779\\
0.90625	0.625	1.10275827250005	1.10275827250005\\
0.90625	0.65625	1.04781090058815	1.04781090058815\\
0.90625	0.6875	0.981803602690677	0.981803602690677\\
0.90625	0.71875	0.90539193433694	0.90539193433694\\
0.90625	0.75	0.819346615148298	0.819346615148298\\
0.90625	0.78125	0.724524934728892	0.724524934728892\\
0.90625	0.8125	0.621858765525248	0.621858765525248\\
0.90625	0.84375	0.51234960443504	0.51234960443504\\
0.90625	0.875	0.397067064172785	0.397067064172785\\
0.90625	0.90625	0.277176506364209	0.277176506364209\\
0.90625	0.9375	0.154305740117807	0.154305740117807\\
0.90625	0.96875	0.038610401027848	0.038610401027848\\
0.90625	1	0	0\\
0.9375	0	0	0\\
0.9375	0.03125	0.0136261510186572	0.0136261510186572\\
0.9375	0.0625	0.0746239833857721	0.0746239833857721\\
0.9375	0.09375	0.154306665716496	0.154306665716496\\
0.9375	0.125	0.234356071726014	0.234356071726014\\
0.9375	0.15625	0.311671848071362	0.311671848071362\\
0.9375	0.1875	0.385191914239637	0.385191914239637\\
0.9375	0.21875	0.454141012716981	0.454141012716981\\
0.9375	0.25	0.517829268799151	0.517829268799151\\
0.9375	0.28125	0.575624455222388	0.575624455222388\\
0.9375	0.3125	0.626951044928085	0.626951044928085\\
0.9375	0.34375	0.67129477879624	0.67129477879624\\
0.9375	0.375	0.708208525073919	0.708208525073919\\
0.9375	0.40625	0.737317712333656	0.737317712333656\\
0.9375	0.4375	0.758325636697518	0.758325636697518\\
0.9375	0.46875	0.771017198589457	0.771017198589457\\
0.9375	0.5	0.775262288163056	0.775262288163056\\
0.9375	0.53125	0.77101721571526	0.77101721571526\\
0.9375	0.5625	0.758325631989456	0.758325631989456\\
0.9375	0.59375	0.737317701469905	0.737317701469905\\
0.9375	0.625	0.708208497750581	0.708208497750581\\
0.9375	0.65625	0.671294780056398	0.671294780056398\\
0.9375	0.6875	0.626951063864821	0.626951063864821\\
0.9375	0.71875	0.575624459883388	0.575624459883388\\
0.9375	0.75	0.517829271765642	0.517829271765642\\
0.9375	0.78125	0.454141014576183	0.454141014576183\\
0.9375	0.8125	0.385191901443929	0.385191901443929\\
0.9375	0.84375	0.31167186984377	0.31167186984377\\
0.9375	0.875	0.234356060146029	0.234356060146029\\
0.9375	0.90625	0.154306324077325	0.154306324077325\\
0.9375	0.9375	0.0746260688429461	0.0746260688429461\\
0.9375	0.96875	0.0136167287712754	0.0136167287712754\\
0.9375	1	0	0\\
0.96875	0	0	0\\
0.96875	0.03125	0	0\\
0.96875	0.0625	0.0136268775498471	0.0136268775498471\\
0.96875	0.09375	0.0386178739561515	0.0386178739561515\\
0.96875	0.125	0.0724326854369145	0.0724326854369145\\
0.96875	0.15625	0.108894492449775	0.108894492449775\\
0.96875	0.1875	0.144885927560688	0.144885927560688\\
0.96875	0.21875	0.179106994285877	0.179106994285877\\
0.96875	0.25	0.210891691123326	0.210891691123326\\
0.96875	0.28125	0.239808253984563	0.239808253984563\\
0.96875	0.3125	0.265521117795866	0.265521117795866\\
0.96875	0.34375	0.287751250795222	0.287751250795222\\
0.96875	0.375	0.306264207765653	0.306264207765653\\
0.96875	0.40625	0.320866715098739	0.320866715098739\\
0.96875	0.4375	0.331406810351935	0.331406810351935\\
0.96875	0.46875	0.337775014379832	0.337775014379832\\
0.96875	0.5	0.339905111524803	0.339905111524803\\
0.96875	0.53125	0.337775018396372	0.337775018396372\\
0.96875	0.5625	0.331406857300477	0.331406857300477\\
0.96875	0.59375	0.320866705712527	0.320866705712527\\
0.96875	0.625	0.30626424288653	0.30626424288653\\
0.96875	0.65625	0.287751211472694	0.287751211472694\\
0.96875	0.6875	0.265520955594524	0.265520955594524\\
0.96875	0.71875	0.239808287372449	0.239808287372449\\
0.96875	0.75	0.210891942662907	0.210891942662907\\
0.96875	0.78125	0.179107075942405	0.179107075942405\\
0.96875	0.8125	0.144886221421989	0.144886221421989\\
0.96875	0.84375	0.108892107626474	0.108892107626474\\
0.96875	0.875	0.0724375831078449	0.0724375831078449\\
0.96875	0.90625	0.038628160132399	0.038628160132399\\
0.96875	0.9375	0.013628713116755	0.013628713116755\\
0.96875	0.96875	0	0\\
0.96875	1	0	0\\
1	0	0	0\\
1	0.03125	0	0\\
1	0.0625	0	0\\
1	0.09375	0	0\\
1	0.125	0	0\\
1	0.15625	0	0\\
1	0.1875	0	0\\
1	0.21875	0	0\\
1	0.25	0	0\\
1	0.28125	0	0\\
1	0.3125	0	0\\
1	0.34375	0	0\\
1	0.375	0	0\\
1	0.40625	0	0\\
1	0.4375	0	0\\
1	0.46875	0	0\\
1	0.5	0	0\\
1	0.53125	0	0\\
1	0.5625	0	0\\
1	0.59375	0	0\\
1	0.625	0	0\\
1	0.65625	0	0\\
1	0.6875	0	0\\
1	0.71875	0	0\\
1	0.75	0	0\\
1	0.78125	0	0\\
1	0.8125	0	0\\
1	0.84375	0	0\\
1	0.875	0	0\\
1	0.90625	0	0\\
1	0.9375	0	0\\
1	0.96875	0	0\\
1	1	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/controlPoissonbeta5e_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,  %%%%%add
height=\figureheight, %add
at={(1.424in,0.481in)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1,
tick align=outside,
xlabel={$\text{x}_\text{1}$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\text{x}_\text{2}$},
ymajorgrids,
zmin=0,
zmax=0.25,
zlabel={Control u},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,fill=white,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},mesh/rows=33]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.03125	0	0\\
0	0.0625	0	0\\
0	0.09375	0	0\\
0	0.125	0	0\\
0	0.15625	0	0\\
0	0.1875	0	0\\
0	0.21875	0	0\\
0	0.25	0	0\\
0	0.28125	0	0\\
0	0.3125	0	0\\
0	0.34375	0	0\\
0	0.375	0	0\\
0	0.40625	0	0\\
0	0.4375	0	0\\
0	0.46875	0	0\\
0	0.5	0	0\\
0	0.53125	0	0\\
0	0.5625	0	0\\
0	0.59375	0	0\\
0	0.625	0	0\\
0	0.65625	0	0\\
0	0.6875	0	0\\
0	0.71875	0	0\\
0	0.75	0	0\\
0	0.78125	0	0\\
0	0.8125	0	0\\
0	0.84375	0	0\\
0	0.875	0	0\\
0	0.90625	0	0\\
0	0.9375	0	0\\
0	0.96875	0	0\\
0	1	0	0\\
0.03125	0	0	0\\
0.03125	0.03125	0	0\\
0.03125	0.0625	0	0\\
0.03125	0.09375	0	0\\
0.03125	0.125	0	0\\
0.03125	0.15625	0	0\\
0.03125	0.1875	0	0\\
0.03125	0.21875	0	0\\
0.03125	0.25	0	0\\
0.03125	0.28125	0	0\\
0.03125	0.3125	0	0\\
0.03125	0.34375	0	0\\
0.03125	0.375	0	0\\
0.03125	0.40625	0	0\\
0.03125	0.4375	0	0\\
0.03125	0.46875	0	0\\
0.03125	0.5	0	0\\
0.03125	0.53125	0	0\\
0.03125	0.5625	0	0\\
0.03125	0.59375	0	0\\
0.03125	0.625	0	0\\
0.03125	0.65625	0	0\\
0.03125	0.6875	0	0\\
0.03125	0.71875	0	0\\
0.03125	0.75	0	0\\
0.03125	0.78125	0	0\\
0.03125	0.8125	0	0\\
0.03125	0.84375	0	0\\
0.03125	0.875	0	0\\
0.03125	0.90625	0	0\\
0.03125	0.9375	0	0\\
0.03125	0.96875	0	0\\
0.03125	1	0	0\\
0.0625	0	0	0\\
0.0625	0.03125	0	0\\
0.0625	0.0625	0	0\\
0.0625	0.09375	0	0\\
0.0625	0.125	0	0\\
0.0625	0.15625	0	0\\
0.0625	0.1875	0	0\\
0.0625	0.21875	0	0\\
0.0625	0.25	0	0\\
0.0625	0.28125	0	0\\
0.0625	0.3125	0	0\\
0.0625	0.34375	0	0\\
0.0625	0.375	0	0\\
0.0625	0.40625	0	0\\
0.0625	0.4375	0	0\\
0.0625	0.46875	0	0\\
0.0625	0.5	0	0\\
0.0625	0.53125	0	0\\
0.0625	0.5625	0	0\\
0.0625	0.59375	0	0\\
0.0625	0.625	0	0\\
0.0625	0.65625	0	0\\
0.0625	0.6875	0	0\\
0.0625	0.71875	0	0\\
0.0625	0.75	0	0\\
0.0625	0.78125	0	0\\
0.0625	0.8125	0	0\\
0.0625	0.84375	0	0\\
0.0625	0.875	0	0\\
0.0625	0.90625	0	0\\
0.0625	0.9375	0	0\\
0.0625	0.96875	0	0\\
0.0625	1	0	0\\
0.09375	0	0	0\\
0.09375	0.03125	0	0\\
0.09375	0.0625	0	0\\
0.09375	0.09375	0	0\\
0.09375	0.125	0	0\\
0.09375	0.15625	0	0\\
0.09375	0.1875	0	0\\
0.09375	0.21875	0	0\\
0.09375	0.25	0	0\\
0.09375	0.28125	0	0\\
0.09375	0.3125	0	0\\
0.09375	0.34375	0	0\\
0.09375	0.375	0	0\\
0.09375	0.40625	0	0\\
0.09375	0.4375	0	0\\
0.09375	0.46875	0	0\\
0.09375	0.5	0	0\\
0.09375	0.53125	0	0\\
0.09375	0.5625	0	0\\
0.09375	0.59375	0	0\\
0.09375	0.625	0	0\\
0.09375	0.65625	0	0\\
0.09375	0.6875	0	0\\
0.09375	0.71875	0	0\\
0.09375	0.75	0	0\\
0.09375	0.78125	0	0\\
0.09375	0.8125	0	0\\
0.09375	0.84375	0	0\\
0.09375	0.875	0	0\\
0.09375	0.90625	0	0\\
0.09375	0.9375	0	0\\
0.09375	0.96875	0	0\\
0.09375	1	0	0\\
0.125	0	0	0\\
0.125	0.03125	0	0\\
0.125	0.0625	0	0\\
0.125	0.09375	0	0\\
0.125	0.125	0	0\\
0.125	0.15625	0	0\\
0.125	0.1875	0	0\\
0.125	0.21875	0	0\\
0.125	0.25	0	0\\
0.125	0.28125	0	0\\
0.125	0.3125	0	0\\
0.125	0.34375	0	0\\
0.125	0.375	0	0\\
0.125	0.40625	0	0\\
0.125	0.4375	0	0\\
0.125	0.46875	0	0\\
0.125	0.5	0	0\\
0.125	0.53125	0	0\\
0.125	0.5625	0	0\\
0.125	0.59375	0	0\\
0.125	0.625	0	0\\
0.125	0.65625	0	0\\
0.125	0.6875	0	0\\
0.125	0.71875	0	0\\
0.125	0.75	0	0\\
0.125	0.78125	0	0\\
0.125	0.8125	0	0\\
0.125	0.84375	0	0\\
0.125	0.875	0	0\\
0.125	0.90625	0	0\\
0.125	0.9375	0	0\\
0.125	0.96875	0	0\\
0.125	1	0	0\\
0.15625	0	0	0\\
0.15625	0.03125	0	0\\
0.15625	0.0625	0	0\\
0.15625	0.09375	0	0\\
0.15625	0.125	0	0\\
0.15625	0.15625	0	0\\
0.15625	0.1875	0	0\\
0.15625	0.21875	0	0\\
0.15625	0.25	0	0\\
0.15625	0.28125	0	0\\
0.15625	0.3125	0	0\\
0.15625	0.34375	0	0\\
0.15625	0.375	0	0\\
0.15625	0.40625	0	0\\
0.15625	0.4375	0	0\\
0.15625	0.46875	0	0\\
0.15625	0.5	0	0\\
0.15625	0.53125	0	0\\
0.15625	0.5625	0	0\\
0.15625	0.59375	0	0\\
0.15625	0.625	0	0\\
0.15625	0.65625	0	0\\
0.15625	0.6875	0	0\\
0.15625	0.71875	0	0\\
0.15625	0.75	0	0\\
0.15625	0.78125	0	0\\
0.15625	0.8125	0	0\\
0.15625	0.84375	0	0\\
0.15625	0.875	0	0\\
0.15625	0.90625	0	0\\
0.15625	0.9375	0	0\\
0.15625	0.96875	0	0\\
0.15625	1	0	0\\
0.1875	0	0	0\\
0.1875	0.03125	0	0\\
0.1875	0.0625	0	0\\
0.1875	0.09375	0	0\\
0.1875	0.125	0	0\\
0.1875	0.15625	0	0\\
0.1875	0.1875	0	0\\
0.1875	0.21875	0	0\\
0.1875	0.25	0	0\\
0.1875	0.28125	0	0\\
0.1875	0.3125	0	0\\
0.1875	0.34375	0	0\\
0.1875	0.375	0	0\\
0.1875	0.40625	0	0\\
0.1875	0.4375	0	0\\
0.1875	0.46875	0	0\\
0.1875	0.5	0	0\\
0.1875	0.53125	0	0\\
0.1875	0.5625	0	0\\
0.1875	0.59375	0	0\\
0.1875	0.625	0	0\\
0.1875	0.65625	0	0\\
0.1875	0.6875	0	0\\
0.1875	0.71875	0	0\\
0.1875	0.75	0	0\\
0.1875	0.78125	0	0\\
0.1875	0.8125	0	0\\
0.1875	0.84375	0	0\\
0.1875	0.875	0	0\\
0.1875	0.90625	0	0\\
0.1875	0.9375	0	0\\
0.1875	0.96875	0	0\\
0.1875	1	0	0\\
0.21875	0	0	0\\
0.21875	0.03125	0	0\\
0.21875	0.0625	0	0\\
0.21875	0.09375	0	0\\
0.21875	0.125	0	0\\
0.21875	0.15625	0	0\\
0.21875	0.1875	0	0\\
0.21875	0.21875	0	0\\
0.21875	0.25	0	0\\
0.21875	0.28125	0	0\\
0.21875	0.3125	0	0\\
0.21875	0.34375	0	0\\
0.21875	0.375	0	0\\
0.21875	0.40625	0	0\\
0.21875	0.4375	0	0\\
0.21875	0.46875	0	0\\
0.21875	0.5	0	0\\
0.21875	0.53125	0	0\\
0.21875	0.5625	0	0\\
0.21875	0.59375	0	0\\
0.21875	0.625	0	0\\
0.21875	0.65625	0	0\\
0.21875	0.6875	0	0\\
0.21875	0.71875	0	0\\
0.21875	0.75	0	0\\
0.21875	0.78125	0	0\\
0.21875	0.8125	0	0\\
0.21875	0.84375	0	0\\
0.21875	0.875	0	0\\
0.21875	0.90625	0	0\\
0.21875	0.9375	0	0\\
0.21875	0.96875	0	0\\
0.21875	1	0	0\\
0.25	0	0	0\\
0.25	0.03125	0	0\\
0.25	0.0625	0	0\\
0.25	0.09375	0	0\\
0.25	0.125	0	0\\
0.25	0.15625	0	0\\
0.25	0.1875	0	0\\
0.25	0.21875	0	0\\
0.25	0.25	0	0\\
0.25	0.28125	0	0\\
0.25	0.3125	0	0\\
0.25	0.34375	0	0\\
0.25	0.375	0	0\\
0.25	0.40625	0.0107846884133801	0.0107846884133801\\
0.25	0.4375	0.0121738595139736	0.0121738595139736\\
0.25	0.46875	0.0131301928320993	0.0131301928320993\\
0.25	0.5	0.0134718658248647	0.0134718658248647\\
0.25	0.53125	0.0131365548244551	0.0131365548244551\\
0.25	0.5625	0.0121679207304533	0.0121679207304533\\
0.25	0.59375	0.0107952785492496	0.0107952785492496\\
0.25	0.625	0	0\\
0.25	0.65625	0	0\\
0.25	0.6875	0	0\\
0.25	0.71875	0	0\\
0.25	0.75	0	0\\
0.25	0.78125	0	0\\
0.25	0.8125	0	0\\
0.25	0.84375	0	0\\
0.25	0.875	0	0\\
0.25	0.90625	0	0\\
0.25	0.9375	0	0\\
0.25	0.96875	0	0\\
0.25	1	0	0\\
0.28125	0	0	0\\
0.28125	0.03125	0	0\\
0.28125	0.0625	0	0\\
0.28125	0.09375	0	0\\
0.28125	0.125	0	0\\
0.28125	0.15625	0	0\\
0.28125	0.1875	0	0\\
0.28125	0.21875	0	0\\
0.28125	0.25	0	0\\
0.28125	0.28125	0	0\\
0.28125	0.3125	0	0\\
0.28125	0.34375	0.0111760873505512	0.0111760873505512\\
0.28125	0.375	0.014214954405735	0.014214954405735\\
0.28125	0.40625	0.0174374528322665	0.0174374528322665\\
0.28125	0.4375	0.020394054523036	0.020394054523036\\
0.28125	0.46875	0.0224969752315086	0.0224969752315086\\
0.28125	0.5	0.0232435656454681	0.0232435656454681\\
0.28125	0.53125	0.0224756720950781	0.0224756720950781\\
0.28125	0.5625	0.0204113140577686	0.0204113140577686\\
0.28125	0.59375	0.0174440146523534	0.0174440146523534\\
0.28125	0.625	0.0142174727727181	0.0142174727727181\\
0.28125	0.65625	0.0111806460425747	0.0111806460425747\\
0.28125	0.6875	0	0\\
0.28125	0.71875	0	0\\
0.28125	0.75	0	0\\
0.28125	0.78125	0	0\\
0.28125	0.8125	0	0\\
0.28125	0.84375	0	0\\
0.28125	0.875	0	0\\
0.28125	0.90625	0	0\\
0.28125	0.9375	0	0\\
0.28125	0.96875	0	0\\
0.28125	1	0	0\\
0.3125	0	0	0\\
0.3125	0.03125	0	0\\
0.3125	0.0625	0	0\\
0.3125	0.09375	0	0\\
0.3125	0.125	0	0\\
0.3125	0.15625	0	0\\
0.3125	0.1875	0	0\\
0.3125	0.21875	0	0\\
0.3125	0.25	0	0\\
0.3125	0.28125	0	0\\
0.3125	0.3125	0.0119712688549915	0.0119712688549915\\
0.3125	0.34375	0.0165479424852653	0.0165479424852653\\
0.3125	0.375	0.0222601482295098	0.0222601482295098\\
0.3125	0.40625	0.028610549070261	0.028610549070261\\
0.3125	0.4375	0.0346288324610638	0.0346288324610638\\
0.3125	0.46875	0.0389975518366611	0.0389975518366611\\
0.3125	0.5	0.0405610473251346	0.0405610473251346\\
0.3125	0.53125	0.038933527565408	0.038933527565408\\
0.3125	0.5625	0.0345953424733251	0.0345953424733251\\
0.3125	0.59375	0.0285944235373062	0.0285944235373062\\
0.3125	0.625	0.0222668526552747	0.0222668526552747\\
0.3125	0.65625	0.0165517277202582	0.0165517277202582\\
0.3125	0.6875	0.0119763283057347	0.0119763283057347\\
0.3125	0.71875	0	0\\
0.3125	0.75	0	0\\
0.3125	0.78125	0	0\\
0.3125	0.8125	0	0\\
0.3125	0.84375	0	0\\
0.3125	0.875	0	0\\
0.3125	0.90625	0	0\\
0.3125	0.9375	0	0\\
0.3125	0.96875	0	0\\
0.3125	1	0	0\\
0.34375	0	0	0\\
0.34375	0.03125	0	0\\
0.34375	0.0625	0	0\\
0.34375	0.09375	0	0\\
0.34375	0.125	0	0\\
0.34375	0.15625	0	0\\
0.34375	0.1875	0	0\\
0.34375	0.21875	0	0\\
0.34375	0.25	0	0\\
0.34375	0.28125	0.0111799399246585	0.0111799399246585\\
0.34375	0.3125	0.0165621110867999	0.0165621110867999\\
0.34375	0.34375	0.024264403750164	0.024264403750164\\
0.34375	0.375	0.0343979772123203	0.0343979772123203\\
0.34375	0.40625	0.0460530332113002	0.0460530332113002\\
0.34375	0.4375	0.0572284049943288	0.0572284049943288\\
0.34375	0.46875	0.0655284029153234	0.0655284029153234\\
0.34375	0.5	0.0685617781020886	0.0685617781020886\\
0.34375	0.53125	0.0654436260956413	0.0654436260956413\\
0.34375	0.5625	0.0572176048734197	0.0572176048734197\\
0.34375	0.59375	0.0460711056588222	0.0460711056588222\\
0.34375	0.625	0.0343944253289215	0.0343944253289215\\
0.34375	0.65625	0.024258749140722	0.024258749140722\\
0.34375	0.6875	0.0165624311618037	0.0165624311618037\\
0.34375	0.71875	0.0111798676425135	0.0111798676425135\\
0.34375	0.75	0	0\\
0.34375	0.78125	0	0\\
0.34375	0.8125	0	0\\
0.34375	0.84375	0	0\\
0.34375	0.875	0	0\\
0.34375	0.90625	0	0\\
0.34375	0.9375	0	0\\
0.34375	0.96875	0	0\\
0.34375	1	0	0\\
0.375	0	0	0\\
0.375	0.03125	0	0\\
0.375	0.0625	0	0\\
0.375	0.09375	0	0\\
0.375	0.125	0	0\\
0.375	0.15625	0	0\\
0.375	0.1875	0	0\\
0.375	0.21875	0	0\\
0.375	0.25	0	0\\
0.375	0.28125	0.0142146037631975	0.0142146037631975\\
0.375	0.3125	0.022261536320711	0.022261536320711\\
0.375	0.34375	0.0343985479175463	0.0343985479175463\\
0.375	0.375	0.0508090695924895	0.0508090695924895\\
0.375	0.40625	0.0700990111734291	0.0700990111734291\\
0.375	0.4375	0.0889570076489786	0.0889570076489786\\
0.375	0.46875	0.102771913854967	0.102771913854967\\
0.375	0.5	0.107854938322222	0.107854938322222\\
0.375	0.53125	0.102796302561667	0.102796302561667\\
0.375	0.5625	0.0889978692826234	0.0889978692826234\\
0.375	0.59375	0.0701821521078982	0.0701821521078982\\
0.375	0.625	0.05085607212686	0.05085607212686\\
0.375	0.65625	0.0343560241220382	0.0343560241220382\\
0.375	0.6875	0.0222546188565996	0.0222546188565996\\
0.375	0.71875	0.0142251030409093	0.0142251030409093\\
0.375	0.75	0	0\\
0.375	0.78125	0	0\\
0.375	0.8125	0	0\\
0.375	0.84375	0	0\\
0.375	0.875	0	0\\
0.375	0.90625	0	0\\
0.375	0.9375	0	0\\
0.375	0.96875	0	0\\
0.375	1	0	0\\
0.40625	0	0	0\\
0.40625	0.03125	0	0\\
0.40625	0.0625	0	0\\
0.40625	0.09375	0	0\\
0.40625	0.125	0	0\\
0.40625	0.15625	0	0\\
0.40625	0.1875	0	0\\
0.40625	0.21875	0	0\\
0.40625	0.25	0.010789923692223	0.010789923692223\\
0.40625	0.28125	0.0174412426017549	0.0174412426017549\\
0.40625	0.3125	0.0285949862139531	0.0285949862139531\\
0.40625	0.34375	0.0460546912171641	0.0460546912171641\\
0.40625	0.375	0.0701860294916319	0.0701860294916319\\
0.40625	0.40625	0.0986133738439122	0.0986133738439122\\
0.40625	0.4375	0.126382459124988	0.126382459124988\\
0.40625	0.46875	0.146741842825001	0.146741842825001\\
0.40625	0.5	0.154102396319362	0.154102396319362\\
0.40625	0.53125	0.146722910374358	0.146722910374358\\
0.40625	0.5625	0.126483817412528	0.126483817412528\\
0.40625	0.59375	0.0986504994410702	0.0986504994410702\\
0.40625	0.625	0.070169396148065	0.070169396148065\\
0.40625	0.65625	0.0460267577768375	0.0460267577768375\\
0.40625	0.6875	0.0286363613648039	0.0286363613648039\\
0.40625	0.71875	0.0174385639398632	0.0174385639398632\\
0.40625	0.75	0.0107954017014412	0.0107954017014412\\
0.40625	0.78125	0	0\\
0.40625	0.8125	0	0\\
0.40625	0.84375	0	0\\
0.40625	0.875	0	0\\
0.40625	0.90625	0	0\\
0.40625	0.9375	0	0\\
0.40625	0.96875	0	0\\
0.40625	1	0	0\\
0.4375	0	0	0\\
0.4375	0.03125	0	0\\
0.4375	0.0625	0	0\\
0.4375	0.09375	0	0\\
0.4375	0.125	0	0\\
0.4375	0.15625	0	0\\
0.4375	0.1875	0	0\\
0.4375	0.21875	0	0\\
0.4375	0.25	0.0121778679801044	0.0121778679801044\\
0.4375	0.28125	0.0203929238014362	0.0203929238014362\\
0.4375	0.3125	0.0345887936962578	0.0345887936962578\\
0.4375	0.34375	0.0571975741226762	0.0571975741226762\\
0.4375	0.375	0.0889154055956163	0.0889154055956163\\
0.4375	0.40625	0.126456510052636	0.126456510052636\\
0.4375	0.4375	0.162627867607491	0.162627867607491\\
0.4375	0.46875	0.188876038821391	0.188876038821391\\
0.4375	0.5	0.198609307376091	0.198609307376091\\
0.4375	0.53125	0.188975091511748	0.188975091511748\\
0.4375	0.5625	0.162743739616811	0.162743739616811\\
0.4375	0.59375	0.126404805497763	0.126404805497763\\
0.4375	0.625	0.0888882469538246	0.0888882469538246\\
0.4375	0.65625	0.0572231080720502	0.0572231080720502\\
0.4375	0.6875	0.0346508431622051	0.0346508431622051\\
0.4375	0.71875	0.0204084849209124	0.0204084849209124\\
0.4375	0.75	0.0121778338811005	0.0121778338811005\\
0.4375	0.78125	0	0\\
0.4375	0.8125	0	0\\
0.4375	0.84375	0	0\\
0.4375	0.875	0	0\\
0.4375	0.90625	0	0\\
0.4375	0.9375	0	0\\
0.4375	0.96875	0	0\\
0.4375	1	0	0\\
0.46875	0	0	0\\
0.46875	0.03125	0	0\\
0.46875	0.0625	0	0\\
0.46875	0.09375	0	0\\
0.46875	0.125	0	0\\
0.46875	0.15625	0	0\\
0.46875	0.1875	0	0\\
0.46875	0.21875	0	0\\
0.46875	0.25	0.0131192839457014	0.0131192839457014\\
0.46875	0.28125	0.0224807984096205	0.0224807984096205\\
0.46875	0.3125	0.0389425152369609	0.0389425152369609\\
0.46875	0.34375	0.0654314993959213	0.0654314993959213\\
0.46875	0.375	0.102634763443516	0.102634763443516\\
0.46875	0.40625	0.146696395355765	0.146696395355765\\
0.46875	0.4375	0.189043378850179	0.189043378850179\\
0.46875	0.46875	0.219574139653447	0.219574139653447\\
0.46875	0.5	0.230600211872542	0.230600211872542\\
0.46875	0.53125	0.219547160004865	0.219547160004865\\
0.46875	0.5625	0.189105105703293	0.189105105703293\\
0.46875	0.59375	0.146631926265851	0.146631926265851\\
0.46875	0.625	0.102633107473569	0.102633107473569\\
0.46875	0.65625	0.0655128121697033	0.0655128121697033\\
0.46875	0.6875	0.0389821229046267	0.0389821229046267\\
0.46875	0.71875	0.0224689444699034	0.0224689444699034\\
0.46875	0.75	0.0131336765608399	0.0131336765608399\\
0.46875	0.78125	0	0\\
0.46875	0.8125	0	0\\
0.46875	0.84375	0	0\\
0.46875	0.875	0	0\\
0.46875	0.90625	0	0\\
0.46875	0.9375	0	0\\
0.46875	0.96875	0	0\\
0.46875	1	0	0\\
0.5	0	0	0\\
0.5	0.03125	0	0\\
0.5	0.0625	0	0\\
0.5	0.09375	0	0\\
0.5	0.125	0	0\\
0.5	0.15625	0	0\\
0.5	0.1875	0	0\\
0.5	0.21875	0	0\\
0.5	0.25	0.0134725570991178	0.0134725570991178\\
0.5	0.28125	0.023236585180553	0.023236585180553\\
0.5	0.3125	0.0405907254510121	0.0405907254510121\\
0.5	0.34375	0.0684819903468687	0.0684819903468687\\
0.5	0.375	0.107771965467509	0.107771965467509\\
0.5	0.40625	0.154264668524421	0.154264668524421\\
0.5	0.4375	0.198634014649839	0.198634014649839\\
0.5	0.46875	0.230469844003096	0.230469844003096\\
0.5	0.5	0.242183572066725	0.242183572066725\\
0.5	0.53125	0.230500002414012	0.230500002414012\\
0.5	0.5625	0.198696513646096	0.198696513646096\\
0.5	0.59375	0.154143703623262	0.154143703623262\\
0.5	0.625	0.107738295836036	0.107738295836036\\
0.5	0.65625	0.0684664913361321	0.0684664913361321\\
0.5	0.6875	0.0405927035810503	0.0405927035810503\\
0.5	0.71875	0.0232555217278664	0.0232555217278664\\
0.5	0.75	0.0134695407212844	0.0134695407212844\\
0.5	0.78125	0	0\\
0.5	0.8125	0	0\\
0.5	0.84375	0	0\\
0.5	0.875	0	0\\
0.5	0.90625	0	0\\
0.5	0.9375	0	0\\
0.5	0.96875	0	0\\
0.5	1	0	0\\
0.53125	0	0	0\\
0.53125	0.03125	0	0\\
0.53125	0.0625	0	0\\
0.53125	0.09375	0	0\\
0.53125	0.125	0	0\\
0.53125	0.15625	0	0\\
0.53125	0.1875	0	0\\
0.53125	0.21875	0	0\\
0.53125	0.25	0.0131237505095094	0.0131237505095094\\
0.53125	0.28125	0.0224953684842818	0.0224953684842818\\
0.53125	0.3125	0.0389915871472027	0.0389915871472027\\
0.53125	0.34375	0.0655172597789718	0.0655172597789718\\
0.53125	0.375	0.102820744842202	0.102820744842202\\
0.53125	0.40625	0.146700932003152	0.146700932003152\\
0.53125	0.4375	0.188959707521621	0.188959707521621\\
0.53125	0.46875	0.219606885421259	0.219606885421259\\
0.53125	0.5	0.230425686165312	0.230425686165312\\
0.53125	0.53125	0.219461368415938	0.219461368415938\\
0.53125	0.5625	0.189055344574862	0.189055344574862\\
0.53125	0.59375	0.146828713639242	0.146828713639242\\
0.53125	0.625	0.102811566743024	0.102811566743024\\
0.53125	0.65625	0.0654561125912833	0.0654561125912833\\
0.53125	0.6875	0.0389896994256329	0.0389896994256329\\
0.53125	0.71875	0.022488532755786	0.022488532755786\\
0.53125	0.75	0.013130246127188	0.013130246127188\\
0.53125	0.78125	0	0\\
0.53125	0.8125	0	0\\
0.53125	0.84375	0	0\\
0.53125	0.875	0	0\\
0.53125	0.90625	0	0\\
0.53125	0.9375	0	0\\
0.53125	0.96875	0	0\\
0.53125	1	0	0\\
0.5625	0	0	0\\
0.5625	0.03125	0	0\\
0.5625	0.0625	0	0\\
0.5625	0.09375	0	0\\
0.5625	0.125	0	0\\
0.5625	0.15625	0	0\\
0.5625	0.1875	0	0\\
0.5625	0.21875	0	0\\
0.5625	0.25	0.0121655359433194	0.0121655359433194\\
0.5625	0.28125	0.0203897084784801	0.0203897084784801\\
0.5625	0.3125	0.0345954466086905	0.0345954466086905\\
0.5625	0.34375	0.0572080690256925	0.0572080690256925\\
0.5625	0.375	0.0888782481143638	0.0888782481143638\\
0.5625	0.40625	0.126525978286643	0.126525978286643\\
0.5625	0.4375	0.162599869743828	0.162599869743828\\
0.5625	0.46875	0.188991331483877	0.188991331483877\\
0.5625	0.5	0.198607139077673	0.198607139077673\\
0.5625	0.53125	0.188930403734245	0.188930403734245\\
0.5625	0.5625	0.162621007123141	0.162621007123141\\
0.5625	0.59375	0.126537640329545	0.126537640329545\\
0.5625	0.625	0.0888882137088828	0.0888882137088828\\
0.5625	0.65625	0.0572559500322292	0.0572559500322292\\
0.5625	0.6875	0.0345861677939347	0.0345861677939347\\
0.5625	0.71875	0.02038511456807	0.02038511456807\\
0.5625	0.75	0.0121722534770309	0.0121722534770309\\
0.5625	0.78125	0	0\\
0.5625	0.8125	0	0\\
0.5625	0.84375	0	0\\
0.5625	0.875	0	0\\
0.5625	0.90625	0	0\\
0.5625	0.9375	0	0\\
0.5625	0.96875	0	0\\
0.5625	1	0	0\\
0.59375	0	0	0\\
0.59375	0.03125	0	0\\
0.59375	0.0625	0	0\\
0.59375	0.09375	0	0\\
0.59375	0.125	0	0\\
0.59375	0.15625	0	0\\
0.59375	0.1875	0	0\\
0.59375	0.21875	0	0\\
0.59375	0.25	0.0107869369789174	0.0107869369789174\\
0.59375	0.28125	0.0174459978626769	0.0174459978626769\\
0.59375	0.3125	0.0286342085548473	0.0286342085548473\\
0.59375	0.34375	0.0460142400506789	0.0460142400506789\\
0.59375	0.375	0.0700959859313596	0.0700959859313596\\
0.59375	0.40625	0.0986556182265693	0.0986556182265693\\
0.59375	0.4375	0.126348241900314	0.126348241900314\\
0.59375	0.46875	0.14670521072293	0.14670521072293\\
0.59375	0.5	0.154092264449692	0.154092264449692\\
0.59375	0.53125	0.146751789021024	0.146751789021024\\
0.59375	0.5625	0.126472027692982	0.126472027692982\\
0.59375	0.59375	0.098644159653677	0.098644159653677\\
0.59375	0.625	0.0701649557686477	0.0701649557686477\\
0.59375	0.65625	0.0459792906489404	0.0459792906489404\\
0.59375	0.6875	0.0286143688853118	0.0286143688853118\\
0.59375	0.71875	0.0174388328019277	0.0174388328019277\\
0.59375	0.75	0.0107878395051404	0.0107878395051404\\
0.59375	0.78125	0	0\\
0.59375	0.8125	0	0\\
0.59375	0.84375	0	0\\
0.59375	0.875	0	0\\
0.59375	0.90625	0	0\\
0.59375	0.9375	0	0\\
0.59375	0.96875	0	0\\
0.59375	1	0	0\\
0.625	0	0	0\\
0.625	0.03125	0	0\\
0.625	0.0625	0	0\\
0.625	0.09375	0	0\\
0.625	0.125	0	0\\
0.625	0.15625	0	0\\
0.625	0.1875	0	0\\
0.625	0.21875	0	0\\
0.625	0.25	0	0\\
0.625	0.28125	0.0142220283199525	0.0142220283199525\\
0.625	0.3125	0.0222783244304981	0.0222783244304981\\
0.625	0.34375	0.0343768330632974	0.0343768330632974\\
0.625	0.375	0.0507784802904989	0.0507784802904989\\
0.625	0.40625	0.0701903313836791	0.0701903313836791\\
0.625	0.4375	0.0889192863406173	0.0889192863406173\\
0.625	0.46875	0.102691915621675	0.102691915621675\\
0.625	0.5	0.10780882029733	0.10780882029733\\
0.625	0.53125	0.102728167167577	0.102728167167577\\
0.625	0.5625	0.0889284799208047	0.0889284799208047\\
0.625	0.59375	0.0700816933094472	0.0700816933094472\\
0.625	0.625	0.0508339372322801	0.0508339372322801\\
0.625	0.65625	0.0343817082273633	0.0343817082273633\\
0.625	0.6875	0.0222431029027041	0.0222431029027041\\
0.625	0.71875	0.0142267741355613	0.0142267741355613\\
0.625	0.75	0	0\\
0.625	0.78125	0	0\\
0.625	0.8125	0	0\\
0.625	0.84375	0	0\\
0.625	0.875	0	0\\
0.625	0.90625	0	0\\
0.625	0.9375	0	0\\
0.625	0.96875	0	0\\
0.625	1	0	0\\
0.65625	0	0	0\\
0.65625	0.03125	0	0\\
0.65625	0.0625	0	0\\
0.65625	0.09375	0	0\\
0.65625	0.125	0	0\\
0.65625	0.15625	0	0\\
0.65625	0.1875	0	0\\
0.65625	0.21875	0	0\\
0.65625	0.25	0	0\\
0.65625	0.28125	0.011174101386124	0.011174101386124\\
0.65625	0.3125	0.016562146231935	0.016562146231935\\
0.65625	0.34375	0.0242634197291138	0.0242634197291138\\
0.65625	0.375	0.0344101995264129	0.0344101995264129\\
0.65625	0.40625	0.0459902781920603	0.0459902781920603\\
0.65625	0.4375	0.0572017264263468	0.0572017264263468\\
0.65625	0.46875	0.0655205645925987	0.0655205645925987\\
0.65625	0.5	0.0685027073222675	0.0685027073222675\\
0.65625	0.53125	0.0654439176819329	0.0654439176819329\\
0.65625	0.5625	0.0572422596159535	0.0572422596159535\\
0.65625	0.59375	0.0460673446586249	0.0460673446586249\\
0.65625	0.625	0.0343759126474826	0.0343759126474826\\
0.65625	0.65625	0.0242682831574953	0.0242682831574953\\
0.65625	0.6875	0.0165359461263836	0.0165359461263836\\
0.65625	0.71875	0.0111744541452698	0.0111744541452698\\
0.65625	0.75	0	0\\
0.65625	0.78125	0	0\\
0.65625	0.8125	0	0\\
0.65625	0.84375	0	0\\
0.65625	0.875	0	0\\
0.65625	0.90625	0	0\\
0.65625	0.9375	0	0\\
0.65625	0.96875	0	0\\
0.65625	1	0	0\\
0.6875	0	0	0\\
0.6875	0.03125	0	0\\
0.6875	0.0625	0	0\\
0.6875	0.09375	0	0\\
0.6875	0.125	0	0\\
0.6875	0.15625	0	0\\
0.6875	0.1875	0	0\\
0.6875	0.21875	0	0\\
0.6875	0.25	0	0\\
0.6875	0.28125	0	0\\
0.6875	0.3125	0.0119782334774854	0.0119782334774854\\
0.6875	0.34375	0.0165599143795549	0.0165599143795549\\
0.6875	0.375	0.0222722157457596	0.0222722157457596\\
0.6875	0.40625	0.0286067086787106	0.0286067086787106\\
0.6875	0.4375	0.0345973537777898	0.0345973537777898\\
0.6875	0.46875	0.0389761140416561	0.0389761140416561\\
0.6875	0.5	0.0405354277323548	0.0405354277323548\\
0.6875	0.53125	0.0389432960711257	0.0389432960711257\\
0.6875	0.5625	0.0346536090639524	0.0346536090639524\\
0.6875	0.59375	0.0286264818091739	0.0286264818091739\\
0.6875	0.625	0.0222566477736727	0.0222566477736727\\
0.6875	0.65625	0.0165566664083562	0.0165566664083562\\
0.6875	0.6875	0.0119777530048498	0.0119777530048498\\
0.6875	0.71875	0	0\\
0.6875	0.75	0	0\\
0.6875	0.78125	0	0\\
0.6875	0.8125	0	0\\
0.6875	0.84375	0	0\\
0.6875	0.875	0	0\\
0.6875	0.90625	0	0\\
0.6875	0.9375	0	0\\
0.6875	0.96875	0	0\\
0.6875	1	0	0\\
0.71875	0	0	0\\
0.71875	0.03125	0	0\\
0.71875	0.0625	0	0\\
0.71875	0.09375	0	0\\
0.71875	0.125	0	0\\
0.71875	0.15625	0	0\\
0.71875	0.1875	0	0\\
0.71875	0.21875	0	0\\
0.71875	0.25	0	0\\
0.71875	0.28125	0	0\\
0.71875	0.3125	0	0\\
0.71875	0.34375	0.011186801461523	0.011186801461523\\
0.71875	0.375	0.0142108241399074	0.0142108241399074\\
0.71875	0.40625	0.0174400045623002	0.0174400045623002\\
0.71875	0.4375	0.020386853377195	0.020386853377195\\
0.71875	0.46875	0.0224745457216756	0.0224745457216756\\
0.71875	0.5	0.0232588826388662	0.0232588826388662\\
0.71875	0.53125	0.0224698210305133	0.0224698210305133\\
0.71875	0.5625	0.0203793922407326	0.0203793922407326\\
0.71875	0.59375	0.0174376976986689	0.0174376976986689\\
0.71875	0.625	0.0142189472464078	0.0142189472464078\\
0.71875	0.65625	0.0111835776049025	0.0111835776049025\\
0.71875	0.6875	0	0\\
0.71875	0.71875	0	0\\
0.71875	0.75	0	0\\
0.71875	0.78125	0	0\\
0.71875	0.8125	0	0\\
0.71875	0.84375	0	0\\
0.71875	0.875	0	0\\
0.71875	0.90625	0	0\\
0.71875	0.9375	0	0\\
0.71875	0.96875	0	0\\
0.71875	1	0	0\\
0.75	0	0	0\\
0.75	0.03125	0	0\\
0.75	0.0625	0	0\\
0.75	0.09375	0	0\\
0.75	0.125	0	0\\
0.75	0.15625	0	0\\
0.75	0.1875	0	0\\
0.75	0.21875	0	0\\
0.75	0.25	0	0\\
0.75	0.28125	0	0\\
0.75	0.3125	0	0\\
0.75	0.34375	0	0\\
0.75	0.375	0	0\\
0.75	0.40625	0.0107868531472334	0.0107868531472334\\
0.75	0.4375	0.0121739292832987	0.0121739292832987\\
0.75	0.46875	0.0131304934646429	0.0131304934646429\\
0.75	0.5	0.0134704903617432	0.0134704903617432\\
0.75	0.53125	0.0131241595451714	0.0131241595451714\\
0.75	0.5625	0.0121720019452678	0.0121720019452678\\
0.75	0.59375	0.0107939915869711	0.0107939915869711\\
0.75	0.625	0	0\\
0.75	0.65625	0	0\\
0.75	0.6875	0	0\\
0.75	0.71875	0	0\\
0.75	0.75	0	0\\
0.75	0.78125	0	0\\
0.75	0.8125	0	0\\
0.75	0.84375	0	0\\
0.75	0.875	0	0\\
0.75	0.90625	0	0\\
0.75	0.9375	0	0\\
0.75	0.96875	0	0\\
0.75	1	0	0\\
0.78125	0	0	0\\
0.78125	0.03125	0	0\\
0.78125	0.0625	0	0\\
0.78125	0.09375	0	0\\
0.78125	0.125	0	0\\
0.78125	0.15625	0	0\\
0.78125	0.1875	0	0\\
0.78125	0.21875	0	0\\
0.78125	0.25	0	0\\
0.78125	0.28125	0	0\\
0.78125	0.3125	0	0\\
0.78125	0.34375	0	0\\
0.78125	0.375	0	0\\
0.78125	0.40625	0	0\\
0.78125	0.4375	0	0\\
0.78125	0.46875	0	0\\
0.78125	0.5	0	0\\
0.78125	0.53125	0	0\\
0.78125	0.5625	0	0\\
0.78125	0.59375	0	0\\
0.78125	0.625	0	0\\
0.78125	0.65625	0	0\\
0.78125	0.6875	0	0\\
0.78125	0.71875	0	0\\
0.78125	0.75	0	0\\
0.78125	0.78125	0	0\\
0.78125	0.8125	0	0\\
0.78125	0.84375	0	0\\
0.78125	0.875	0	0\\
0.78125	0.90625	0	0\\
0.78125	0.9375	0	0\\
0.78125	0.96875	0	0\\
0.78125	1	0	0\\
0.8125	0	0	0\\
0.8125	0.03125	0	0\\
0.8125	0.0625	0	0\\
0.8125	0.09375	0	0\\
0.8125	0.125	0	0\\
0.8125	0.15625	0	0\\
0.8125	0.1875	0	0\\
0.8125	0.21875	0	0\\
0.8125	0.25	0	0\\
0.8125	0.28125	0	0\\
0.8125	0.3125	0	0\\
0.8125	0.34375	0	0\\
0.8125	0.375	0	0\\
0.8125	0.40625	0	0\\
0.8125	0.4375	0	0\\
0.8125	0.46875	0	0\\
0.8125	0.5	0	0\\
0.8125	0.53125	0	0\\
0.8125	0.5625	0	0\\
0.8125	0.59375	0	0\\
0.8125	0.625	0	0\\
0.8125	0.65625	0	0\\
0.8125	0.6875	0	0\\
0.8125	0.71875	0	0\\
0.8125	0.75	0	0\\
0.8125	0.78125	0	0\\
0.8125	0.8125	0	0\\
0.8125	0.84375	0	0\\
0.8125	0.875	0	0\\
0.8125	0.90625	0	0\\
0.8125	0.9375	0	0\\
0.8125	0.96875	0	0\\
0.8125	1	0	0\\
0.84375	0	0	0\\
0.84375	0.03125	0	0\\
0.84375	0.0625	0	0\\
0.84375	0.09375	0	0\\
0.84375	0.125	0	0\\
0.84375	0.15625	0	0\\
0.84375	0.1875	0	0\\
0.84375	0.21875	0	0\\
0.84375	0.25	0	0\\
0.84375	0.28125	0	0\\
0.84375	0.3125	0	0\\
0.84375	0.34375	0	0\\
0.84375	0.375	0	0\\
0.84375	0.40625	0	0\\
0.84375	0.4375	0	0\\
0.84375	0.46875	0	0\\
0.84375	0.5	0	0\\
0.84375	0.53125	0	0\\
0.84375	0.5625	0	0\\
0.84375	0.59375	0	0\\
0.84375	0.625	0	0\\
0.84375	0.65625	0	0\\
0.84375	0.6875	0	0\\
0.84375	0.71875	0	0\\
0.84375	0.75	0	0\\
0.84375	0.78125	0	0\\
0.84375	0.8125	0	0\\
0.84375	0.84375	0	0\\
0.84375	0.875	0	0\\
0.84375	0.90625	0	0\\
0.84375	0.9375	0	0\\
0.84375	0.96875	0	0\\
0.84375	1	0	0\\
0.875	0	0	0\\
0.875	0.03125	0	0\\
0.875	0.0625	0	0\\
0.875	0.09375	0	0\\
0.875	0.125	0	0\\
0.875	0.15625	0	0\\
0.875	0.1875	0	0\\
0.875	0.21875	0	0\\
0.875	0.25	0	0\\
0.875	0.28125	0	0\\
0.875	0.3125	0	0\\
0.875	0.34375	0	0\\
0.875	0.375	0	0\\
0.875	0.40625	0	0\\
0.875	0.4375	0	0\\
0.875	0.46875	0	0\\
0.875	0.5	0	0\\
0.875	0.53125	0	0\\
0.875	0.5625	0	0\\
0.875	0.59375	0	0\\
0.875	0.625	0	0\\
0.875	0.65625	0	0\\
0.875	0.6875	0	0\\
0.875	0.71875	0	0\\
0.875	0.75	0	0\\
0.875	0.78125	0	0\\
0.875	0.8125	0	0\\
0.875	0.84375	0	0\\
0.875	0.875	0	0\\
0.875	0.90625	0	0\\
0.875	0.9375	0	0\\
0.875	0.96875	0	0\\
0.875	1	0	0\\
0.90625	0	0	0\\
0.90625	0.03125	0	0\\
0.90625	0.0625	0	0\\
0.90625	0.09375	0	0\\
0.90625	0.125	0	0\\
0.90625	0.15625	0	0\\
0.90625	0.1875	0	0\\
0.90625	0.21875	0	0\\
0.90625	0.25	0	0\\
0.90625	0.28125	0	0\\
0.90625	0.3125	0	0\\
0.90625	0.34375	0	0\\
0.90625	0.375	0	0\\
0.90625	0.40625	0	0\\
0.90625	0.4375	0	0\\
0.90625	0.46875	0	0\\
0.90625	0.5	0	0\\
0.90625	0.53125	0	0\\
0.90625	0.5625	0	0\\
0.90625	0.59375	0	0\\
0.90625	0.625	0	0\\
0.90625	0.65625	0	0\\
0.90625	0.6875	0	0\\
0.90625	0.71875	0	0\\
0.90625	0.75	0	0\\
0.90625	0.78125	0	0\\
0.90625	0.8125	0	0\\
0.90625	0.84375	0	0\\
0.90625	0.875	0	0\\
0.90625	0.90625	0	0\\
0.90625	0.9375	0	0\\
0.90625	0.96875	0	0\\
0.90625	1	0	0\\
0.9375	0	0	0\\
0.9375	0.03125	0	0\\
0.9375	0.0625	0	0\\
0.9375	0.09375	0	0\\
0.9375	0.125	0	0\\
0.9375	0.15625	0	0\\
0.9375	0.1875	0	0\\
0.9375	0.21875	0	0\\
0.9375	0.25	0	0\\
0.9375	0.28125	0	0\\
0.9375	0.3125	0	0\\
0.9375	0.34375	0	0\\
0.9375	0.375	0	0\\
0.9375	0.40625	0	0\\
0.9375	0.4375	0	0\\
0.9375	0.46875	0	0\\
0.9375	0.5	0	0\\
0.9375	0.53125	0	0\\
0.9375	0.5625	0	0\\
0.9375	0.59375	0	0\\
0.9375	0.625	0	0\\
0.9375	0.65625	0	0\\
0.9375	0.6875	0	0\\
0.9375	0.71875	0	0\\
0.9375	0.75	0	0\\
0.9375	0.78125	0	0\\
0.9375	0.8125	0	0\\
0.9375	0.84375	0	0\\
0.9375	0.875	0	0\\
0.9375	0.90625	0	0\\
0.9375	0.9375	0	0\\
0.9375	0.96875	0	0\\
0.9375	1	0	0\\
0.96875	0	0	0\\
0.96875	0.03125	0	0\\
0.96875	0.0625	0	0\\
0.96875	0.09375	0	0\\
0.96875	0.125	0	0\\
0.96875	0.15625	0	0\\
0.96875	0.1875	0	0\\
0.96875	0.21875	0	0\\
0.96875	0.25	0	0\\
0.96875	0.28125	0	0\\
0.96875	0.3125	0	0\\
0.96875	0.34375	0	0\\
0.96875	0.375	0	0\\
0.96875	0.40625	0	0\\
0.96875	0.4375	0	0\\
0.96875	0.46875	0	0\\
0.96875	0.5	0	0\\
0.96875	0.53125	0	0\\
0.96875	0.5625	0	0\\
0.96875	0.59375	0	0\\
0.96875	0.625	0	0\\
0.96875	0.65625	0	0\\
0.96875	0.6875	0	0\\
0.96875	0.71875	0	0\\
0.96875	0.75	0	0\\
0.96875	0.78125	0	0\\
0.96875	0.8125	0	0\\
0.96875	0.84375	0	0\\
0.96875	0.875	0	0\\
0.96875	0.90625	0	0\\
0.96875	0.9375	0	0\\
0.96875	0.96875	0	0\\
0.96875	1	0	0\\
1	0	0	0\\
1	0.03125	0	0\\
1	0.0625	0	0\\
1	0.09375	0	0\\
1	0.125	0	0\\
1	0.15625	0	0\\
1	0.1875	0	0\\
1	0.21875	0	0\\
1	0.25	0	0\\
1	0.28125	0	0\\
1	0.3125	0	0\\
1	0.34375	0	0\\
1	0.375	0	0\\
1	0.40625	0	0\\
1	0.4375	0	0\\
1	0.46875	0	0\\
1	0.5	0	0\\
1	0.53125	0	0\\
1	0.5625	0	0\\
1	0.59375	0	0\\
1	0.625	0	0\\
1	0.65625	0	0\\
1	0.6875	0	0\\
1	0.71875	0	0\\
1	0.75	0	0\\
1	0.78125	0	0\\
1	0.8125	0	0\\
1	0.84375	0	0\\
1	0.875	0	0\\
1	0.90625	0	0\\
1	0.9375	0	0\\
1	0.96875	0	0\\
1	1	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/controlPoissonbeta5e_3.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,  %%%%%add
height=\figureheight, %adds
at={(1.424in,0.481in)},
scale only axis,
plot box ratio=1 1 1,
xmin=0,
xmax=1,
tick align=outside,
xlabel={$\text{x}_\text{1}$},
xmajorgrids,
ymin=0,
ymax=1,
ylabel={$\text{x}_\text{2}$},
ymajorgrids,
zmin=0,
zmax=1.5,
zlabel={Control u},
zmajorgrids,
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
shader=flat corner,fill=white,z buffer=sort,colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},mesh/rows=33]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.03125	0	0\\
0	0.0625	0	0\\
0	0.09375	0	0\\
0	0.125	0	0\\
0	0.15625	0	0\\
0	0.1875	0	0\\
0	0.21875	0	0\\
0	0.25	0	0\\
0	0.28125	0	0\\
0	0.3125	0	0\\
0	0.34375	0	0\\
0	0.375	0	0\\
0	0.40625	0	0\\
0	0.4375	0	0\\
0	0.46875	0	0\\
0	0.5	0	0\\
0	0.53125	0	0\\
0	0.5625	0	0\\
0	0.59375	0	0\\
0	0.625	0	0\\
0	0.65625	0	0\\
0	0.6875	0	0\\
0	0.71875	0	0\\
0	0.75	0	0\\
0	0.78125	0	0\\
0	0.8125	0	0\\
0	0.84375	0	0\\
0	0.875	0	0\\
0	0.90625	0	0\\
0	0.9375	0	0\\
0	0.96875	0	0\\
0	1	0	0\\
0.03125	0	0	0\\
0.03125	0.03125	0	0\\
0.03125	0.0625	0	0\\
0.03125	0.09375	0	0\\
0.03125	0.125	0	0\\
0.03125	0.15625	0.0110971689783563	0.0110971689783563\\
0.03125	0.1875	0.0155890937255731	0.0155890937255731\\
0.03125	0.21875	0.0210341831156817	0.0210341831156817\\
0.03125	0.25	0.0272881764181894	0.0272881764181894\\
0.03125	0.28125	0.0341725439008057	0.0341725439008057\\
0.03125	0.3125	0.0413569563873534	0.0413569563873534\\
0.03125	0.34375	0.0485459235923619	0.0485459235923619\\
0.03125	0.375	0.0550322590650808	0.0550322590650808\\
0.03125	0.40625	0.0606527886405561	0.0606527886405561\\
0.03125	0.4375	0.0649237314134043	0.0649237314134043\\
0.03125	0.46875	0.0675673575543684	0.0675673575543684\\
0.03125	0.5	0.0685061926846652	0.0685061926846652\\
0.03125	0.53125	0.0676155672470631	0.0676155672470631\\
0.03125	0.5625	0.0648853834334427	0.0648853834334427\\
0.03125	0.59375	0.0606222821883766	0.0606222821883766\\
0.03125	0.625	0.0550572825468541	0.0550572825468541\\
0.03125	0.65625	0.0484936219618496	0.0484936219618496\\
0.03125	0.6875	0.0413638521075835	0.0413638521075835\\
0.03125	0.71875	0.0342233523827564	0.0342233523827564\\
0.03125	0.75	0.0273126912222304	0.0273126912222304\\
0.03125	0.78125	0.0210031764874342	0.0210031764874342\\
0.03125	0.8125	0.0155728941575646	0.0155728941575646\\
0.03125	0.84375	0.0110918347151684	0.0110918347151684\\
0.03125	0.875	0	0\\
0.03125	0.90625	0	0\\
0.03125	0.9375	0	0\\
0.03125	0.96875	0	0\\
0.03125	1	0	0\\
0.0625	0	0	0\\
0.0625	0.03125	0	0\\
0.0625	0.0625	0	0\\
0.0625	0.09375	0.0170005569922255	0.0170005569922255\\
0.0625	0.125	0.0329113716704381	0.0329113716704381\\
0.0625	0.15625	0.0573162329057923	0.0573162329057923\\
0.0625	0.1875	0.0904256955409299	0.0904256955409299\\
0.0625	0.21875	0.13042457010986	0.13042457010986\\
0.0625	0.25	0.174436540616157	0.174436540616157\\
0.0625	0.28125	0.219235311549565	0.219235311549565\\
0.0625	0.3125	0.262074564777769	0.262074564777769\\
0.0625	0.34375	0.300875792843604	0.300875792843604\\
0.0625	0.375	0.334182104481836	0.334182104481836\\
0.0625	0.40625	0.360974804194103	0.360974804194103\\
0.0625	0.4375	0.380516085211206	0.380516085211206\\
0.0625	0.46875	0.392417083001145	0.392417083001145\\
0.0625	0.5	0.396428330382546	0.396428330382546\\
0.0625	0.53125	0.392416940596508	0.392416940596508\\
0.0625	0.5625	0.380533466486304	0.380533466486304\\
0.0625	0.59375	0.360971582761537	0.360971582761537\\
0.0625	0.625	0.334198894678752	0.334198894678752\\
0.0625	0.65625	0.300871336764203	0.300871336764203\\
0.0625	0.6875	0.262061141201516	0.262061141201516\\
0.0625	0.71875	0.219183872744608	0.219183872744608\\
0.0625	0.75	0.174452999258463	0.174452999258463\\
0.0625	0.78125	0.130460471169074	0.130460471169074\\
0.0625	0.8125	0.0904088604929692	0.0904088604929692\\
0.0625	0.84375	0.0573061975733773	0.0573061975733773\\
0.0625	0.875	0.0328711362688461	0.0328711362688461\\
0.0625	0.90625	0.016963795520565	0.016963795520565\\
0.0625	0.9375	0	0\\
0.0625	0.96875	0	0\\
0.0625	1	0	0\\
0.09375	0	0	0\\
0.09375	0.03125	0	0\\
0.09375	0.0625	0.0170065692384607	0.0170065692384607\\
0.09375	0.09375	0.0452492755679952	0.0452492755679952\\
0.09375	0.125	0.0968072758910387	0.0968072758910387\\
0.09375	0.15625	0.1706759123666	0.1706759123666\\
0.09375	0.1875	0.258238579007533	0.258238579007533\\
0.09375	0.21875	0.349990825802905	0.349990825802905\\
0.09375	0.25	0.439371674268018	0.439371674268018\\
0.09375	0.28125	0.522598025990003	0.522598025990003\\
0.09375	0.3125	0.597504010279835	0.597504010279835\\
0.09375	0.34375	0.662727328524255	0.662727328524255\\
0.09375	0.375	0.717302891262698	0.717302891262698\\
0.09375	0.40625	0.760478373659403	0.760478373659403\\
0.09375	0.4375	0.791695632821002	0.791695632821002\\
0.09375	0.46875	0.810574085376543	0.810574085376543\\
0.09375	0.5	0.81688573855408	0.81688573855408\\
0.09375	0.53125	0.810572557467233	0.810572557467233\\
0.09375	0.5625	0.791695444808371	0.791695444808371\\
0.09375	0.59375	0.760479204567464	0.760479204567464\\
0.09375	0.625	0.717302062700925	0.717302062700925\\
0.09375	0.65625	0.662727794829932	0.662727794829932\\
0.09375	0.6875	0.597498920631643	0.597498920631643\\
0.09375	0.71875	0.522590030330412	0.522590030330412\\
0.09375	0.75	0.439368826311552	0.439368826311552\\
0.09375	0.78125	0.349985322309627	0.349985322309627\\
0.09375	0.8125	0.258250402685383	0.258250402685383\\
0.09375	0.84375	0.170670214802105	0.170670214802105\\
0.09375	0.875	0.0968217704450739	0.0968217704450739\\
0.09375	0.90625	0.0452471609232235	0.0452471609232235\\
0.09375	0.9375	0.0170042123349715	0.0170042123349715\\
0.09375	0.96875	0	0\\
0.09375	1	0	0\\
0.125	0	0	0\\
0.125	0.03125	0	0\\
0.125	0.0625	0.0328750449873939	0.0328750449873939\\
0.125	0.09375	0.0968477706259011	0.0968477706259011\\
0.125	0.125	0.2034124175415	0.2034124175415\\
0.125	0.15625	0.334408951009865	0.334408951009865\\
0.125	0.1875	0.470982407299646	0.470982407299646\\
0.125	0.21875	0.603447064742493	0.603447064742493\\
0.125	0.25	0.727619928687084	0.727619928687084\\
0.125	0.28125	0.84113426613276	0.84113426613276\\
0.125	0.3125	0.941788856971249	0.941788856971249\\
0.125	0.34375	1.02733299597361	1.02733299597361\\
0.125	0.375	1.09619071662615	1.09619071662615\\
0.125	0.40625	1.14794633065665	1.14794633065665\\
0.125	0.4375	1.1834672683651	1.1834672683651\\
0.125	0.46875	1.20410545028721	1.20410545028721\\
0.125	0.5	1.21077781562246	1.21077781562246\\
0.125	0.53125	1.20410739113659	1.20410739113659\\
0.125	0.5625	1.18348141479034	1.18348141479034\\
0.125	0.59375	1.14793552942224	1.14793552942224\\
0.125	0.625	1.09620664292296	1.09620664292296\\
0.125	0.65625	1.02733290366887	1.02733290366887\\
0.125	0.6875	0.941785444466095	0.941785444466095\\
0.125	0.71875	0.841133657912171	0.841133657912171\\
0.125	0.75	0.727621000616731	0.727621000616731\\
0.125	0.78125	0.603448749075498	0.603448749075498\\
0.125	0.8125	0.470973649409978	0.470973649409978\\
0.125	0.84375	0.334407708313223	0.334407708313223\\
0.125	0.875	0.203418085343234	0.203418085343234\\
0.125	0.90625	0.0967764743183855	0.0967764743183855\\
0.125	0.9375	0.0329220690879986	0.0329220690879986\\
0.125	0.96875	0	0\\
0.125	1	0	0\\
0.15625	0	0	0\\
0.15625	0.03125	0.0111093503494763	0.0111093503494763\\
0.15625	0.0625	0.057311717052607	0.057311717052607\\
0.15625	0.09375	0.170666090405617	0.170666090405617\\
0.15625	0.125	0.334400700981518	0.334400700981518\\
0.15625	0.15625	0.512810945070778	0.512810945070778\\
0.15625	0.1875	0.688519574088013	0.688519574088013\\
0.15625	0.21875	0.855479386206944	0.855479386206944\\
0.15625	0.25	1.00867861026366	1.00867861026366\\
0.15625	0.28125	1.14019407416729	1.14019407416729\\
0.15625	0.3125	1.24279165913998	1.24279165913998\\
0.15625	0.34375	1.31532284858319	1.31532284858319\\
0.15625	0.375	1.3630110050568	1.3630110050568\\
0.15625	0.40625	1.39297437178842	1.39297437178842\\
0.15625	0.4375	1.41063412502717	1.41063412502717\\
0.15625	0.46875	1.4198434491075	1.4198434491075\\
0.15625	0.5	1.42277190784195	1.42277190784195\\
0.15625	0.53125	1.41993676285169	1.41993676285169\\
0.15625	0.5625	1.41063729786308	1.41063729786308\\
0.15625	0.59375	1.39287684802284	1.39287684802284\\
0.15625	0.625	1.363031296932	1.363031296932\\
0.15625	0.65625	1.31539284264959	1.31539284264959\\
0.15625	0.6875	1.24277949536457	1.24277949536457\\
0.15625	0.71875	1.14015632130381	1.14015632130381\\
0.15625	0.75	1.00867453330321	1.00867453330321\\
0.15625	0.78125	0.855480397619948	0.855480397619948\\
0.15625	0.8125	0.688519616960486	0.688519616960486\\
0.15625	0.84375	0.512806653415239	0.512806653415239\\
0.15625	0.875	0.33440085384024	0.33440085384024\\
0.15625	0.90625	0.170690688997013	0.170690688997013\\
0.15625	0.9375	0.0573458733440087	0.0573458733440087\\
0.15625	0.96875	0.0111134761467878	0.0111134761467878\\
0.15625	1	0	0\\
0.1875	0	0	0\\
0.1875	0.03125	0.0155917968681807	0.0155917968681807\\
0.1875	0.0625	0.0904351893730206	0.0904351893730206\\
0.1875	0.09375	0.2582200148088	0.2582200148088\\
0.1875	0.125	0.470970062687238	0.470970062687238\\
0.1875	0.15625	0.688519315722013	0.688519315722013\\
0.1875	0.1875	0.898666709198525	0.898666709198525\\
0.1875	0.21875	1.09091925822637	1.09091925822637\\
0.1875	0.25	1.24558364644308	1.24558364644308\\
0.1875	0.28125	1.34945134326755	1.34945134326755\\
0.1875	0.3125	1.40984247678016	1.40984247678016\\
0.1875	0.34375	1.44256018743211	1.44256018743211\\
0.1875	0.375	1.46027605586769	1.46027605586769\\
0.1875	0.40625	1.46991295696855	1.46991295696855\\
0.1875	0.4375	1.47515035047634	1.47515035047634\\
0.1875	0.46875	1.47781411332271	1.47781411332271\\
0.1875	0.5	1.47862960766258	1.47862960766258\\
0.1875	0.53125	1.47780178949066	1.47780178949066\\
0.1875	0.5625	1.47517943247335	1.47517943247335\\
0.1875	0.59375	1.46988470260315	1.46988470260315\\
0.1875	0.625	1.46024930009539	1.46024930009539\\
0.1875	0.65625	1.44258622695601	1.44258622695601\\
0.1875	0.6875	1.40986951078324	1.40986951078324\\
0.1875	0.71875	1.34940574075655	1.34940574075655\\
0.1875	0.75	1.24552276854502	1.24552276854502\\
0.1875	0.78125	1.09092578774006	1.09092578774006\\
0.1875	0.8125	0.898667958999811	0.898667958999811\\
0.1875	0.84375	0.688520493052033	0.688520493052033\\
0.1875	0.875	0.470978172247122	0.470978172247122\\
0.1875	0.90625	0.25821121976289	0.25821121976289\\
0.1875	0.9375	0.0904183968926423	0.0904183968926423\\
0.1875	0.96875	0.0156111655729962	0.0156111655729962\\
0.1875	1	0	0\\
0.21875	0	0	0\\
0.21875	0.03125	0.0209919723684844	0.0209919723684844\\
0.21875	0.0625	0.130451979781026	0.130451979781026\\
0.21875	0.09375	0.349984585707922	0.349984585707922\\
0.21875	0.125	0.603447673612051	0.603447673612051\\
0.21875	0.15625	0.855481810339879	0.855481810339879\\
0.21875	0.1875	1.0909267533698	1.0909267533698\\
0.21875	0.21875	1.27654610369687	1.27654610369687\\
0.21875	0.25	1.38823683074727	1.38823683074727\\
0.21875	0.28125	1.44292476051167	1.44292476051167\\
0.21875	0.3125	1.46788854618954	1.46788854618954\\
0.21875	0.34375	1.47965971618798	1.47965971618798\\
0.21875	0.375	1.48558084132859	1.48558084132859\\
0.21875	0.40625	1.48868426917273	1.48868426917273\\
0.21875	0.4375	1.49038275840936	1.49038275840936\\
0.21875	0.46875	1.49121685280337	1.49121685280337\\
0.21875	0.5	1.49148099134088	1.49148099134088\\
0.21875	0.53125	1.49122321695941	1.49122321695941\\
0.21875	0.5625	1.49037702704625	1.49037702704625\\
0.21875	0.59375	1.48868852911909	1.48868852911909\\
0.21875	0.625	1.48556769318983	1.48556769318983\\
0.21875	0.65625	1.47968386803687	1.47968386803687\\
0.21875	0.6875	1.4679069596135	1.4679069596135\\
0.21875	0.71875	1.4428665744605	1.4428665744605\\
0.21875	0.75	1.38824434663627	1.38824434663627\\
0.21875	0.78125	1.27648145520999	1.27648145520999\\
0.21875	0.8125	1.09093946203861	1.09093946203861\\
0.21875	0.84375	0.85547812859311	0.85547812859311\\
0.21875	0.875	0.603449654625975	0.603449654625975\\
0.21875	0.90625	0.349970637788785	0.349970637788785\\
0.21875	0.9375	0.13040510629086	0.13040510629086\\
0.21875	0.96875	0.0210507662902807	0.0210507662902807\\
0.21875	1	0	0\\
0.25	0	0	0\\
0.25	0.03125	0.0273175744105376	0.0273175744105376\\
0.25	0.0625	0.174443087979727	0.174443087979727\\
0.25	0.09375	0.439363906344546	0.439363906344546\\
0.25	0.125	0.727621798721437	0.727621798721437\\
0.25	0.15625	1.00867522055173	1.00867522055173\\
0.25	0.1875	1.24558669310621	1.24558669310621\\
0.25	0.21875	1.38826956890958	1.38826956890958\\
0.25	0.25	1.45097477776499	1.45097477776499\\
0.25	0.28125	1.47568900527074	1.47568900527074\\
0.25	0.3125	1.48587294260436	1.48587294260436\\
0.25	0.34375	1.4905010280788	1.4905010280788\\
0.25	0.375	1.49283316589789	1.49283316589789\\
0.25	0.40625	1.49408239155262	1.49408239155262\\
0.25	0.4375	1.49477406267909	1.49477406267909\\
0.25	0.46875	1.49513187051706	1.49513187051706\\
0.25	0.5	1.49524062857944	1.49524062857944\\
0.25	0.53125	1.49513217210453	1.49513217210453\\
0.25	0.5625	1.49478206256099	1.49478206256099\\
0.25	0.59375	1.49408761984541	1.49408761984541\\
0.25	0.625	1.49283177272157	1.49283177272157\\
0.25	0.65625	1.49050197860485	1.49050197860485\\
0.25	0.6875	1.48585880278413	1.48585880278413\\
0.25	0.71875	1.47571776719954	1.47571776719954\\
0.25	0.75	1.45098353468118	1.45098353468118\\
0.25	0.78125	1.38819970192845	1.38819970192845\\
0.25	0.8125	1.24556812938303	1.24556812938303\\
0.25	0.84375	1.00867159973656	1.00867159973656\\
0.25	0.875	0.72762082236461	0.72762082236461\\
0.25	0.90625	0.439360763330857	0.439360763330857\\
0.25	0.9375	0.174422918414996	0.174422918414996\\
0.25	0.96875	0.0273245533594185	0.0273245533594185\\
0.25	1	0	0\\
0.28125	0	0	0\\
0.28125	0.03125	0.0341842173474627	0.0341842173474627\\
0.28125	0.0625	0.219183328141409	0.219183328141409\\
0.28125	0.09375	0.522598553985704	0.522598553985704\\
0.28125	0.125	0.841135252980431	0.841135252980431\\
0.28125	0.15625	1.14015485540783	1.14015485540783\\
0.28125	0.1875	1.34950885302113	1.34950885302113\\
0.28125	0.21875	1.44289307708747	1.44289307708747\\
0.28125	0.25	1.47569305557629	1.47569305557629\\
0.28125	0.28125	1.48737870983998	1.48737870983998\\
0.28125	0.3125	1.49211445736945	1.49211445736945\\
0.28125	0.34375	1.49430989862603	1.49430989862603\\
0.28125	0.375	1.49544516327067	1.49544516327067\\
0.28125	0.40625	1.49608613940374	1.49608613940374\\
0.28125	0.4375	1.49644647866337	1.49644647866337\\
0.28125	0.46875	1.49663361930866	1.49663361930866\\
0.28125	0.5	1.4966935529293	1.4966935529293\\
0.28125	0.53125	1.49663411913186	1.49663411913186\\
0.28125	0.5625	1.49644480670056	1.49644480670056\\
0.28125	0.59375	1.49608350845921	1.49608350845921\\
0.28125	0.625	1.49544759437558	1.49544759437558\\
0.28125	0.65625	1.49430557845996	1.49430557845996\\
0.28125	0.6875	1.4921088370493	1.4921088370493\\
0.28125	0.71875	1.48738403687894	1.48738403687894\\
0.28125	0.75	1.47567674761066	1.47567674761066\\
0.28125	0.78125	1.44290343842167	1.44290343842167\\
0.28125	0.8125	1.34943906526019	1.34943906526019\\
0.28125	0.84375	1.14021811581033	1.14021811581033\\
0.28125	0.875	0.841134825727653	0.841134825727653\\
0.28125	0.90625	0.522589780263382	0.522589780263382\\
0.28125	0.9375	0.219214223076702	0.219214223076702\\
0.28125	0.96875	0.0342046862571268	0.0342046862571268\\
0.28125	1	0	0\\
0.3125	0	0	0\\
0.3125	0.03125	0.0413955715043236	0.0413955715043236\\
0.3125	0.0625	0.26204275010222	0.26204275010222\\
0.3125	0.09375	0.597498011188262	0.597498011188262\\
0.3125	0.125	0.941788106582748	0.941788106582748\\
0.3125	0.15625	1.24276371018154	1.24276371018154\\
0.3125	0.1875	1.40986177354448	1.40986177354448\\
0.3125	0.21875	1.46793827598333	1.46793827598333\\
0.3125	0.25	1.48586251288945	1.48586251288945\\
0.3125	0.28125	1.49211695695979	1.49211695695979\\
0.3125	0.3125	1.49468969957663	1.49468969957663\\
0.3125	0.34375	1.49593861583504	1.49593861583504\\
0.3125	0.375	1.49661563994312	1.49661563994312\\
0.3125	0.40625	1.49700661107945	1.49700661107945\\
0.3125	0.4375	1.49723443273628	1.49723443273628\\
0.3125	0.46875	1.49735549578434	1.49735549578434\\
0.3125	0.5	1.4973928488768	1.4973928488768\\
0.3125	0.53125	1.49735552315464	1.49735552315464\\
0.3125	0.5625	1.49723450689012	1.49723450689012\\
0.3125	0.59375	1.49700634663625	1.49700634663625\\
0.3125	0.625	1.496614105881	1.496614105881\\
0.3125	0.65625	1.495940600097	1.495940600097\\
0.3125	0.6875	1.49469212111196	1.49469212111196\\
0.3125	0.71875	1.49211585050147	1.49211585050147\\
0.3125	0.75	1.48586500213453	1.48586500213453\\
0.3125	0.78125	1.46792706404577	1.46792706404577\\
0.3125	0.8125	1.40981386091529	1.40981386091529\\
0.3125	0.84375	1.24274409735331	1.24274409735331\\
0.3125	0.875	0.941789918185593	0.941789918185593\\
0.3125	0.90625	0.597501986649996	0.597501986649996\\
0.3125	0.9375	0.262053696625986	0.262053696625986\\
0.3125	0.96875	0.0413685754437446	0.0413685754437446\\
0.3125	1	0	0\\
0.34375	0	0	0\\
0.34375	0.03125	0.0484970788864597	0.0484970788864597\\
0.34375	0.0625	0.300867210621129	0.300867210621129\\
0.34375	0.09375	0.662726740069714	0.662726740069714\\
0.34375	0.125	1.02733314631383	1.02733314631383\\
0.34375	0.15625	1.3153741653783	1.3153741653783\\
0.34375	0.1875	1.44253801676978	1.44253801676978\\
0.34375	0.21875	1.47968380346982	1.47968380346982\\
0.34375	0.25	1.4904959424199	1.4904959424199\\
0.34375	0.28125	1.49430395099452	1.49430395099452\\
0.34375	0.3125	1.49593996956646	1.49593996956646\\
0.34375	0.34375	1.49676228540857	1.49676228540857\\
0.34375	0.375	1.49722764723253	1.49722764723253\\
0.34375	0.40625	1.49750303080496	1.49750303080496\\
0.34375	0.4375	1.49766827492776	1.49766827492776\\
0.34375	0.46875	1.49775751750471	1.49775751750471\\
0.34375	0.5	1.49778592997089	1.49778592997089\\
0.34375	0.53125	1.49775750593626	1.49775750593626\\
0.34375	0.5625	1.49766935198216	1.49766935198216\\
0.34375	0.59375	1.49750332951384	1.49750332951384\\
0.34375	0.625	1.49722681340985	1.49722681340985\\
0.34375	0.65625	1.49676195257662	1.49676195257662\\
0.34375	0.6875	1.49593731037319	1.49593731037319\\
0.34375	0.71875	1.49430877792248	1.49430877792248\\
0.34375	0.75	1.49050463769273	1.49050463769273\\
0.34375	0.78125	1.47965470796559	1.47965470796559\\
0.34375	0.8125	1.44260102063864	1.44260102063864\\
0.34375	0.84375	1.31536364021648	1.31536364021648\\
0.34375	0.875	1.02733608749684	1.02733608749684\\
0.34375	0.90625	0.662728789951595	0.662728789951595\\
0.34375	0.9375	0.300853909579901	0.300853909579901\\
0.34375	0.96875	0.0485042868905118	0.0485042868905118\\
0.34375	1	0	0\\
0.375	0	0	0\\
0.375	0.03125	0.0550434276312091	0.0550434276312091\\
0.375	0.0625	0.334175164756122	0.334175164756122\\
0.375	0.09375	0.717303017669822	0.717303017669822\\
0.375	0.125	1.09618740933335	1.09618740933335\\
0.375	0.15625	1.36305256988241	1.36305256988241\\
0.375	0.1875	1.46024528662371	1.46024528662371\\
0.375	0.21875	1.48557670259825	1.48557670259825\\
0.375	0.25	1.49282779065285	1.49282779065285\\
0.375	0.28125	1.4954459695634	1.4954459695634\\
0.375	0.3125	1.49661543695036	1.49661543695036\\
0.375	0.34375	1.49722762523262	1.49722762523262\\
0.375	0.375	1.49758195384535	1.49758195384535\\
0.375	0.40625	1.49779893142327	1.49779893142327\\
0.375	0.4375	1.49793122876745	1.49793122876745\\
0.375	0.46875	1.49800201261155	1.49800201261155\\
0.375	0.5	1.49802489599953	1.49802489599953\\
0.375	0.53125	1.4980024524785	1.4980024524785\\
0.375	0.5625	1.49793102284278	1.49793102284278\\
0.375	0.59375	1.49779921499355	1.49779921499355\\
0.375	0.625	1.49758152905296	1.49758152905296\\
0.375	0.65625	1.49722667835714	1.49722667835714\\
0.375	0.6875	1.49661664268475	1.49661664268475\\
0.375	0.71875	1.49544835431256	1.49544835431256\\
0.375	0.75	1.49283440828836	1.49283440828836\\
0.375	0.78125	1.4855718870931	1.4855718870931\\
0.375	0.8125	1.46022335740611	1.46022335740611\\
0.375	0.84375	1.36311882128708	1.36311882128708\\
0.375	0.875	1.09617639532944	1.09617639532944\\
0.375	0.90625	0.717302855148442	0.717302855148442\\
0.375	0.9375	0.334198842563338	0.334198842563338\\
0.375	0.96875	0.0550052540283489	0.0550052540283489\\
0.375	1	0	0\\
0.40625	0	0	0\\
0.40625	0.03125	0.0606308718882597	0.0606308718882597\\
0.40625	0.0625	0.360970724869365	0.360970724869365\\
0.40625	0.09375	0.760480214549146	0.760480214549146\\
0.40625	0.125	1.14794080756041	1.14794080756041\\
0.40625	0.15625	1.39288733929697	1.39288733929697\\
0.40625	0.1875	1.46991951606845	1.46991951606845\\
0.40625	0.21875	1.48868041278358	1.48868041278358\\
0.40625	0.25	1.49408966548003	1.49408966548003\\
0.40625	0.28125	1.49608340394297	1.49608340394297\\
0.40625	0.3125	1.49700742273009	1.49700742273009\\
0.40625	0.34375	1.49750405619915	1.49750405619915\\
0.40625	0.375	1.49779936625813	1.49779936625813\\
0.40625	0.40625	1.49798261445559	1.49798261445559\\
0.40625	0.4375	1.49809563576609	1.49809563576609\\
0.40625	0.46875	1.49815657868299	1.49815657868299\\
0.40625	0.5	1.49817602626172	1.49817602626172\\
0.40625	0.53125	1.4981566799597	1.4981566799597\\
0.40625	0.5625	1.49809510866201	1.49809510866201\\
0.40625	0.59375	1.49798316739573	1.49798316739573\\
0.40625	0.625	1.49779999692687	1.49779999692687\\
0.40625	0.65625	1.49750412836513	1.49750412836513\\
0.40625	0.6875	1.49700767547747	1.49700767547747\\
0.40625	0.71875	1.49608537285649	1.49608537285649\\
0.40625	0.75	1.49408518524266	1.49408518524266\\
0.40625	0.78125	1.48869013798431	1.48869013798431\\
0.40625	0.8125	1.46992161258212	1.46992161258212\\
0.40625	0.84375	1.39288919961521	1.39288919961521\\
0.40625	0.875	1.14794833174278	1.14794833174278\\
0.40625	0.90625	0.760481660775923	0.760481660775923\\
0.40625	0.9375	0.3609733158965	0.3609733158965\\
0.40625	0.96875	0.0606276428055543	0.0606276428055543\\
0.40625	1	0	0\\
0.4375	0	0	0\\
0.4375	0.03125	0.0649110484436801	0.0649110484436801\\
0.4375	0.0625	0.380532585640792	0.380532585640792\\
0.4375	0.09375	0.791697262939211	0.791697262939211\\
0.4375	0.125	1.18350173011397	1.18350173011397\\
0.4375	0.15625	1.41066207577845	1.41066207577845\\
0.4375	0.1875	1.47514971233699	1.47514971233699\\
0.4375	0.21875	1.49037088872091	1.49037088872091\\
0.4375	0.25	1.494779557048	1.494779557048\\
0.4375	0.28125	1.49644620883017	1.49644620883017\\
0.4375	0.3125	1.49723533353415	1.49723533353415\\
0.4375	0.34375	1.49766840175059	1.49766840175059\\
0.4375	0.375	1.49793128242274	1.49793128242274\\
0.4375	0.40625	1.49809536632946	1.49809536632946\\
0.4375	0.4375	1.49819688052661	1.49819688052661\\
0.4375	0.46875	1.49825261718757	1.49825261718757\\
0.4375	0.5	1.49827005018165	1.49827005018165\\
0.4375	0.53125	1.49825261922659	1.49825261922659\\
0.4375	0.5625	1.49819656817478	1.49819656817478\\
0.4375	0.59375	1.4980951863524	1.4980951863524\\
0.4375	0.625	1.49793061310932	1.49793061310932\\
0.4375	0.65625	1.49766889802148	1.49766889802148\\
0.4375	0.6875	1.49723502825338	1.49723502825338\\
0.4375	0.71875	1.49644770738156	1.49644770738156\\
0.4375	0.75	1.49477737872763	1.49477737872763\\
0.4375	0.78125	1.49037432510025	1.49037432510025\\
0.4375	0.8125	1.4751804512179	1.4751804512179\\
0.4375	0.84375	1.4105972135223	1.4105972135223\\
0.4375	0.875	1.18346059615267	1.18346059615267\\
0.4375	0.90625	0.791698735408537	0.791698735408537\\
0.4375	0.9375	0.380531600987832	0.380531600987832\\
0.4375	0.96875	0.0649039865882707	0.0649039865882707\\
0.4375	1	0	0\\
0.46875	0	0	0\\
0.46875	0.03125	0.0675906975562993	0.0675906975562993\\
0.46875	0.0625	0.392437467298138	0.392437467298138\\
0.46875	0.09375	0.810572066974675	0.810572066974675\\
0.46875	0.125	1.20410295152545	1.20410295152545\\
0.46875	0.15625	1.41984016731268	1.41984016731268\\
0.46875	0.1875	1.47778754298789	1.47778754298789\\
0.46875	0.21875	1.49121400844651	1.49121400844651\\
0.46875	0.25	1.4951325771399	1.4951325771399\\
0.46875	0.28125	1.49663439029951	1.49663439029951\\
0.46875	0.3125	1.49735504997938	1.49735504997938\\
0.46875	0.34375	1.49775742374625	1.49775742374625\\
0.46875	0.375	1.49800204181	1.49800204181\\
0.46875	0.40625	1.4981568187582	1.4981568187582\\
0.46875	0.4375	1.49825240519292	1.49825240519292\\
0.46875	0.46875	1.49830518964977	1.49830518964977\\
0.46875	0.5	1.49832200441883	1.49832200441883\\
0.46875	0.53125	1.49830492135791	1.49830492135791\\
0.46875	0.5625	1.49825270492944	1.49825270492944\\
0.46875	0.59375	1.49815649194324	1.49815649194324\\
0.46875	0.625	1.498001963658	1.498001963658\\
0.46875	0.65625	1.4977575220153	1.4977575220153\\
0.46875	0.6875	1.49735652081343	1.49735652081343\\
0.46875	0.71875	1.49663324489671	1.49663324489671\\
0.46875	0.75	1.49513007300617	1.49513007300617\\
0.46875	0.78125	1.49122690590705	1.49122690590705\\
0.46875	0.8125	1.47781810552825	1.47781810552825\\
0.46875	0.84375	1.41990796092253	1.41990796092253\\
0.46875	0.875	1.20407863475911	1.20407863475911\\
0.46875	0.90625	0.810573554599348	0.810573554599348\\
0.46875	0.9375	0.392438610246261	0.392438610246261\\
0.46875	0.96875	0.0676450059750085	0.0676450059750085\\
0.46875	1	0	0\\
0.5	0	0	0\\
0.5	0.03125	0.0685305050058781	0.0685305050058781\\
0.5	0.0625	0.396429355493782	0.396429355493782\\
0.5	0.09375	0.816890134158593	0.816890134158593\\
0.5	0.125	1.21086606392126	1.21086606392126\\
0.5	0.15625	1.42281148725812	1.42281148725812\\
0.5	0.1875	1.47861202133251	1.47861202133251\\
0.5	0.21875	1.49147515679437	1.49147515679437\\
0.5	0.25	1.49523787794319	1.49523787794319\\
0.5	0.28125	1.49669281708405	1.49669281708405\\
0.5	0.3125	1.49739354880131	1.49739354880131\\
0.5	0.34375	1.49778529427792	1.49778529427792\\
0.5	0.375	1.49802509013864	1.49802509013864\\
0.5	0.40625	1.49817599661648	1.49817599661648\\
0.5	0.4375	1.49827047916877	1.49827047916877\\
0.5	0.46875	1.49832197392819	1.49832197392819\\
0.5	0.5	1.49833825875281	1.49833825875281\\
0.5	0.53125	1.49832198372916	1.49832198372916\\
0.5	0.5625	1.49827026538078	1.49827026538078\\
0.5	0.59375	1.49817623111289	1.49817623111289\\
0.5	0.625	1.49802473731699	1.49802473731699\\
0.5	0.65625	1.49778499360128	1.49778499360128\\
0.5	0.6875	1.49739289901437	1.49739289901437\\
0.5	0.71875	1.49669348115594	1.49669348115594\\
0.5	0.75	1.49524073225196	1.49524073225196\\
0.5	0.78125	1.49147381849898	1.49147381849898\\
0.5	0.8125	1.47862971935642	1.47862971935642\\
0.5	0.84375	1.4227375930872	1.4227375930872\\
0.5	0.875	1.2107770827309	1.2107770827309\\
0.5	0.90625	0.816888900319295	0.816888900319295\\
0.5	0.9375	0.396412995890179	0.396412995890179\\
0.5	0.96875	0.068531136316213	0.068531136316213\\
0.5	1	0	0\\
0.53125	0	0	0\\
0.53125	0.03125	0.0675879498968411	0.0675879498968411\\
0.53125	0.0625	0.392431036880317	0.392431036880317\\
0.53125	0.09375	0.810571556766613	0.810571556766613\\
0.53125	0.125	1.2040824007635	1.2040824007635\\
0.53125	0.15625	1.41983268047947	1.41983268047947\\
0.53125	0.1875	1.47780259464109	1.47780259464109\\
0.53125	0.21875	1.49121851995831	1.49121851995831\\
0.53125	0.25	1.49512975035376	1.49512975035376\\
0.53125	0.28125	1.49663497513471	1.49663497513471\\
0.53125	0.3125	1.49735498254245	1.49735498254245\\
0.53125	0.34375	1.49775743673373	1.49775743673373\\
0.53125	0.375	1.49800226004892	1.49800226004892\\
0.53125	0.40625	1.49815644555455	1.49815644555455\\
0.53125	0.4375	1.49825248589493	1.49825248589493\\
0.53125	0.46875	1.49830533075099	1.49830533075099\\
0.53125	0.5	1.49832190932374	1.49832190932374\\
0.53125	0.53125	1.49830524218176	1.49830524218176\\
0.53125	0.5625	1.49825262097233	1.49825262097233\\
0.53125	0.59375	1.49815651210656	1.49815651210656\\
0.53125	0.625	1.49800213282512	1.49800213282512\\
0.53125	0.65625	1.49775708845095	1.49775708845095\\
0.53125	0.6875	1.49735529853877	1.49735529853877\\
0.53125	0.71875	1.49663423760726	1.49663423760726\\
0.53125	0.75	1.49513401303414	1.49513401303414\\
0.53125	0.78125	1.49121437592861	1.49121437592861\\
0.53125	0.8125	1.47779585746059	1.47779585746059\\
0.53125	0.84375	1.41986578616732	1.41986578616732\\
0.53125	0.875	1.20412035342236	1.20412035342236\\
0.53125	0.90625	0.810572159495468	0.810572159495468\\
0.53125	0.9375	0.392420334119599	0.392420334119599\\
0.53125	0.96875	0.0675813549531745	0.0675813549531745\\
0.53125	1	0	0\\
0.5625	0	0	0\\
0.5625	0.03125	0.0649039452164366	0.0649039452164366\\
0.5625	0.0625	0.380537763736475	0.380537763736475\\
0.5625	0.09375	0.791697103396782	0.791697103396782\\
0.5625	0.125	1.18352084890862	1.18352084890862\\
0.5625	0.15625	1.41059897795646	1.41059897795646\\
0.5625	0.1875	1.47515780717811	1.47515780717811\\
0.5625	0.21875	1.49038592383863	1.49038592383863\\
0.5625	0.25	1.49477618553416	1.49477618553416\\
0.5625	0.28125	1.49644710750307	1.49644710750307\\
0.5625	0.3125	1.49723466665806	1.49723466665806\\
0.5625	0.34375	1.4976693598584	1.4976693598584\\
0.5625	0.375	1.49793065838365	1.49793065838365\\
0.5625	0.40625	1.49809532824415	1.49809532824415\\
0.5625	0.4375	1.49819705990919	1.49819705990919\\
0.5625	0.46875	1.49825236833137	1.49825236833137\\
0.5625	0.5	1.49827041608665	1.49827041608665\\
0.5625	0.53125	1.49825245430368	1.49825245430368\\
0.5625	0.5625	1.49819662035449	1.49819662035449\\
0.5625	0.59375	1.49809533526014	1.49809533526014\\
0.5625	0.625	1.49793077083386	1.49793077083386\\
0.5625	0.65625	1.49766861618931	1.49766861618931\\
0.5625	0.6875	1.49723433882044	1.49723433882044\\
0.5625	0.71875	1.49644705954188	1.49644705954188\\
0.5625	0.75	1.49477702385009	1.49477702385009\\
0.5625	0.78125	1.49038100288383	1.49038100288383\\
0.5625	0.8125	1.47518147489862	1.47518147489862\\
0.5625	0.84375	1.41059656104954	1.41059656104954\\
0.5625	0.875	1.18354660728338	1.18354660728338\\
0.5625	0.90625	0.791697138582106	0.791697138582106\\
0.5625	0.9375	0.38052223287371	0.38052223287371\\
0.5625	0.96875	0.0649658739504056	0.0649658739504056\\
0.5625	1	0	0\\
0.59375	0	0	0\\
0.59375	0.03125	0.0606255487478025	0.0606255487478025\\
0.59375	0.0625	0.360970512761197	0.360970512761197\\
0.59375	0.09375	0.760480060456507	0.760480060456507\\
0.59375	0.125	1.14793705648727	1.14793705648727\\
0.59375	0.15625	1.39285252930433	1.39285252930433\\
0.59375	0.1875	1.46988966757593	1.46988966757593\\
0.59375	0.21875	1.48869976654455	1.48869976654455\\
0.59375	0.25	1.49408460544715	1.49408460544715\\
0.59375	0.28125	1.49608590239711	1.49608590239711\\
0.59375	0.3125	1.49700643606398	1.49700643606398\\
0.59375	0.34375	1.49750409713665	1.49750409713665\\
0.59375	0.375	1.49779911310694	1.49779911310694\\
0.59375	0.40625	1.49798283693721	1.49798283693721\\
0.59375	0.4375	1.49809525877261	1.49809525877261\\
0.59375	0.46875	1.49815674415971	1.49815674415971\\
0.59375	0.5	1.49817593538896	1.49817593538896\\
0.59375	0.53125	1.49815661233577	1.49815661233577\\
0.59375	0.5625	1.49809529342204	1.49809529342204\\
0.59375	0.59375	1.49798251642403	1.49798251642403\\
0.59375	0.625	1.49779895345826	1.49779895345826\\
0.59375	0.65625	1.49750446360636	1.49750446360636\\
0.59375	0.6875	1.49700611389946	1.49700611389946\\
0.59375	0.71875	1.49608277475004	1.49608277475004\\
0.59375	0.75	1.49408831145374	1.49408831145374\\
0.59375	0.78125	1.48868350315347	1.48868350315347\\
0.59375	0.8125	1.46988762042687	1.46988762042687\\
0.59375	0.84375	1.39294610286661	1.39294610286661\\
0.59375	0.875	1.1479711495965	1.1479711495965\\
0.59375	0.90625	0.760479550218208	0.760479550218208\\
0.59375	0.9375	0.36096832804716	0.36096832804716\\
0.59375	0.96875	0.0606817922646426	0.0606817922646426\\
0.59375	1	0	0\\
0.625	0	0	0\\
0.625	0.03125	0.055080197730559	0.055080197730559\\
0.625	0.0625	0.334175064800346	0.334175064800346\\
0.625	0.09375	0.717303342162017	0.717303342162017\\
0.625	0.125	1.09617357156086	1.09617357156086\\
0.625	0.15625	1.36307295809132	1.36307295809132\\
0.625	0.1875	1.46021088913706	1.46021088913706\\
0.625	0.21875	1.48557325683355	1.48557325683355\\
0.625	0.25	1.49283055003719	1.49283055003719\\
0.625	0.28125	1.49544845180979	1.49544845180979\\
0.625	0.3125	1.49661478505145	1.49661478505145\\
0.625	0.34375	1.49722744773953	1.49722744773953\\
0.625	0.375	1.49758284438757	1.49758284438757\\
0.625	0.40625	1.49779950311484	1.49779950311484\\
0.625	0.4375	1.49793058217389	1.49793058217389\\
0.625	0.46875	1.49800249689055	1.49800249689055\\
0.625	0.5	1.49802503904596	1.49802503904596\\
0.625	0.53125	1.49800199915549	1.49800199915549\\
0.625	0.5625	1.49793137752676	1.49793137752676\\
0.625	0.59375	1.49779931053253	1.49779931053253\\
0.625	0.625	1.49758278489082	1.49758278489082\\
0.625	0.65625	1.49722631572476	1.49722631572476\\
0.625	0.6875	1.49661541505109	1.49661541505109\\
0.625	0.71875	1.49544945477971	1.49544945477971\\
0.625	0.75	1.49282746053073	1.49282746053073\\
0.625	0.78125	1.48556181073117	1.48556181073117\\
0.625	0.8125	1.46027008208865	1.46027008208865\\
0.625	0.84375	1.36304727735783	1.36304727735783\\
0.625	0.875	1.09616165439239	1.09616165439239\\
0.625	0.90625	0.717301897061471	0.717301897061471\\
0.625	0.9375	0.334175853883852	0.334175853883852\\
0.625	0.96875	0.0550654501330942	0.0550654501330942\\
0.625	1	0	0\\
0.65625	0	0	0\\
0.65625	0.03125	0.0485122741077769	0.0485122741077769\\
0.65625	0.0625	0.300861430556476	0.300861430556476\\
0.65625	0.09375	0.662728044741301	0.662728044741301\\
0.65625	0.125	1.02732976784864	1.02732976784864\\
0.65625	0.15625	1.31535781971945	1.31535781971945\\
0.65625	0.1875	1.44263541012063	1.44263541012063\\
0.65625	0.21875	1.47969781365683	1.47969781365683\\
0.65625	0.25	1.4905007018553	1.4905007018553\\
0.65625	0.28125	1.49430716382945	1.49430716382945\\
0.65625	0.3125	1.49594104591854	1.49594104591854\\
0.65625	0.34375	1.49676453623778	1.49676453623778\\
0.65625	0.375	1.4972278292367	1.4972278292367\\
0.65625	0.40625	1.49750419328981	1.49750419328981\\
0.65625	0.4375	1.49766924145436	1.49766924145436\\
0.65625	0.46875	1.49775720591584	1.49775720591584\\
0.65625	0.5	1.49778527587968	1.49778527587968\\
0.65625	0.53125	1.4977571063674	1.4977571063674\\
0.65625	0.5625	1.497669188863	1.497669188863\\
0.65625	0.59375	1.49750437140342	1.49750437140342\\
0.65625	0.625	1.49722700138055	1.49722700138055\\
0.65625	0.65625	1.49676255910935	1.49676255910935\\
0.65625	0.6875	1.49593933166612	1.49593933166612\\
0.65625	0.71875	1.49430876152543	1.49430876152543\\
0.65625	0.75	1.49050346630389	1.49050346630389\\
0.65625	0.78125	1.47967240618669	1.47967240618669\\
0.65625	0.8125	1.44263279002408	1.44263279002408\\
0.65625	0.84375	1.31532081557893	1.31532081557893\\
0.65625	0.875	1.02734077424729	1.02734077424729\\
0.65625	0.90625	0.662726488526311	0.662726488526311\\
0.65625	0.9375	0.300883702941301	0.300883702941301\\
0.65625	0.96875	0.0484559526068035	0.0484559526068035\\
0.65625	1	0	0\\
0.6875	0	0	0\\
0.6875	0.03125	0.0413665500481879	0.0413665500481879\\
0.6875	0.0625	0.262061979652689	0.262061979652689\\
0.6875	0.09375	0.597499536967083	0.597499536967083\\
0.6875	0.125	0.941786150230259	0.941786150230259\\
0.6875	0.15625	1.2426972226775	1.2426972226775\\
0.6875	0.1875	1.40978603781079	1.40978603781079\\
0.6875	0.21875	1.46789756825295	1.46789756825295\\
0.6875	0.25	1.48586295475938	1.48586295475938\\
0.6875	0.28125	1.49210581486399	1.49210581486399\\
0.6875	0.3125	1.49469279458253	1.49469279458253\\
0.6875	0.34375	1.49593930663291	1.49593930663291\\
0.6875	0.375	1.49661499282319	1.49661499282319\\
0.6875	0.40625	1.49700695878332	1.49700695878332\\
0.6875	0.4375	1.49723518504182	1.49723518504182\\
0.6875	0.46875	1.49735503494143	1.49735503494143\\
0.6875	0.5	1.49739385227706	1.49739385227706\\
0.6875	0.53125	1.49735601437262	1.49735601437262\\
0.6875	0.5625	1.49723548277196	1.49723548277196\\
0.6875	0.59375	1.49700594247426	1.49700594247426\\
0.6875	0.625	1.49661611480666	1.49661611480666\\
0.6875	0.65625	1.49593910656313	1.49593910656313\\
0.6875	0.6875	1.49469392957744	1.49469392957744\\
0.6875	0.71875	1.49211774418929	1.49211774418929\\
0.6875	0.75	1.48586261689036	1.48586261689036\\
0.6875	0.78125	1.46793261054153	1.46793261054153\\
0.6875	0.8125	1.40980958012992	1.40980958012992\\
0.6875	0.84375	1.24275259707197	1.24275259707197\\
0.6875	0.875	0.94178362502814	0.94178362502814\\
0.6875	0.90625	0.597503220243385	0.597503220243385\\
0.6875	0.9375	0.262052067509431	0.262052067509431\\
0.6875	0.96875	0.0413912690160667	0.0413912690160667\\
0.6875	1	0	0\\
0.71875	0	0	0\\
0.71875	0.03125	0.0342096228310191	0.0342096228310191\\
0.71875	0.0625	0.219201735571535	0.219201735571535\\
0.71875	0.09375	0.522593490564632	0.522593490564632\\
0.71875	0.125	0.841133624165571	0.841133624165571\\
0.71875	0.15625	1.14021579846454	1.14021579846454\\
0.71875	0.1875	1.34950711520002	1.34950711520002\\
0.71875	0.21875	1.44293853158629	1.44293853158629\\
0.71875	0.25	1.47567516781099	1.47567516781099\\
0.71875	0.28125	1.48738117487089	1.48738117487089\\
0.71875	0.3125	1.49211794167494	1.49211794167494\\
0.71875	0.34375	1.49430476177711	1.49430476177711\\
0.71875	0.375	1.49544921867834	1.49544921867834\\
0.71875	0.40625	1.49608610648012	1.49608610648012\\
0.71875	0.4375	1.49644517677429	1.49644517677429\\
0.71875	0.46875	1.49663560426802	1.49663560426802\\
0.71875	0.5	1.49669439788761	1.49669439788761\\
0.71875	0.53125	1.49663507840361	1.49663507840361\\
0.71875	0.5625	1.49644515270329	1.49644515270329\\
0.71875	0.59375	1.49608279948748	1.49608279948748\\
0.71875	0.625	1.49544904849562	1.49544904849562\\
0.71875	0.65625	1.49430590953756	1.49430590953756\\
0.71875	0.6875	1.49211535895012	1.49211535895012\\
0.71875	0.71875	1.48737536375906	1.48737536375906\\
0.71875	0.75	1.47570093929069	1.47570093929069\\
0.71875	0.78125	1.44289642575443	1.44289642575443\\
0.71875	0.8125	1.34944055651748	1.34944055651748\\
0.71875	0.84375	1.14018689085287	1.14018689085287\\
0.71875	0.875	0.841133640859778	0.841133640859778\\
0.71875	0.90625	0.522595260071938	0.522595260071938\\
0.71875	0.9375	0.219234330226545	0.219234330226545\\
0.71875	0.96875	0.0342266153563493	0.0342266153563493\\
0.71875	1	0	0\\
0.75	0	0	0\\
0.75	0.03125	0.0272926265137694	0.0272926265137694\\
0.75	0.0625	0.174424082365407	0.174424082365407\\
0.75	0.09375	0.439364744588829	0.439364744588829\\
0.75	0.125	0.727620380335193	0.727620380335193\\
0.75	0.15625	1.00867936024611	1.00867936024611\\
0.75	0.1875	1.24557334868972	1.24557334868972\\
0.75	0.21875	1.38826939556286	1.38826939556286\\
0.75	0.25	1.45101843377405	1.45101843377405\\
0.75	0.28125	1.47567561301528	1.47567561301528\\
0.75	0.3125	1.48586832040971	1.48586832040971\\
0.75	0.34375	1.49049436891222	1.49049436891222\\
0.75	0.375	1.49282692964241	1.49282692964241\\
0.75	0.40625	1.49408553184155	1.49408553184155\\
0.75	0.4375	1.49477783052795	1.49477783052795\\
0.75	0.46875	1.49513001430959	1.49513001430959\\
0.75	0.5	1.49524300220442	1.49524300220442\\
0.75	0.53125	1.49513088705681	1.49513088705681\\
0.75	0.5625	1.49477969403747	1.49477969403747\\
0.75	0.59375	1.49408453653574	1.49408453653574\\
0.75	0.625	1.4928280275099	1.4928280275099\\
0.75	0.65625	1.4905059629297	1.4905059629297\\
0.75	0.6875	1.48587282740363	1.48587282740363\\
0.75	0.71875	1.47568898478772	1.47568898478772\\
0.75	0.75	1.45099061831682	1.45099061831682\\
0.75	0.78125	1.38819369176956	1.38819369176956\\
0.75	0.8125	1.24553661637	1.24553661637\\
0.75	0.84375	1.00866460983211	1.00866460983211\\
0.75	0.875	0.727620828831615	0.727620828831615\\
0.75	0.90625	0.439356838581973	0.439356838581973\\
0.75	0.9375	0.174419998673173	0.174419998673173\\
0.75	0.96875	0.0273088392039681	0.0273088392039681\\
0.75	1	0	0\\
0.78125	0	0	0\\
0.78125	0.03125	0.0210123474209038	0.0210123474209038\\
0.78125	0.0625	0.1304738216142	0.1304738216142\\
0.78125	0.09375	0.349965449404796	0.349965449404796\\
0.78125	0.125	0.603451520740016	0.603451520740016\\
0.78125	0.15625	0.855479915575112	0.855479915575112\\
0.78125	0.1875	1.09094148862722	1.09094148862722\\
0.78125	0.21875	1.27647087082692	1.27647087082692\\
0.78125	0.25	1.38825651484625	1.38825651484625\\
0.78125	0.28125	1.44287668520818	1.44287668520818\\
0.78125	0.3125	1.46793592107451	1.46793592107451\\
0.78125	0.34375	1.47967220998828	1.47967220998828\\
0.78125	0.375	1.48555580890709	1.48555580890709\\
0.78125	0.40625	1.48869286502904	1.48869286502904\\
0.78125	0.4375	1.49036883790178	1.49036883790178\\
0.78125	0.46875	1.49122495206088	1.49122495206088\\
0.78125	0.5	1.49148049876334	1.49148049876334\\
0.78125	0.53125	1.49122379628457	1.49122379628457\\
0.78125	0.5625	1.49037524939012	1.49037524939012\\
0.78125	0.59375	1.48869083085009	1.48869083085009\\
0.78125	0.625	1.48557902901473	1.48557902901473\\
0.78125	0.65625	1.47969154919421	1.47969154919421\\
0.78125	0.6875	1.46790549861974	1.46790549861974\\
0.78125	0.71875	1.44289285538638	1.44289285538638\\
0.78125	0.75	1.38816955044957	1.38816955044957\\
0.78125	0.78125	1.27656299934527	1.27656299934527\\
0.78125	0.8125	1.09092805802209	1.09092805802209\\
0.78125	0.84375	0.85547884119487	0.85547884119487\\
0.78125	0.875	0.60344604205421	0.60344604205421\\
0.78125	0.90625	0.34998065206356	0.34998065206356\\
0.78125	0.9375	0.13046723354892	0.13046723354892\\
0.78125	0.96875	0.0210236030300061	0.0210236030300061\\
0.78125	1	0	0\\
0.8125	0	0	0\\
0.8125	0.03125	0.0155665390876486	0.0155665390876486\\
0.8125	0.0625	0.090422122140788	0.090422122140788\\
0.8125	0.09375	0.258212511520698	0.258212511520698\\
0.8125	0.125	0.470970173594039	0.470970173594039\\
0.8125	0.15625	0.688519884337394	0.688519884337394\\
0.8125	0.1875	0.898669088100655	0.898669088100655\\
0.8125	0.21875	1.09092508801065	1.09092508801065\\
0.8125	0.25	1.24549656147589	1.24549656147589\\
0.8125	0.28125	1.34950567193709	1.34950567193709\\
0.8125	0.3125	1.40978014535764	1.40978014535764\\
0.8125	0.34375	1.4425347773008	1.4425347773008\\
0.8125	0.375	1.46023585282384	1.46023585282384\\
0.8125	0.40625	1.46990468667344	1.46990468667344\\
0.8125	0.4375	1.47515910709075	1.47515910709075\\
0.8125	0.46875	1.47782025773748	1.47782025773748\\
0.8125	0.5	1.47860119124815	1.47860119124815\\
0.8125	0.53125	1.47781901133569	1.47781901133569\\
0.8125	0.5625	1.47518652724542	1.47518652724542\\
0.8125	0.59375	1.46990925768487	1.46990925768487\\
0.8125	0.625	1.46020686143177	1.46020686143177\\
0.8125	0.65625	1.44258666998157	1.44258666998157\\
0.8125	0.6875	1.40985309004876	1.40985309004876\\
0.8125	0.71875	1.3494389581653	1.3494389581653\\
0.8125	0.75	1.24556924762737	1.24556924762737\\
0.8125	0.78125	1.09092371540115	1.09092371540115\\
0.8125	0.8125	0.898666148165809	0.898666148165809\\
0.8125	0.84375	0.688519073133906	0.688519073133906\\
0.8125	0.875	0.470977342490383	0.470977342490383\\
0.8125	0.90625	0.258244822042269	0.258244822042269\\
0.8125	0.9375	0.0904412748220689	0.0904412748220689\\
0.8125	0.96875	0.0155768211326233	0.0155768211326233\\
0.8125	1	0	0\\
0.84375	0	0	0\\
0.84375	0.03125	0.0110787416749008	0.0110787416749008\\
0.84375	0.0625	0.0573308300340163	0.0573308300340163\\
0.84375	0.09375	0.170661366992035	0.170661366992035\\
0.84375	0.125	0.334397489059105	0.334397489059105\\
0.84375	0.15625	0.5128164944407	0.5128164944407\\
0.84375	0.1875	0.68851892557335	0.68851892557335\\
0.84375	0.21875	0.85547924758126	0.85547924758126\\
0.84375	0.25	1.00867839093125	1.00867839093125\\
0.84375	0.28125	1.14016815492387	1.14016815492387\\
0.84375	0.3125	1.24270412339263	1.24270412339263\\
0.84375	0.34375	1.31537710066184	1.31537710066184\\
0.84375	0.375	1.3630806566628	1.3630806566628\\
0.84375	0.40625	1.3928815558792	1.3928815558792\\
0.84375	0.4375	1.41057428571338	1.41057428571338\\
0.84375	0.46875	1.41990780600221	1.41990780600221\\
0.84375	0.5	1.42273465113604	1.42273465113604\\
0.84375	0.53125	1.4199214727295	1.4199214727295\\
0.84375	0.5625	1.41057520036376	1.41057520036376\\
0.84375	0.59375	1.39292360780823	1.39292360780823\\
0.84375	0.625	1.36311891142251	1.36311891142251\\
0.84375	0.65625	1.31535002458664	1.31535002458664\\
0.84375	0.6875	1.24277224167684	1.24277224167684\\
0.84375	0.71875	1.14021208761339	1.14021208761339\\
0.84375	0.75	1.00865968883878	1.00865968883878\\
0.84375	0.78125	0.855479617036152	0.855479617036152\\
0.84375	0.8125	0.688519709462821	0.688519709462821\\
0.84375	0.84375	0.512813712564186	0.512813712564186\\
0.84375	0.875	0.334393041773492	0.334393041773492\\
0.84375	0.90625	0.17070409189026	0.17070409189026\\
0.84375	0.9375	0.0573501377449264	0.0573501377449264\\
0.84375	0.96875	0.0111068022301139	0.0111068022301139\\
0.84375	1	0	0\\
0.875	0	0	0\\
0.875	0.03125	0	0\\
0.875	0.0625	0.0328794633568691	0.0328794633568691\\
0.875	0.09375	0.096818463068811	0.096818463068811\\
0.875	0.125	0.203444321750665	0.203444321750665\\
0.875	0.15625	0.334395447140534	0.334395447140534\\
0.875	0.1875	0.470971648210821	0.470971648210821\\
0.875	0.21875	0.603450505417378	0.603450505417378\\
0.875	0.25	0.727620013846435	0.727620013846435\\
0.875	0.28125	0.841134902007258	0.841134902007258\\
0.875	0.3125	0.941787776749974	0.941787776749974\\
0.875	0.34375	1.02734273049579	1.02734273049579\\
0.875	0.375	1.09616564128677	1.09616564128677\\
0.875	0.40625	1.14797687434046	1.14797687434046\\
0.875	0.4375	1.18346274593735	1.18346274593735\\
0.875	0.46875	1.20404436103067	1.20404436103067\\
0.875	0.5	1.21081664621896	1.21081664621896\\
0.875	0.53125	1.20411418687221	1.20411418687221\\
0.875	0.5625	1.18348258488784	1.18348258488784\\
0.875	0.59375	1.14799215335543	1.14799215335543\\
0.875	0.625	1.09617294815574	1.09617294815574\\
0.875	0.65625	1.02733093488317	1.02733093488317\\
0.875	0.6875	0.9417877286838	0.9417877286838\\
0.875	0.71875	0.841132860500492	0.841132860500492\\
0.875	0.75	0.72762019252903	0.72762019252903\\
0.875	0.78125	0.603449496245812	0.603449496245812\\
0.875	0.8125	0.470968887941889	0.470968887941889\\
0.875	0.84375	0.334387207121665	0.334387207121665\\
0.875	0.875	0.203444908784524	0.203444908784524\\
0.875	0.90625	0.0967957938760453	0.0967957938760453\\
0.875	0.9375	0.0328922604349835	0.0328922604349835\\
0.875	0.96875	0	0\\
0.875	1	0	0\\
0.90625	0	0	0\\
0.90625	0.03125	0	0\\
0.90625	0.0625	0.0169904469437864	0.0169904469437864\\
0.90625	0.09375	0.0452018482468718	0.0452018482468718\\
0.90625	0.125	0.096782287140108	0.096782287140108\\
0.90625	0.15625	0.170695447040278	0.170695447040278\\
0.90625	0.1875	0.258240973417796	0.258240973417796\\
0.90625	0.21875	0.34998044534474	0.34998044534474\\
0.90625	0.25	0.439367873804704	0.439367873804704\\
0.90625	0.28125	0.522586132811209	0.522586132811209\\
0.90625	0.3125	0.597500281333405	0.597500281333405\\
0.90625	0.34375	0.662727932515273	0.662727932515273\\
0.90625	0.375	0.717302229588765	0.717302229588765\\
0.90625	0.40625	0.760478854339821	0.760478854339821\\
0.90625	0.4375	0.791699029556225	0.791699029556225\\
0.90625	0.46875	0.810572657383514	0.810572657383514\\
0.90625	0.5	0.816887134749017	0.816887134749017\\
0.90625	0.53125	0.810572120787217	0.810572120787217\\
0.90625	0.5625	0.791698385781773	0.791698385781773\\
0.90625	0.59375	0.76048041413025	0.76048041413025\\
0.90625	0.625	0.717302157263699	0.717302157263699\\
0.90625	0.65625	0.662727711683183	0.662727711683183\\
0.90625	0.6875	0.597498140217669	0.597498140217669\\
0.90625	0.71875	0.522591959289922	0.522591959289922\\
0.90625	0.75	0.439367744757277	0.439367744757277\\
0.90625	0.78125	0.349973382127733	0.349973382127733\\
0.90625	0.8125	0.258228849510164	0.258228849510164\\
0.90625	0.84375	0.17067118659325	0.17067118659325\\
0.90625	0.875	0.0968190366230104	0.0968190366230104\\
0.90625	0.90625	0.0452655593271678	0.0452655593271678\\
0.90625	0.9375	0.0169835268360551	0.0169835268360551\\
0.90625	0.96875	0	0\\
0.90625	1	0	0\\
0.9375	0	0	0\\
0.9375	0.03125	0	0\\
0.9375	0.0625	0	0\\
0.9375	0.09375	0.0169807903609366	0.0169807903609366\\
0.9375	0.125	0.0329057750965939	0.0329057750965939\\
0.9375	0.15625	0.0573507917360281	0.0573507917360281\\
0.9375	0.1875	0.0904240881102864	0.0904240881102864\\
0.9375	0.21875	0.130450540020743	0.130450540020743\\
0.9375	0.25	0.174448067288684	0.174448067288684\\
0.9375	0.28125	0.219216612367485	0.219216612367485\\
0.9375	0.3125	0.262069798238981	0.262069798238981\\
0.9375	0.34375	0.300877400040108	0.300877400040108\\
0.9375	0.375	0.334181427039833	0.334181427039833\\
0.9375	0.40625	0.360952577397544	0.360952577397544\\
0.9375	0.4375	0.380536552359992	0.380536552359992\\
0.9375	0.46875	0.392424698509477	0.392424698509477\\
0.9375	0.5	0.396427126975677	0.396427126975677\\
0.9375	0.53125	0.392427460120897	0.392427460120897\\
0.9375	0.5625	0.38053448799992	0.38053448799992\\
0.9375	0.59375	0.36095673395592	0.36095673395592\\
0.9375	0.625	0.334172299194668	0.334172299194668\\
0.9375	0.65625	0.300887871859171	0.300887871859171\\
0.9375	0.6875	0.262067563429164	0.262067563429164\\
0.9375	0.71875	0.219220307126775	0.219220307126775\\
0.9375	0.75	0.174404595723066	0.174404595723066\\
0.9375	0.78125	0.130458239218108	0.130458239218108\\
0.9375	0.8125	0.0904141638857067	0.0904141638857067\\
0.9375	0.84375	0.0573232784626246	0.0573232784626246\\
0.9375	0.875	0.0329350464753791	0.0329350464753791\\
0.9375	0.90625	0.0169882414765397	0.0169882414765397\\
0.9375	0.9375	0	0\\
0.9375	0.96875	0	0\\
0.9375	1	0	0\\
0.96875	0	0	0\\
0.96875	0.03125	0	0\\
0.96875	0.0625	0	0\\
0.96875	0.09375	0	0\\
0.96875	0.125	0	0\\
0.96875	0.15625	0.0110867800026708	0.0110867800026708\\
0.96875	0.1875	0.0156113249803717	0.0156113249803717\\
0.96875	0.21875	0.0210380206442389	0.0210380206442389\\
0.96875	0.25	0.0273208746684697	0.0273208746684697\\
0.96875	0.28125	0.0342086520872582	0.0342086520872582\\
0.96875	0.3125	0.0414310634389806	0.0414310634389806\\
0.96875	0.34375	0.048488068908516	0.048488068908516\\
0.96875	0.375	0.0550402405487555	0.0550402405487555\\
0.96875	0.40625	0.0606665138341156	0.0606665138341156\\
0.96875	0.4375	0.0649226019486372	0.0649226019486372\\
0.96875	0.46875	0.0676375638958694	0.0676375638958694\\
0.96875	0.5	0.0684858211265285	0.0684858211265285\\
0.96875	0.53125	0.0676303361248659	0.0676303361248659\\
0.96875	0.5625	0.0649242069901892	0.0649242069901892\\
0.96875	0.59375	0.0606161068400007	0.0606161068400007\\
0.96875	0.625	0.0550826397774636	0.0550826397774636\\
0.96875	0.65625	0.0484728727001643	0.0484728727001643\\
0.96875	0.6875	0.0414043294104441	0.0414043294104441\\
0.96875	0.71875	0.034250450373021	0.034250450373021\\
0.96875	0.75	0.0272963905066257	0.0272963905066257\\
0.96875	0.78125	0.0210485171038162	0.0210485171038162\\
0.96875	0.8125	0.0155976750329513	0.0155976750329513\\
0.96875	0.84375	0.0110893991441844	0.0110893991441844\\
0.96875	0.875	0	0\\
0.96875	0.90625	0	0\\
0.96875	0.9375	0	0\\
0.96875	0.96875	0	0\\
0.96875	1	0	0\\
1	0	0	0\\
1	0.03125	0	0\\
1	0.0625	0	0\\
1	0.09375	0	0\\
1	0.125	0	0\\
1	0.15625	0	0\\
1	0.1875	0	0\\
1	0.21875	0	0\\
1	0.25	0	0\\
1	0.28125	0	0\\
1	0.3125	0	0\\
1	0.34375	0	0\\
1	0.375	0	0\\
1	0.40625	0	0\\
1	0.4375	0	0\\
1	0.46875	0	0\\
1	0.5	0	0\\
1	0.53125	0	0\\
1	0.5625	0	0\\
1	0.59375	0	0\\
1	0.625	0	0\\
1	0.65625	0	0\\
1	0.6875	0	0\\
1	0.71875	0	0\\
1	0.75	0	0\\
1	0.78125	0	0\\
1	0.8125	0	0\\
1	0.84375	0	0\\
1	0.875	0	0\\
1	0.90625	0	0\\
1	0.9375	0	0\\
1	0.96875	0	0\\
1	1	0	0\\
};
\end{axis}
\end{tikzpicture}%

==> figures/convhist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.747in,0.477in)},
scale only axis,
xmin=0,
xmax=12,
xlabel={$k$},
ymode=log,
ymin=1e-15,
ymax=100000,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(0.732,0.62)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	1\\
2	0.25\\
3	0.0625\\
4	0.01562\\
5	0.003906\\
6	0.0009766\\
7	0.0002441\\
8	6.104e-05\\
9	1.526e-05\\
10	3.815e-06\\
11	9.537e-07\\
12	2.384e-07\\
};
\addlegendentry{$\mu{}^{k}$};

\addplot [color=mycolor2,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	16.12\\
2	0.0806\\
3	0.000403\\
4	2.015e-06\\
5	1.007e-08\\
6	5.04e-11\\
7	2.523e-13\\
8	9.913e-14\\
9	1.046e-14\\
10	1.051e-14\\
11	5.065e-15\\
12	3.539e-15\\
};
\addlegendentry{$\xi{}^{k}_{p}$};

\addplot [color=mycolor3,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	15.74\\
2	0.07873\\
3	0.0003935\\
4	1.961e-06\\
5	2.685e-08\\
6	6.398e-09\\
7	1.619e-09\\
8	4.076e-10\\
9	1.015e-10\\
10	2.44e-11\\
11	5.108e-12\\
12	5.787e-13\\
};
\addlegendentry{$\xi{}^{k}_{d}$};

\addplot [color=mycolor4,solid,mark=asterisk,mark options={solid}]
  table[row sep=crcr]{%
1	331.6\\
2	9.109\\
3	0.2646\\
4	0.03145\\
5	0.007769\\
6	0.001942\\
7	0.0004855\\
8	0.0001214\\
9	3.036e-05\\
10	7.602e-06\\
11	1.913e-06\\
12	4.896e-07\\
};
\addlegendentry{$\xi{}^{k}_{c}$};

\end{axis}
\end{tikzpicture}%

==> figures/eigplot1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
ymin=0.5,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Eigenvalue distribution},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.686,0.524)},anchor=south west,legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]
\addplot [color=mycolor1,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.514514958527065\\
2	0.514540463071688\\
3	0.514578920940365\\
4	0.514584577802193\\
5	0.514588619155958\\
6	0.514604672715356\\
7	0.514609618344299\\
8	0.514627561004623\\
9	0.514641196764763\\
10	0.514647251688678\\
11	0.51466213287568\\
12	0.514662848059782\\
13	0.514695830091222\\
14	0.514702417946129\\
15	0.5147379313178\\
16	0.514745182839137\\
17	0.514762946228327\\
18	0.514782302498948\\
19	0.514784315524126\\
20	0.514846908600574\\
21	0.514872783066991\\
22	0.514881866581195\\
23	0.514899533326405\\
24	0.514917159934291\\
25	0.514958071173952\\
26	0.515047936521778\\
27	0.515048481630604\\
28	0.515073976967033\\
29	0.515085342526191\\
30	0.515126105865918\\
31	0.51513299279307\\
32	0.515142426607489\\
33	0.515147981091086\\
34	0.515151535645025\\
35	0.515152028995985\\
36	0.515162964226174\\
37	0.515174943117243\\
38	0.51518158524263\\
39	0.515208159991447\\
40	0.515229459278811\\
41	0.515269635272906\\
42	0.515270537407367\\
43	0.51527984255387\\
44	0.515293111075606\\
45	0.515294792150059\\
46	0.51529726762802\\
47	0.515304905245052\\
48	0.515318925680762\\
49	0.515341515150157\\
50	0.515366172934862\\
51	0.515368725237431\\
52	0.515380178062114\\
53	0.515390015336088\\
54	0.515395638600202\\
55	0.515428791142971\\
56	0.515447010992539\\
57	0.515479695238239\\
58	0.515493777456456\\
59	0.515531673745733\\
60	0.51553194463494\\
61	0.51553194696817\\
62	0.515541369831773\\
63	0.515554278673536\\
64	0.515619261823675\\
65	0.980034370303327\\
66	0.988609415810781\\
67	0.992805084737512\\
68	0.994068951148565\\
69	0.994907251262092\\
70	0.995089049970149\\
71	0.995953750090938\\
72	0.996158653631092\\
73	0.996256849298422\\
74	0.996693285031789\\
75	0.996777858572519\\
76	0.997078170844326\\
77	0.997130171375631\\
78	0.997341595627766\\
79	0.997470048470061\\
80	0.997536286548961\\
81	0.997586225652907\\
82	0.997649477027575\\
83	0.997845378759662\\
84	0.997862007078174\\
85	0.997989800144938\\
86	0.99802853739114\\
87	0.9980623440388\\
88	0.998069945203852\\
89	0.998114295599953\\
90	0.998219197352597\\
91	0.99827188036441\\
92	0.998283980105979\\
93	0.9983164749942\\
94	0.998391849758395\\
95	0.998414661681297\\
96	0.998450661104493\\
97	0.99845289983985\\
98	0.99846936836307\\
99	0.998521118675867\\
100	0.9985419490865\\
101	0.998567498281987\\
102	0.998570637664543\\
103	0.998622256646721\\
104	0.998653286274285\\
105	0.998655843722132\\
106	0.998681086193119\\
107	0.998712715548678\\
108	0.998719906856366\\
109	0.998721559231576\\
110	0.998732107161752\\
111	0.998762828619887\\
112	0.998784774266465\\
113	0.998786344037159\\
114	0.998799761325191\\
115	0.998809025008823\\
116	0.998837156198766\\
117	0.998838397242825\\
118	0.998859692976752\\
119	0.998880180704773\\
120	0.998880758965499\\
121	0.99889269146292\\
122	0.998909863700775\\
123	0.9989114569632\\
124	0.998913871523876\\
125	0.998926813154213\\
126	0.998943333933896\\
127	0.998945666518816\\
128	0.998947269546314\\
129	0.998962936203186\\
130	0.998972333800534\\
131	0.998975877743899\\
132	0.99897702597393\\
133	0.999000095100524\\
134	0.999001685938141\\
135	0.999002892088042\\
136	0.999016500841493\\
137	0.999019289029576\\
138	0.999022417216308\\
139	0.999023267497507\\
140	0.9990300664441\\
141	0.999035316356631\\
142	0.999039592890409\\
143	0.999042492223977\\
144	0.999044543595038\\
145	0.99904576992861\\
146	0.999047236496942\\
147	0.999053346973863\\
148	0.999053398318759\\
149	0.999056508267946\\
150	0.999056576913173\\
151	0.999058096841511\\
152	0.999062461337945\\
153	0.999064932250371\\
154	0.999066068560448\\
155	0.999071495351501\\
156	0.999073441993727\\
157	0.999077673205972\\
158	0.999079702437419\\
159	0.99908166547122\\
160	0.999081714570027\\
161	0.999083220641514\\
162	0.999085434916995\\
163	0.999085667286413\\
164	0.999088486719278\\
165	0.999089993899832\\
166	0.999090833780983\\
167	0.999092170202546\\
168	0.999098599790096\\
169	0.999101166627064\\
170	0.999101841208673\\
171	0.999102706533895\\
172	0.999103974755109\\
173	0.999107816253641\\
174	0.99910943442756\\
175	0.999110000293268\\
176	0.999112139084818\\
177	0.999112209147943\\
178	0.999113480275522\\
179	0.999114104207592\\
180	0.999114546633651\\
181	0.999114908619515\\
182	0.999116154441828\\
183	0.999118925302532\\
184	0.99912002028445\\
185	0.99912043055273\\
186	0.99912161805776\\
187	0.999123700978002\\
188	0.999124159316275\\
189	0.999124961549266\\
190	0.99912741398385\\
191	0.999129525135914\\
192	0.999134440385947\\
193	0.999137400948074\\
194	0.999139105001523\\
195	0.999139878246911\\
196	0.999140598782768\\
197	0.999141825635641\\
198	0.999142328042059\\
199	0.999142818857681\\
200	0.999143349357979\\
201	0.999143562120238\\
202	0.999144068669094\\
203	0.999144587801803\\
204	0.999144753535445\\
205	0.999145414519989\\
206	0.99914676611376\\
207	0.999148275339789\\
208	0.999150523296547\\
209	0.999151581947675\\
210	0.999154200448402\\
211	0.999155648104863\\
212	0.999156038558504\\
213	0.99915846681743\\
214	0.999163456990835\\
215	0.999163532810935\\
216	0.999164399200564\\
217	0.999165352189063\\
218	0.999169106473175\\
219	0.999169200149218\\
220	0.999171724357482\\
221	0.999172311297428\\
222	0.999174687361656\\
223	0.999176199434309\\
224	0.999177027098041\\
225	0.99917708108376\\
226	0.999181581478008\\
227	0.999181933806154\\
228	0.999186806915384\\
229	0.999187541683986\\
230	0.999190877169066\\
231	0.999191934986573\\
232	0.999194245871579\\
233	0.999195011321258\\
234	0.999199316237054\\
235	0.999199476588857\\
236	0.999204696340524\\
237	0.999204904484588\\
238	0.99920764518457\\
239	0.999208164996815\\
240	0.999208675510418\\
241	0.999208777222612\\
242	0.99921336610822\\
243	0.99921392758268\\
244	0.999221106994127\\
245	0.999221850148483\\
246	0.999224092756624\\
247	0.999224323298421\\
248	0.999228160389982\\
249	0.999228331600073\\
250	0.999231833862187\\
251	0.999232798387511\\
252	0.999236668194736\\
253	0.99923684007473\\
254	0.999242449258969\\
255	0.999242849855457\\
256	0.999247176363442\\
257	0.999248120203123\\
258	0.999249312031665\\
259	0.999249428765934\\
260	0.999256370225673\\
261	0.999256948323179\\
262	0.999261961425591\\
263	0.999262231322753\\
264	0.999266368259125\\
265	0.999266665281744\\
266	0.999269295813227\\
267	0.999269827504409\\
268	0.999275964148135\\
269	0.999276585848137\\
270	0.999282880886506\\
271	0.999283176040979\\
272	0.999286428113694\\
273	0.999286827041395\\
274	0.999289216792708\\
275	0.999290086347842\\
276	0.99929705250442\\
277	0.999297520924459\\
278	0.999302848989148\\
279	0.999303175178662\\
280	0.999306617799677\\
281	0.999307181816227\\
282	0.999315943092003\\
283	0.999316274305155\\
284	0.999318674405419\\
285	0.999319499560661\\
286	0.999326822406721\\
287	0.999327401828177\\
288	0.99933857456424\\
289	0.999339378413533\\
};
\addlegendentry{$k = 6$};

\addplot [color=mycolor2,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.794392797017718\\
2	0.794488275271113\\
3	0.79451578490302\\
4	0.79453626835835\\
5	0.794536428822566\\
6	0.794536763413511\\
7	0.794568306778972\\
8	0.794569902207336\\
9	0.794583479903823\\
10	0.79459062408457\\
11	0.794594916070121\\
12	0.794677615224541\\
13	0.794732439618279\\
14	0.794733363478464\\
15	0.794744270935458\\
16	0.794772980635058\\
17	0.794824838\\
18	0.794826366277143\\
19	0.794843736704478\\
20	0.794848070930812\\
21	0.794879868289176\\
22	0.794900298826036\\
23	0.794933818842358\\
24	0.794936343008581\\
25	0.794976342007765\\
26	0.794991400711507\\
27	0.795001273571891\\
28	0.795003103354113\\
29	0.795010688803774\\
30	0.795036977530486\\
31	0.795043916394674\\
32	0.795056524955966\\
33	0.795059044125075\\
34	0.795061837150408\\
35	0.795072117276022\\
36	0.795074646230043\\
37	0.795082402466368\\
38	0.795115168704001\\
39	0.795132908637953\\
40	0.795142385499703\\
41	0.795156847554599\\
42	0.795164150126321\\
43	0.795171605617302\\
44	0.795203320659104\\
45	0.79520717591789\\
46	0.795241030969997\\
47	0.795265478254597\\
48	0.795275214899973\\
49	0.795284270514301\\
50	0.795299203820168\\
51	0.795302780359727\\
52	0.795306077323303\\
53	0.79531025263611\\
54	0.795317466968782\\
55	0.795340318973085\\
56	0.795354499102486\\
57	0.795377298322735\\
58	0.795408445559233\\
59	0.795475506783883\\
60	0.795488421608172\\
61	0.795492294554856\\
62	0.795510257932843\\
63	0.795563804704515\\
64	0.795676379014023\\
65	0.913202345492262\\
66	0.922275671394315\\
67	0.940595914687484\\
68	0.953747148154683\\
69	0.956130790876578\\
70	0.963458325519828\\
71	0.964372150417876\\
72	0.96646604209744\\
73	0.968342926127383\\
74	0.970470035906516\\
75	0.971528076426643\\
76	0.972358436242187\\
77	0.973804118938622\\
78	0.974283786622909\\
79	0.975690691581597\\
80	0.975955560465872\\
81	0.976523963010548\\
82	0.97821845440745\\
83	0.979047412185259\\
84	0.979740220267233\\
85	0.980067653194101\\
86	0.980253465301509\\
87	0.980584393714714\\
88	0.981274064607635\\
89	0.981615559946397\\
90	0.982512577046537\\
91	0.982688827503649\\
92	0.983023301495445\\
93	0.983389150215611\\
94	0.983677982805875\\
95	0.983731284191253\\
96	0.984168734854204\\
97	0.984386501276359\\
98	0.984596838661864\\
99	0.984774866376831\\
100	0.984933247732478\\
101	0.985412629027011\\
102	0.985531820284929\\
103	0.98582078221613\\
104	0.985974294242247\\
105	0.986300226724599\\
106	0.986358848429412\\
107	0.986451692368284\\
108	0.986576609088731\\
109	0.986687827668258\\
110	0.986976734769761\\
111	0.987074046382044\\
112	0.987332870820856\\
113	0.987550846346162\\
114	0.987616520363544\\
115	0.987727533321058\\
116	0.987830612561283\\
117	0.987940891973048\\
118	0.988199570347205\\
119	0.988205175183424\\
120	0.988246673508029\\
121	0.988336110369636\\
122	0.988449236087226\\
123	0.98864273150355\\
124	0.988660230636873\\
125	0.988745112629942\\
126	0.988851832171187\\
127	0.988978215251652\\
128	0.989100383105336\\
129	0.989160279830817\\
130	0.989190610353788\\
131	0.989315054658185\\
132	0.989378720583516\\
133	0.989427321502435\\
134	0.989456543529634\\
135	0.989501828329155\\
136	0.989521797162607\\
137	0.989538896716052\\
138	0.989562287813491\\
139	0.989579862756912\\
140	0.989650085490552\\
141	0.989689254545319\\
142	0.989703671415268\\
143	0.989778143086339\\
144	0.989789602519682\\
145	0.989863575406153\\
146	0.989885389858452\\
147	0.989919306625493\\
148	0.989952594577174\\
149	0.989954394960053\\
150	0.98997329929313\\
151	0.990005046957137\\
152	0.990017094045929\\
153	0.990071489965194\\
154	0.990085981565473\\
155	0.990126288942421\\
156	0.990163694316692\\
157	0.990200843347089\\
158	0.990220001801592\\
159	0.990230470895849\\
160	0.990255850988232\\
161	0.990277225414849\\
162	0.990296367260104\\
163	0.99030018643292\\
164	0.990315445097482\\
165	0.990333735932386\\
166	0.990338281028066\\
167	0.990361664399099\\
168	0.990387359996752\\
169	0.990391273272971\\
170	0.990409407680061\\
171	0.990430630993545\\
172	0.99044968709879\\
173	0.990464874641159\\
174	0.990484012860516\\
175	0.990490156642847\\
176	0.990502058153891\\
177	0.990518007956571\\
178	0.990529803977992\\
179	0.990533987009673\\
180	0.990554914742379\\
181	0.990578853855372\\
182	0.990587266532309\\
183	0.990614496885767\\
184	0.990652863920824\\
185	0.990655301433675\\
186	0.990690251764097\\
187	0.990715575043216\\
188	0.990736846336689\\
189	0.990751561584856\\
190	0.990763490700133\\
191	0.990786306077301\\
192	0.990808457773561\\
193	0.99081216969121\\
194	0.990859052775796\\
195	0.990891611426197\\
196	0.990900474793001\\
197	0.990906390391336\\
198	0.990927206335586\\
199	0.990934271923225\\
200	0.99095286371771\\
201	0.990987780898926\\
202	0.991011627978847\\
203	0.99104513441044\\
204	0.991061722306559\\
205	0.991091167792466\\
206	0.991095025381419\\
207	0.991112651372415\\
208	0.991136625601515\\
209	0.991152767796297\\
210	0.991158316074999\\
211	0.991190066192372\\
212	0.99120986559326\\
213	0.991236441110925\\
214	0.991264038459259\\
215	0.991283532159051\\
216	0.991309228203728\\
217	0.991324010339749\\
218	0.991342219706347\\
219	0.991350299975284\\
220	0.991385728465454\\
221	0.99142277219318\\
222	0.991443223702574\\
223	0.991462600548294\\
224	0.991491389170688\\
225	0.99151396855261\\
226	0.991521115303469\\
227	0.991542493052918\\
228	0.991567553863331\\
229	0.991599651779545\\
230	0.991630296312043\\
231	0.991654035219518\\
232	0.991670285641749\\
233	0.991692716317346\\
234	0.991714693332801\\
235	0.991734331874983\\
236	0.991767845402626\\
237	0.991777325295584\\
238	0.991811282783796\\
239	0.991828441835678\\
240	0.991846893542105\\
241	0.991863530835211\\
242	0.991896637973248\\
243	0.991917972203771\\
244	0.991930162785991\\
245	0.991972944261874\\
246	0.992000488835603\\
247	0.99202228601895\\
248	0.992030110840112\\
249	0.992072833986665\\
250	0.992104360888094\\
251	0.992127668100355\\
252	0.992142147081732\\
253	0.99215634534106\\
254	0.992198894754576\\
255	0.9922052079635\\
256	0.992249478591375\\
257	0.992253998235626\\
258	0.992279016778964\\
259	0.99233484623597\\
260	0.992361002524073\\
261	0.99238049311232\\
262	0.99239628794867\\
263	0.992416639602399\\
264	0.992451886307567\\
265	0.992481674106018\\
266	0.992521629649992\\
267	0.992544819896352\\
268	0.992591481512842\\
269	0.992630957482968\\
270	0.992649974429997\\
271	0.992669999511481\\
272	0.992697089623868\\
273	0.992761738961241\\
274	0.992791765952013\\
275	0.992845567947924\\
276	0.99293719419413\\
277	0.99297235926372\\
278	0.992997180451835\\
279	0.993047232245931\\
280	0.993124085555475\\
281	0.993219411691366\\
282	0.993283647640942\\
283	0.993376999844775\\
284	0.993411138653972\\
285	0.993582593600587\\
286	0.993719052539668\\
287	0.99376149465167\\
288	0.994086133751066\\
289	0.99420120190789\\
};
\addlegendentry{$k = 9$};

\addplot [color=mycolor3,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.834382545372061\\
2	0.834382566975235\\
3	0.83438256991509\\
4	0.834382573915207\\
5	0.834382655586299\\
6	0.834382661246757\\
7	0.834382688458377\\
8	0.834382727828719\\
9	0.83438276078068\\
10	0.834382769979778\\
11	0.834382804968476\\
12	0.834382915428631\\
13	0.834382942903502\\
14	0.834382969093196\\
15	0.83438297199919\\
16	0.834383054322512\\
17	0.834383061525551\\
18	0.834383164623755\\
19	0.834383175506937\\
20	0.834383177973881\\
21	0.834383181193875\\
22	0.834383212609916\\
23	0.834383239664836\\
24	0.834383243282282\\
25	0.834383255608404\\
26	0.834383282536811\\
27	0.83438335042085\\
28	0.834383437978941\\
29	0.834383450461483\\
30	0.834383486298536\\
31	0.834383534757638\\
32	0.834383553909761\\
33	0.834383588606075\\
34	0.834383629855678\\
35	0.834383645176648\\
36	0.834383746446639\\
37	0.834383790824355\\
38	0.834383803164508\\
39	0.834383843937504\\
40	0.834383845685536\\
41	0.834383867672663\\
42	0.834383919215035\\
43	0.834383946074432\\
44	0.83438395241449\\
45	0.834383960745521\\
46	0.834383979043674\\
47	0.834384004413915\\
48	0.83438408128367\\
49	0.834384098616535\\
50	0.834384105008387\\
51	0.834384173288371\\
52	0.834384233997743\\
53	0.834384236635998\\
54	0.834384240160514\\
55	0.83438428466339\\
56	0.834384326748989\\
57	0.834384374330796\\
58	0.834384380813945\\
59	0.834384425948625\\
60	0.834384440392825\\
61	0.834384489852168\\
62	0.834384536383775\\
63	0.834384574105337\\
64	0.834384663413321\\
65	0.884815392519141\\
66	0.889560078406375\\
67	0.892585757125532\\
68	0.89720489394692\\
69	0.901079274111483\\
70	0.909519106326083\\
71	0.912577920371441\\
72	0.916959349139092\\
73	0.922118893937642\\
74	0.922650470520259\\
75	0.925190237536999\\
76	0.927399217948251\\
77	0.928653484270394\\
78	0.931836105532221\\
79	0.933559215866324\\
80	0.936358650961597\\
81	0.939063543729443\\
82	0.939383634949887\\
83	0.939763264606406\\
84	0.940470977545348\\
85	0.94082194974389\\
86	0.942508587460996\\
87	0.943564099261972\\
88	0.943867714692455\\
89	0.944699044265218\\
90	0.945095394678603\\
91	0.945387266975696\\
92	0.945638437267968\\
93	0.946429024311631\\
94	0.946615417122538\\
95	0.947213093667209\\
96	0.947508835711276\\
97	0.948544946469549\\
98	0.948968228344946\\
99	0.949217114325504\\
100	0.949709722953011\\
101	0.950162993418187\\
102	0.950601040286555\\
103	0.951029108398091\\
104	0.951354943281151\\
105	0.951851206772139\\
106	0.952636437436706\\
107	0.952736358425489\\
108	0.952980852293439\\
109	0.95339966502807\\
110	0.953424028284108\\
111	0.954116491634038\\
112	0.954244159483623\\
113	0.954606039711651\\
114	0.955302755910296\\
115	0.955324489897178\\
116	0.956165576915039\\
117	0.956401747552874\\
118	0.956621548348012\\
119	0.956706944471399\\
120	0.957651483533117\\
121	0.958233317459454\\
122	0.958604960831744\\
123	0.95901330643168\\
124	0.959252283320149\\
125	0.959565171798742\\
126	0.959911858666226\\
127	0.960580270748882\\
128	0.961490326789796\\
129	0.961798652670943\\
130	0.96235998525994\\
131	0.963162892828441\\
132	0.9639219340144\\
133	0.964383131254829\\
134	0.965117342643565\\
135	0.965265365754371\\
136	0.966115764847668\\
137	0.966818981378606\\
138	0.968062799294272\\
139	0.968763885399345\\
140	0.969009049834541\\
141	0.969618219843037\\
142	0.970012331379098\\
143	0.970267988090449\\
144	0.970523922784482\\
145	0.971361333834153\\
146	0.973633135704574\\
147	0.973863921214074\\
148	0.974358326409086\\
149	0.974633103538403\\
150	0.975258659260736\\
151	0.975553834868257\\
152	0.975713495285562\\
153	0.976655043255151\\
154	0.977078966714137\\
155	0.978932812844292\\
156	0.979402858681678\\
157	0.979621310343818\\
158	0.979813533985386\\
159	0.980036015034847\\
160	0.980090410852505\\
161	0.981653668138046\\
162	0.982408857224612\\
163	0.983101948925857\\
164	0.983358441395248\\
165	0.983514670383099\\
166	0.983934412083096\\
167	0.984605997855832\\
168	0.98482864821585\\
169	0.985941113873872\\
170	0.986186408737001\\
171	0.986449253320359\\
172	0.98652137651638\\
173	0.987134373041645\\
174	0.987436420717454\\
175	0.988051999212584\\
176	0.988326770916805\\
177	0.988383139379858\\
178	0.98842833751954\\
179	0.988994722597169\\
180	0.989110323472969\\
181	0.989756281871437\\
182	0.989771299502541\\
183	0.989834022417245\\
184	0.99015700180962\\
185	0.990192134667598\\
186	0.990554639316428\\
187	0.990920933544151\\
188	0.991111072913678\\
189	0.991456453329356\\
190	0.991508000534353\\
191	0.991715368074456\\
192	0.992083608377624\\
193	0.992226390846591\\
194	0.992387494014091\\
195	0.99251051275812\\
196	0.99288763038634\\
197	0.993104024793809\\
198	0.993288038293779\\
199	0.9933506384101\\
200	0.993729997234201\\
201	0.993977686332322\\
202	0.994101926712265\\
203	0.994292025719295\\
204	0.994401856419937\\
205	0.994494592692598\\
206	0.994766743738463\\
207	0.994829629737001\\
208	0.99488293172967\\
209	0.995125347338862\\
210	0.995207517765398\\
211	0.995366437019425\\
212	0.995432174224733\\
213	0.995444143645629\\
214	0.995527419973195\\
215	0.995592922967761\\
216	0.995660886208433\\
217	0.995750290385664\\
218	0.995855173629158\\
219	0.995948764284951\\
220	0.996018340431783\\
221	0.996069280637448\\
222	0.996080612299673\\
223	0.996261772746223\\
224	0.996306442793549\\
225	0.996335373589871\\
226	0.996404872534734\\
227	0.996494857934505\\
228	0.996669668347837\\
229	0.996703052567734\\
230	0.996770699699279\\
231	0.996821101811159\\
232	0.99683664864816\\
233	0.996961431606091\\
234	0.996976203103614\\
235	0.996996808955315\\
236	0.997111145874405\\
237	0.997186221696952\\
238	0.997210415555368\\
239	0.997299922179481\\
240	0.997376417866605\\
241	0.997405850625923\\
242	0.997472211529322\\
243	0.99749907450942\\
244	0.997554410471445\\
245	0.997599408758639\\
246	0.997625742876979\\
247	0.997680650770745\\
248	0.99775480007835\\
249	0.997769011978087\\
250	0.997871489944153\\
251	0.997879884033405\\
252	0.997908588599046\\
253	0.997932384966046\\
254	0.997952599551968\\
255	0.998014407170321\\
256	0.998054713098867\\
257	0.998087120502976\\
258	0.998115245070555\\
259	0.998151317550226\\
260	0.99818415053176\\
261	0.998248870769334\\
262	0.998286300698007\\
263	0.998294833227623\\
264	0.998340612053999\\
265	0.998421807798292\\
266	0.998447892081291\\
267	0.998462444173871\\
268	0.9984901498572\\
269	0.998530101449219\\
270	0.998587546117711\\
271	0.998609265566589\\
272	0.998630362159347\\
273	0.998671852577327\\
274	0.998691885810827\\
275	0.998738929653036\\
276	0.998762952091198\\
277	0.998793278387541\\
278	0.998802150005362\\
279	0.99883206336864\\
280	0.998903724189078\\
281	0.998930667843293\\
282	0.998945907485602\\
283	0.998994638766025\\
284	0.99902694081275\\
285	0.999079130131342\\
286	0.999086285849451\\
287	0.999175679340461\\
288	0.999194876574193\\
289	1.01252949872961\\
};
\addlegendentry{$k = 12$};

\end{axis}
\end{tikzpicture}%

==> figures/eigplot2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
at={(0.747in,0.477in)},
scale only axis,
xmin=0,
xmax=300,
ymin=0.5,
ymax=1,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Eigenvalue distribution},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
legend pos = south east
]
\addplot [color=mycolor1,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.529507075641355\\
2	0.529630769277333\\
3	0.529674191690725\\
4	0.529682892791364\\
5	0.529697427910149\\
6	0.529710076649904\\
7	0.529765006317438\\
8	0.529781828899428\\
9	0.529791198381083\\
10	0.529792914686172\\
11	0.529817703066738\\
12	0.529825019975974\\
13	0.52987664276633\\
14	0.529879057518707\\
15	0.529888876532445\\
16	0.529905494444631\\
17	0.529912545809386\\
18	0.529925694275033\\
19	0.529926762609057\\
20	0.529930127419926\\
21	0.529987924065932\\
22	0.529992042755187\\
23	0.530019479456235\\
24	0.530030493304218\\
25	0.530037127124389\\
26	0.53005012576466\\
27	0.530051146099045\\
28	0.530051448405936\\
29	0.530056655301985\\
30	0.530059263023945\\
31	0.530080801177456\\
32	0.530082580540124\\
33	0.530092204270343\\
34	0.53011015532734\\
35	0.530113597229123\\
36	0.530123217869011\\
37	0.530123938169852\\
38	0.530127684918854\\
39	0.53014595141419\\
40	0.530183947872599\\
41	0.530189399294219\\
42	0.530215407562545\\
43	0.530236711166104\\
44	0.530249840402426\\
45	0.530267521559225\\
46	0.530274619926013\\
47	0.53028954727374\\
48	0.530292964890891\\
49	0.53029640151536\\
50	0.530300854501193\\
51	0.530302544264182\\
52	0.530330189881965\\
53	0.530333253352327\\
54	0.530361255863712\\
55	0.530361965798831\\
56	0.530369096406199\\
57	0.530390397380584\\
58	0.530407219774883\\
59	0.530457151742216\\
60	0.530490990992665\\
61	0.530503559638771\\
62	0.530523384401934\\
63	0.530571482145672\\
64	0.530586131023773\\
65	0.996515410945379\\
66	0.998579297319415\\
67	0.998579302665059\\
68	0.999094839756056\\
69	0.999275844556774\\
70	0.999275850281875\\
71	0.999430461801485\\
72	0.999430465951003\\
73	0.999563717445248\\
74	0.999563720037063\\
75	0.999577097027877\\
76	0.999620057356278\\
77	0.999620059951931\\
78	0.999685921087879\\
79	0.999685922861227\\
80	0.99970609112448\\
81	0.999706091411997\\
82	0.999729703090734\\
83	0.999729704426581\\
84	0.999745334414501\\
85	0.999760896620922\\
86	0.999760897571866\\
87	0.999785830457375\\
88	0.999785830698343\\
89	0.999793039783238\\
90	0.999793040336319\\
91	0.999796655169999\\
92	0.999796655462921\\
93	0.999812078173266\\
94	0.99981207895059\\
95	0.999822171129237\\
96	0.999829483366724\\
97	0.999829483719339\\
98	0.999834540876226\\
99	0.999834541208045\\
100	0.999839731763607\\
101	0.999839731964714\\
102	0.99984677627852\\
103	0.999846777366367\\
104	0.999847499691641\\
105	0.999847500334626\\
106	0.999856838189533\\
107	0.999856838374467\\
108	0.999862667094054\\
109	0.999866191676009\\
110	0.999866192284387\\
111	0.999866778955015\\
112	0.999866779289625\\
113	0.999868666121404\\
114	0.999868666729709\\
115	0.999872494946998\\
116	0.999872495300377\\
117	0.999876557837861\\
118	0.999876558621171\\
119	0.999877307877649\\
120	0.999877307987659\\
121	0.999882703611088\\
122	0.999882704450801\\
123	0.999885665488629\\
124	0.999887678091722\\
125	0.999887678647475\\
126	0.999888307754569\\
127	0.999888308049879\\
128	0.999888751522757\\
129	0.999888751814667\\
130	0.999890450469925\\
131	0.999890451003748\\
132	0.999892656708198\\
133	0.999892657080999\\
134	0.999893812622849\\
135	0.999893813204634\\
136	0.99989522817863\\
137	0.999895228305699\\
138	0.99989801510787\\
139	0.999898015351257\\
140	0.999898990524242\\
141	0.999899929608496\\
142	0.999900876123132\\
143	0.999900877160055\\
144	0.999901268031\\
145	0.999901268404276\\
146	0.999902418810833\\
147	0.999902702241143\\
148	0.999902702352361\\
149	0.999903014267725\\
150	0.99990301440248\\
151	0.999903366000277\\
152	0.999903366766028\\
153	0.999903516047329\\
154	0.999903516450304\\
155	0.999903686609736\\
156	0.999903687137278\\
157	0.999904183173099\\
158	0.999904183262533\\
159	0.99990423042317\\
160	0.999904231122618\\
161	0.999904983830386\\
162	0.999904984238063\\
163	0.999905601484158\\
164	0.999905881150001\\
165	0.999905881339427\\
166	0.999906052617966\\
167	0.999906053176296\\
168	0.999906342287228\\
169	0.999906565091889\\
170	0.999906565731182\\
171	0.999906835781585\\
172	0.999906836003868\\
173	0.99990738492835\\
174	0.999907385451717\\
175	0.999907808489024\\
176	0.999907808732725\\
177	0.999908465885188\\
178	0.9999087607733\\
179	0.999908761352191\\
180	0.999909131506962\\
181	0.999909131595237\\
182	0.999909260810282\\
183	0.999909261259078\\
184	0.999909469698188\\
185	0.999909470057585\\
186	0.999909658752975\\
187	0.9999097491878\\
188	0.999909749428147\\
189	0.999910087934225\\
190	0.999910470313023\\
191	0.999910470949926\\
192	0.99991088233083\\
193	0.999910882553896\\
194	0.9999111700242\\
195	0.99991117020696\\
196	0.999911306584206\\
197	0.999911307219338\\
198	0.999911727056104\\
199	0.999911727159744\\
200	0.999911736211449\\
201	0.99991173657918\\
202	0.999912127430072\\
203	0.999912127805886\\
204	0.9999121522088\\
205	0.999912152333379\\
206	0.999912406042943\\
207	0.999912406142603\\
208	0.999912493465249\\
209	0.999912494031671\\
210	0.999912662096466\\
211	0.999912662210266\\
212	0.999912811613195\\
213	0.999912811798378\\
214	0.999913071168706\\
215	0.999913071435862\\
216	0.999913262943834\\
217	0.999913263320913\\
218	0.999913380342158\\
219	0.999913380585693\\
220	0.999914070503\\
221	0.999914070865551\\
222	0.999914161395738\\
223	0.999914161472967\\
224	0.999915088088346\\
225	0.999915088194734\\
226	0.999915610216026\\
227	0.99991561050916\\
228	0.999915702282076\\
229	0.999915702451178\\
230	0.999916370867438\\
231	0.999916371099322\\
232	0.999916958058913\\
233	0.999916958137426\\
234	0.999917939968804\\
235	0.999917940348411\\
236	0.999918162643579\\
237	0.999918162816867\\
238	0.999918550917379\\
239	0.999918551314461\\
240	0.999918877159455\\
241	0.999918877528017\\
242	0.999919189869006\\
243	0.999919190295324\\
244	0.999920014070097\\
245	0.999920014505377\\
246	0.999920542886562\\
247	0.999920543217489\\
248	0.999920606722299\\
249	0.999920606930571\\
250	0.999920615651032\\
251	0.999920616076039\\
252	0.99992098129604\\
253	0.99992098162965\\
254	0.999921821309219\\
255	0.999921821696022\\
256	0.999922294316996\\
257	0.999922294554445\\
258	0.999923012439144\\
259	0.999923012545916\\
260	0.999923766927306\\
261	0.999923767342208\\
262	0.999924457912005\\
263	0.999924457997695\\
264	0.999924934806269\\
265	0.999924934968289\\
266	0.999925103955409\\
267	0.999925104281272\\
268	0.999925779380189\\
269	0.999925779783937\\
270	0.999926289876624\\
271	0.999926290325237\\
272	0.999926735010985\\
273	0.999926735216971\\
274	0.999926845750534\\
275	0.999926846142879\\
276	0.999928216013875\\
277	0.999928216404686\\
278	0.999928620673099\\
279	0.999928620974878\\
280	0.999929201422795\\
281	0.999929201563321\\
282	0.999929794615287\\
283	0.999929794750927\\
284	0.999930097417881\\
285	0.999930097843351\\
286	0.999931155795925\\
287	0.999931155928934\\
288	0.999931791298218\\
289	0.9999317913008\\
};
\addlegendentry{$k = 3$};

\addplot [color=mycolor2,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.820579858707346\\
2	0.820581419495455\\
3	0.82058143906512\\
4	0.820581898954731\\
5	0.820582367352765\\
6	0.820582503735808\\
7	0.820582690604145\\
8	0.820582723947021\\
9	0.82058299518598\\
10	0.820583235916536\\
11	0.820583391675436\\
12	0.820583481762019\\
13	0.820583834138323\\
14	0.820584184437243\\
15	0.820584196092296\\
16	0.820584638663073\\
17	0.820584849203792\\
18	0.820584891059947\\
19	0.820585007951939\\
20	0.820585044895415\\
21	0.820585773162727\\
22	0.820585838932154\\
23	0.820585860968663\\
24	0.820585927614985\\
25	0.8205859396046\\
26	0.82058595431787\\
27	0.820586026332187\\
28	0.82058645834464\\
29	0.820586518303451\\
30	0.820586821926422\\
31	0.82058723686336\\
32	0.82058742071831\\
33	0.820587447990954\\
34	0.820587549889342\\
35	0.820587554222421\\
36	0.820587567017608\\
37	0.820587626060016\\
38	0.820587651688636\\
39	0.820587654623616\\
40	0.82058774986267\\
41	0.820588209867727\\
42	0.820588367747052\\
43	0.820588479867032\\
44	0.820588532015632\\
45	0.820588627848784\\
46	0.820588635199479\\
47	0.820588707121389\\
48	0.820589020354611\\
49	0.820589289414732\\
50	0.820589368940102\\
51	0.820589653244903\\
52	0.820590226812564\\
53	0.820590230436045\\
54	0.820590346498751\\
55	0.820590687606786\\
56	0.820590810995707\\
57	0.820590866937799\\
58	0.820590909413802\\
59	0.820591098700783\\
60	0.820591120972716\\
61	0.8205913150159\\
62	0.820591374527803\\
63	0.820592292682882\\
64	0.820592365389817\\
65	0.964430126476628\\
66	0.984216819475671\\
67	0.984216999355171\\
68	0.989737256264098\\
69	0.991732626253799\\
70	0.99173369163223\\
71	0.993458365523747\\
72	0.993458483881966\\
73	0.994964490627154\\
74	0.994964581645183\\
75	0.995115374023605\\
76	0.995604405728642\\
77	0.995604989338378\\
78	0.996357536246066\\
79	0.996357598659394\\
80	0.996589755046152\\
81	0.996589758136483\\
82	0.996860433342092\\
83	0.996860477718776\\
84	0.997040107875791\\
85	0.997219331507104\\
86	0.997219678796293\\
87	0.997507891872435\\
88	0.997507893640881\\
89	0.997590457735507\\
90	0.997590476564752\\
91	0.997632518599889\\
92	0.997632530858122\\
93	0.997810788487576\\
94	0.997810808522967\\
95	0.997927480180914\\
96	0.998012180098589\\
97	0.998012434698565\\
98	0.998071503968595\\
99	0.998071517663029\\
100	0.998131348141144\\
101	0.998131358931866\\
102	0.99821278980285\\
103	0.998212814621807\\
104	0.998221374390728\\
105	0.998221392128306\\
106	0.998329709561249\\
107	0.998329724555069\\
108	0.998397316853775\\
109	0.998438827615957\\
110	0.998438847589705\\
111	0.998445044737346\\
112	0.998445245442448\\
113	0.99846732267116\\
114	0.998467344863633\\
115	0.998511756703125\\
116	0.998511765874578\\
117	0.998558815340231\\
118	0.9985588301299\\
119	0.998567679150506\\
120	0.998567682705343\\
121	0.998630363618057\\
122	0.99863038822248\\
123	0.998664773781182\\
124	0.998688709653632\\
125	0.998688724897802\\
126	0.99869548544795\\
127	0.998695646381694\\
128	0.998700980644384\\
129	0.998700990047001\\
130	0.998720704313366\\
131	0.998720718247045\\
132	0.998746336963181\\
133	0.998746351010667\\
134	0.998759638665172\\
135	0.998759647932002\\
136	0.998776226786936\\
137	0.998776232290559\\
138	0.998808649470112\\
139	0.998808658866872\\
140	0.998819948329871\\
141	0.998831032440006\\
142	0.99884186733834\\
143	0.998842037844039\\
144	0.998846409521938\\
145	0.998846423371163\\
146	0.998859690225585\\
147	0.998863658111421\\
148	0.998863664734723\\
149	0.998867108545369\\
150	0.998867113898671\\
151	0.998870831442199\\
152	0.998870981453889\\
153	0.998872910340086\\
154	0.9988729226758\\
155	0.998874677321538\\
156	0.998874685737881\\
157	0.998880646048043\\
158	0.998880655777538\\
159	0.998880831665077\\
160	0.998880852062256\\
161	0.998889923235697\\
162	0.998889933294836\\
163	0.998896843743701\\
164	0.998900342690541\\
165	0.998900347211709\\
166	0.998902270852862\\
167	0.998902291150934\\
168	0.998905625384079\\
169	0.998908035333229\\
170	0.998908180814587\\
171	0.998911433436063\\
172	0.998911441946784\\
173	0.998917672133749\\
174	0.99891769082496\\
175	0.998922674724591\\
176	0.998922806119999\\
177	0.998930307039004\\
178	0.998933824678015\\
179	0.998933835814005\\
180	0.998938214393193\\
181	0.998938216715771\\
182	0.998939572910882\\
183	0.998939587595694\\
184	0.998941962399387\\
185	0.998942089754594\\
186	0.998944281563049\\
187	0.998945292918175\\
188	0.99894530178771\\
189	0.998949247871916\\
190	0.998953732205159\\
191	0.998953746110853\\
192	0.998958497259607\\
193	0.998958637595936\\
194	0.998961832245401\\
195	0.998961969874898\\
196	0.998963530160311\\
197	0.99896354854638\\
198	0.998968480436601\\
199	0.998968485755456\\
200	0.998968495854393\\
201	0.998968504120421\\
202	0.998973188264048\\
203	0.998973197821843\\
204	0.998973357955465\\
205	0.998973363689821\\
206	0.998976468666267\\
207	0.998976469329897\\
208	0.998977487707079\\
209	0.998977502169894\\
210	0.998979331046454\\
211	0.998979339934024\\
212	0.998981251027389\\
213	0.998981259191019\\
214	0.998984310823868\\
215	0.99898431681457\\
216	0.998986580960823\\
217	0.998986594448934\\
218	0.998988114956141\\
219	0.998988123473436\\
220	0.998995765413977\\
221	0.998995775448796\\
222	0.998996863511461\\
223	0.998996866091232\\
224	0.999007646914577\\
225	0.999007652639425\\
226	0.999013794822429\\
227	0.999013805941328\\
228	0.999014960550505\\
229	0.999014967523632\\
230	0.99902263555347\\
231	0.999022641709025\\
232	0.999029557842014\\
233	0.999029565924468\\
234	0.999040959779354\\
235	0.999040973812984\\
236	0.999043644070649\\
237	0.999043652115125\\
238	0.999048115219441\\
239	0.999048125584053\\
240	0.999052031230809\\
241	0.999052043464716\\
242	0.999055663577485\\
243	0.999055678610665\\
244	0.999065305424526\\
245	0.999065320793864\\
246	0.999071391410296\\
247	0.999071401688714\\
248	0.999072118087061\\
249	0.99907212498544\\
250	0.999072350521372\\
251	0.999072365237526\\
252	0.999076765745249\\
253	0.999076775874838\\
254	0.999086429650479\\
255	0.999086440317151\\
256	0.999091863475129\\
257	0.999091869488917\\
258	0.999100228962786\\
259	0.999100233506255\\
260	0.999109077300384\\
261	0.999109091976761\\
262	0.99911723036738\\
263	0.999117235759801\\
264	0.999122727460592\\
265	0.999122734336353\\
266	0.999124661287872\\
267	0.999124672656813\\
268	0.999132606203994\\
269	0.999132618999793\\
270	0.999138695149794\\
271	0.999138709624557\\
272	0.999143826975283\\
273	0.999143834107582\\
274	0.999145020650754\\
275	0.99914503414785\\
276	0.999161032929761\\
277	0.999161045241837\\
278	0.999165864789706\\
279	0.999165873869556\\
280	0.999172559003515\\
281	0.999172563152383\\
282	0.999179608206089\\
283	0.999179611548843\\
284	0.999183111643333\\
285	0.999183125323379\\
286	0.999195489186642\\
287	0.999195492511384\\
288	0.999203083132996\\
289	0.999203084070662\\
};
\addlegendentry{$k = 6$};

\addplot [color=mycolor3,only marks,mark=o,mark options={solid}]
  table[row sep=crcr]{%
1	0.834586959566346\\
2	0.83458696049087\\
3	0.834586960582434\\
4	0.834586961826871\\
5	0.834586963181806\\
6	0.834586963237822\\
7	0.834586963411529\\
8	0.834586963540241\\
9	0.834586964410056\\
10	0.834586965738098\\
11	0.834586966833044\\
12	0.834586967850497\\
13	0.834586968242053\\
14	0.834586968589304\\
15	0.834586969443604\\
16	0.834586969564293\\
17	0.834586969671852\\
18	0.834586970579208\\
19	0.834586970889218\\
20	0.834586971088022\\
21	0.834586971731538\\
22	0.834586971893211\\
23	0.834586972088428\\
24	0.834586972543406\\
25	0.834586973454157\\
26	0.834586973501043\\
27	0.834586973551361\\
28	0.834586973717861\\
29	0.834586974083396\\
30	0.834586974197064\\
31	0.834586974247751\\
32	0.834586975237685\\
33	0.834586975343232\\
34	0.834586976345672\\
35	0.834586976397152\\
36	0.834586976865013\\
37	0.834586976945658\\
38	0.834586977053762\\
39	0.834586977137248\\
40	0.834586977542037\\
41	0.834586977598729\\
42	0.834586977696885\\
43	0.834586978213176\\
44	0.834586978451543\\
45	0.834586978451852\\
46	0.834586978496983\\
47	0.834586979128729\\
48	0.83458697917686\\
49	0.834586981609654\\
50	0.834586981778789\\
51	0.834586982392642\\
52	0.834586982951423\\
53	0.834586983323863\\
54	0.834586984152466\\
55	0.834586984934456\\
56	0.834586985274021\\
57	0.834586985300224\\
58	0.834586986452478\\
59	0.834586986472101\\
60	0.834586987109904\\
61	0.834586987210342\\
62	0.834586988960101\\
63	0.834586989096261\\
64	0.834586990456794\\
65	0.904804085183647\\
66	0.936257325357853\\
67	0.936260606491479\\
68	0.951151792412515\\
69	0.961551960574637\\
70	0.967062877405066\\
71	0.967349920470678\\
72	0.967350335210391\\
73	0.976285527652688\\
74	0.976790200879806\\
75	0.976790411569873\\
76	0.976838414414464\\
77	0.978549356496374\\
78	0.981894426725027\\
79	0.981895615421771\\
80	0.983005861726256\\
81	0.983617006015976\\
82	0.983727112862514\\
83	0.983727554138728\\
84	0.984896880123422\\
85	0.986105348780588\\
86	0.986846134765383\\
87	0.987036316553519\\
88	0.987036820159749\\
89	0.987098162164972\\
90	0.987429994461447\\
91	0.987826083787068\\
92	0.987826575189342\\
93	0.989172781567148\\
94	0.98938966553082\\
95	0.989390243246257\\
96	0.989530721700251\\
97	0.9895986204533\\
98	0.989693332617839\\
99	0.989694307949242\\
100	0.989876436994003\\
101	0.990116463961918\\
102	0.990769940478838\\
103	0.990770674711391\\
104	0.991174030289357\\
105	0.991252448598121\\
106	0.991253099441363\\
107	0.991254857424769\\
108	0.991257630227077\\
109	0.991418656230431\\
110	0.991473634047395\\
111	0.991474432031109\\
112	0.991735883201306\\
113	0.992050521320042\\
114	0.992163449465664\\
115	0.992360850893691\\
116	0.992361420694828\\
117	0.992371002826474\\
118	0.992384947611432\\
119	0.992390602419527\\
120	0.992391186268698\\
121	0.992434515127788\\
122	0.992541692285187\\
123	0.992614671905941\\
124	0.992616237888939\\
125	0.993039993175749\\
126	0.993098441560902\\
127	0.993103275086884\\
128	0.993103403290363\\
129	0.993116429728341\\
130	0.993123359904313\\
131	0.993123965787659\\
132	0.993135498394562\\
133	0.993167960769342\\
134	0.993172409489317\\
135	0.993173448620935\\
136	0.993174701360228\\
137	0.993182242124884\\
138	0.993183203027438\\
139	0.993186029348661\\
140	0.993232315744631\\
141	0.993241240008938\\
142	0.993444975457038\\
143	0.993446235535481\\
144	0.993446476766829\\
145	0.993447974603337\\
146	0.993465818006743\\
147	0.993467457300746\\
148	0.993468414970324\\
149	0.993471870967748\\
150	0.993513841508511\\
151	0.993516336819091\\
152	0.99351682390122\\
153	0.993524226546044\\
154	0.993525267317682\\
155	0.993525656396717\\
156	0.993527609112335\\
157	0.993531348506052\\
158	0.993567622191489\\
159	0.993568155432047\\
160	0.9936333823898\\
161	0.993633581327142\\
162	0.993640029626978\\
163	0.993641743631867\\
164	0.993651628272832\\
165	0.993723165252637\\
166	0.99372333276162\\
167	0.993768306022124\\
168	0.993785855505181\\
169	0.993796525185865\\
170	0.993813920051717\\
171	0.993814199693354\\
172	0.993832707210612\\
173	0.993936227044932\\
174	0.993946307747316\\
175	0.993947155974074\\
176	0.993970230011678\\
177	0.99399780790745\\
178	0.993998577131501\\
179	0.994030198221786\\
180	0.994083863107733\\
181	0.994090947305832\\
182	0.994143329804603\\
183	0.994143428398039\\
184	0.994172099996462\\
185	0.994182649902174\\
186	0.994261756957421\\
187	0.994261979643989\\
188	0.994264804243065\\
189	0.994286113502056\\
190	0.994295943850856\\
191	0.994309093221911\\
192	0.994309713849151\\
193	0.994342665096563\\
194	0.994410388918585\\
195	0.994410820697616\\
196	0.994425549155225\\
197	0.994450818090259\\
198	0.994455882695269\\
199	0.994463036320184\\
200	0.994463134471614\\
201	0.994496087628341\\
202	0.994562759939884\\
203	0.994563072653578\\
204	0.994623973284366\\
205	0.994633548203434\\
206	0.994644349499814\\
207	0.994665430829643\\
208	0.994689254411681\\
209	0.994689526513941\\
210	0.994764403573177\\
211	0.994764728730123\\
212	0.994795649938205\\
213	0.994835820537037\\
214	0.994850179327217\\
215	0.9949206632658\\
216	0.994921132087827\\
217	0.994962340252574\\
218	0.994971805025293\\
219	0.994971970601914\\
220	0.995005707734045\\
221	0.9950790163482\\
222	0.995126311215355\\
223	0.995158146313293\\
224	0.995158320822114\\
225	0.995176615397874\\
226	0.995195938106456\\
227	0.995196263364739\\
228	0.995273271763754\\
229	0.995290528266262\\
230	0.995290749621246\\
231	0.995322548454866\\
232	0.995355706552038\\
233	0.995438100868939\\
234	0.995500641118198\\
235	0.995500811517275\\
236	0.995573808908144\\
237	0.995578360897315\\
238	0.99561529736216\\
239	0.995615713024594\\
240	0.995639310924988\\
241	0.995704961622979\\
242	0.995760546815016\\
243	0.995761128853831\\
244	0.995856670474582\\
245	0.995858769238566\\
246	0.995909446880303\\
247	0.995933502791831\\
248	0.995990088873385\\
249	0.995990480773326\\
250	0.996029032543974\\
251	0.996029202739585\\
252	0.996095955568384\\
253	0.996106211642872\\
254	0.996174254057279\\
255	0.99621815768494\\
256	0.996218697721853\\
257	0.996253012716769\\
258	0.996333851076769\\
259	0.996334591254733\\
260	0.996381595129552\\
261	0.996399282371194\\
262	0.996438436378105\\
263	0.996438955532587\\
264	0.996521671422134\\
265	0.996584295830697\\
266	0.996669142313937\\
267	0.996669262271269\\
268	0.996671843984095\\
269	0.996686410740972\\
270	0.996686502136693\\
271	0.99675273891957\\
272	0.996811154504258\\
273	0.996840957423191\\
274	0.996845344861642\\
275	0.996918336643359\\
276	0.996918557830993\\
277	0.996969799048599\\
278	0.997070077723024\\
279	0.99708060080936\\
280	0.997080708991334\\
281	0.997115805002892\\
282	0.997236460500599\\
283	0.997260915399308\\
284	0.997261013025486\\
285	0.997269046255653\\
286	0.997443513438566\\
287	0.997443751778991\\
288	0.997637519920672\\
289	0.997637880121791\\
};
\addlegendentry{$k = 9$};

\end{axis}
\end{tikzpicture}%
